An Algebraic Approach to Continuously Updating GMM: Estimation and Inference

The continuously updating GMM estimator (CUE) minimizes a nonconvex objective. We give an algebraic solution in linear instrumental variables models with a fixed joint variance estimate that allows for heteroskedasticity, autocorrelation, or clustering. With one endogenous regressor and a positive definite variance estimate, the objective is a ratio of polynomials. Its global minimum is obtained by comparing the objective at no more than 4k-2 real stationary points and at infinity, with k instruments. The roots can be computed as eigenvalues of a companion matrix. We extend the results to singular variance estimates and characterize the multivariate minimum using finitely many stationary objective values. These results provide methods for computing CUE, overidentification statistics, and likelihood ratio-based tests. Simulations show that local optimization can lead to substantially different estimates and test decisions. The algebraic results are exact, although their numerical implementation requires care in computing polynomial coefficients and roots.

==> tabs_v10a/tab1_w1rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1296 & 0.1296 & 0.1296 & 0.1296 & 0.1296 \\ 
 &  & (7.5424) & (7.5424) & (7.5424) & (7.5424) & (7.5424) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.2320 & 0.1733 & 0.2382 & 0.2377 & 0.1753 \\ 
 &  & (1.8869) & (8.9119) & (2.0222) & (2.0241) & (9.5834) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2751 & 0.2084 & 0.2759 & 0.2766 & 0.2265 \\ 
 &  & (1.0528) & (10.0334) & (1.1266) & (1.1238) & (10.3249) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2937 & 0.2500 & 0.2921 & 0.2922 & 0.2635 \\ 
 &  & (0.5787) & (11.0835) & (0.6648) & (0.6625) & (10.8227) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2929 & 0.2375 & 0.2948 & 0.2945 & 0.2703 \\ 
 &  & (0.4102) & (11.7979) & (0.4892) & (0.4880) & (11.3763) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0158 & 0.0158 & 0.0158 & 0.0158 & 0.0158 \\ 
 &  & (2.5917) & (2.5917) & (2.5917) & (2.5917) & (2.5917) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.1341 & 0.0442 & 0.1477 & 0.1465 & 0.0591 \\ 
 &  & (1.3996) & (3.9299) & (1.4923) & (1.4944) & (4.6783) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.2111 & 0.0742 & 0.2149 & 0.2138 & 0.0868 \\ 
 &  & (0.9382) & (5.4307) & (1.0086) & (1.0155) & (6.1991) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2660 & 0.1373 & 0.2645 & 0.2642 & 0.1486 \\ 
 &  & (0.5600) & (8.0234) & (0.6267) & (0.6287) & (8.0981) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2799 & 0.1629 & 0.2789 & 0.2788 & 0.1847 \\ 
 &  & (0.3925) & (9.1393) & (0.4640) & (0.4646) & (9.1609) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0027 & -0.0027 & -0.0027 & -0.0027 & -0.0027 \\ 
 &  & (0.9155) & (0.9155) & (0.9155) & (0.9155) & (0.9155) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0381 & -0.0036 & 0.0477 & 0.0472 & 0.0003 \\ 
 &  & (0.8005) & (1.0127) & (0.8437) & (0.8470) & (1.2015) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.1081 & 0.0008 & 0.1125 & 0.1135 & 0.0017 \\ 
 &  & (0.6825) & (1.2904) & (0.7388) & (0.7384) & (1.5831) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.1921 & 0.0078 & 0.1921 & 0.1917 & 0.0231 \\ 
 &  & (0.4838) & (2.1378) & (0.5484) & (0.5493) & (2.6403) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.2355 & 0.0275 & 0.2320 & 0.2312 & 0.0398 \\ 
 &  & (0.3657) & (3.1457) & (0.4433) & (0.4400) & (3.9057) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w1rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2267 & 0.2267 & 0.2267 & 0.2267 & 0.2267 \\ 
 &  & (8.2271) & (8.2271) & (8.2271) & (8.2271) & (8.2271) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4705 & 0.3254 & 0.4865 & 0.4866 & 0.3625 \\ 
 &  & (1.6278) & (8.7250) & (1.7519) & (1.7498) & (9.4026) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5456 & 0.3988 & 0.5488 & 0.5487 & 0.4355 \\ 
 &  & (0.9053) & (9.0568) & (0.9804) & (0.9790) & (9.2946) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5845 & 0.5046 & 0.5824 & 0.5826 & 0.5177 \\ 
 &  & (0.5004) & (9.1725) & (0.5604) & (0.5595) & (9.1406) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5899 & 0.5195 & 0.5901 & 0.5901 & 0.5306 \\ 
 &  & (0.3420) & (9.6258) & (0.4045) & (0.4048) & (9.9361) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0264 & 0.0264 & 0.0264 & 0.0264 & 0.0264 \\ 
 &  & (2.7385) & (2.7385) & (2.7385) & (2.7385) & (2.7385) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.2677 & 0.0663 & 0.2950 & 0.2942 & 0.0955 \\ 
 &  & (1.2733) & (3.7133) & (1.3707) & (1.3658) & (4.4678) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.4156 & 0.1126 & 0.4202 & 0.4202 & 0.1461 \\ 
 &  & (0.8270) & (5.5413) & (0.9006) & (0.9027) & (5.7838) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.5288 & 0.2414 & 0.5296 & 0.5299 & 0.2708 \\ 
 &  & (0.4865) & (6.9749) & (0.5399) & (0.5394) & (7.7874) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.5614 & 0.3018 & 0.5572 & 0.5575 & 0.3265 \\ 
 &  & (0.3376) & (8.3542) & (0.3978) & (0.3982) & (8.3329) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0014 & -0.0014 & -0.0014 & -0.0014 & -0.0014 \\ 
 &  & (0.9360) & (0.9360) & (0.9360) & (0.9360) & (0.9360) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0865 & 0.0008 & 0.1038 & 0.1040 & 0.0017 \\ 
 &  & (0.7625) & (1.0010) & (0.8072) & (0.8047) & (1.1639) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.2128 & -0.0066 & 0.2220 & 0.2220 & 0.0008 \\ 
 &  & (0.6145) & (1.1951) & (0.6638) & (0.6642) & (1.4231) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.3848 & 0.0056 & 0.3819 & 0.3818 & 0.0156 \\ 
 &  & (0.4276) & (1.8285) & (0.4788) & (0.4775) & (2.3364) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.4723 & 0.0328 & 0.4597 & 0.4597 & 0.0500 \\ 
 &  & (0.3180) & (2.6886) & (0.3848) & (0.3838) & (3.4840) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w1rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2949 & 0.2949 & 0.2949 & 0.2949 & 0.2949 \\ 
 &  & (8.7418) & (8.7418) & (8.7418) & (8.7418) & (8.7418) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.6831 & 0.3877 & 0.7061 & 0.7050 & 0.4413 \\ 
 &  & (1.1957) & (8.2465) & (1.2134) & (1.2080) & (8.2675) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.8138 & 0.5157 & 0.8202 & 0.8192 & 0.5502 \\ 
 &  & (0.5660) & (8.0513) & (0.6018) & (0.6039) & (7.5190) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.8709 & 0.6582 & 0.8701 & 0.8697 & 0.6989 \\ 
 &  & (0.2866) & (6.9980) & (0.3234) & (0.3230) & (7.1196) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.8848 & 0.7370 & 0.8830 & 0.8832 & 0.7682 \\ 
 &  & (0.1907) & (6.8061) & (0.2325) & (0.2326) & (6.7320) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0267 & 0.0267 & 0.0267 & 0.0267 & 0.0267 \\ 
 &  & (2.9200) & (2.9200) & (2.9200) & (2.9200) & (2.9200) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.3783 & 0.0250 & 0.4182 & 0.4173 & 0.0574 \\ 
 &  & (1.0044) & (3.3416) & (1.0649) & (1.0619) & (3.9098) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.6246 & 0.0720 & 0.6341 & 0.6346 & 0.1144 \\ 
 &  & (0.5714) & (4.2512) & (0.6115) & (0.6109) & (5.9254) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.7922 & 0.1865 & 0.7878 & 0.7872 & 0.2406 \\ 
 &  & (0.3027) & (6.7438) & (0.3440) & (0.3439) & (7.3681) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.8428 & 0.3065 & 0.8366 & 0.8363 & 0.3764 \\ 
 &  & (0.2039) & (7.6809) & (0.2512) & (0.2501) & (7.7477) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0036 & 0.0036 & 0.0036 & 0.0036 & 0.0036 \\ 
 &  & (0.9906) & (0.9906) & (0.9906) & (0.9906) & (0.9906) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.1286 & -0.0004 & 0.1575 & 0.1571 & 0.0011 \\ 
 &  & (0.6989) & (0.9992) & (0.7396) & (0.7379) & (1.1257) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.3215 & -0.0055 & 0.3346 & 0.3345 & -0.0037 \\ 
 &  & (0.4766) & (1.0397) & (0.5208) & (0.5194) & (1.1895) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.5807 & -0.0005 & 0.5753 & 0.5752 & 0.0057 \\ 
 &  & (0.2996) & (1.2049) & (0.3423) & (0.3411) & (1.6006) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.7084 & 0.0075 & 0.6905 & 0.6909 & 0.0189 \\ 
 &  & (0.2115) & (1.5365) & (0.2652) & (0.2635) & (2.1824) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w2rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1154 & 0.1154 & 0.1154 & 0.1154 & 0.1154 \\ 
 &  & (9.0789) & (9.0789) & (9.0789) & (9.0789) & (9.0789) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.2245 & 0.0705 & 0.2266 & 0.2268 & 0.1631 \\ 
 &  & (2.6545) & (19.3054) & (2.8984) & (2.9356) & (14.7277) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2721 & 0.1043 & 0.2728 & 0.2727 & 0.2090 \\ 
 &  & (1.3587) & (25.4254) & (1.4810) & (1.4862) & (15.8038) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2915 & 0.1204 & 0.2974 & 0.2976 & 0.2700 \\ 
 &  & (0.7192) & (32.5986) & (0.8145) & (0.8154) & (18.2197) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2977 & 0.2070 & 0.2990 & 0.2989 & 0.3117 \\ 
 &  & (0.4925) & (43.0863) & (0.5958) & (0.5967) & (20.6852) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0091 & 0.0091 & 0.0091 & 0.0091 & 0.0091 \\ 
 &  & (3.0844) & (3.0844) & (3.0844) & (3.0844) & (3.0844) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.1274 & -0.0664 & 0.1241 & 0.1239 & 0.0332 \\ 
 &  & (1.8906) & (11.3031) & (2.0351) & (2.0437) & (8.8122) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.1997 & -0.1370 & 0.2022 & 0.2023 & 0.0427 \\ 
 &  & (1.1904) & (16.0854) & (1.3068) & (1.3079) & (10.6165) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2672 & -0.2649 & 0.2626 & 0.2636 & 0.1037 \\ 
 &  & (0.6914) & (28.9387) & (0.7910) & (0.7958) & (14.7269) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2782 & -0.6089 & 0.2765 & 0.2770 & 0.0572 \\ 
 &  & (0.4796) & (37.1519) & (0.5800) & (0.5814) & (18.9304) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0042 & 0.0042 & 0.0042 & 0.0042 & 0.0042 \\ 
 &  & (1.0801) & (1.0801) & (1.0801) & (1.0801) & (1.0801) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0382 & -0.0608 & 0.0372 & 0.0378 & -0.0145 \\ 
 &  & (1.0171) & (1.9070) & (1.0552) & (1.0538) & (1.7020) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.1095 & -0.1228 & 0.1052 & 0.1038 & -0.0114 \\ 
 &  & (0.8250) & (3.2222) & (0.8996) & (0.9017) & (2.4170) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.1967 & -0.3024 & 0.1940 & 0.1940 & -0.0079 \\ 
 &  & (0.5881) & (10.0665) & (0.6714) & (0.6720) & (5.0362) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.2370 & -0.6257 & 0.2363 & 0.2356 & -0.0393 \\ 
 &  & (0.4412) & (21.0011) & (0.5438) & (0.5450) & (9.2901) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w2rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2551 & 0.2551 & 0.2551 & 0.2551 & 0.2551 \\ 
 &  & (8.7399) & (8.7399) & (8.7399) & (8.7399) & (8.7399) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4678 & 0.1888 & 0.4606 & 0.4621 & 0.3451 \\ 
 &  & (2.2682) & (18.4818) & (2.4622) & (2.4728) & (14.2591) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5394 & 0.1792 & 0.5423 & 0.5416 & 0.4016 \\ 
 &  & (1.1550) & (20.6269) & (1.2649) & (1.2699) & (14.1575) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5851 & 0.1767 & 0.5827 & 0.5838 & 0.4804 \\ 
 &  & (0.5904) & (29.3066) & (0.6834) & (0.6838) & (16.3501) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5879 & -0.0385 & 0.5891 & 0.5887 & 0.4737 \\ 
 &  & (0.4173) & (36.2098) & (0.5120) & (0.5091) & (19.5203) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0297 & 0.0297 & 0.0297 & 0.0297 & 0.0297 \\ 
 &  & (3.0637) & (3.0637) & (3.0637) & (3.0637) & (3.0637) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.2647 & -0.1048 & 0.2578 & 0.2603 & 0.0796 \\ 
 &  & (1.6312) & (9.3659) & (1.8078) & (1.8167) & (7.7442) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.4210 & -0.1880 & 0.4137 & 0.4145 & 0.1123 \\ 
 &  & (1.0300) & (14.9528) & (1.1064) & (1.1102) & (9.3099) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.5319 & -0.3494 & 0.5343 & 0.5339 & 0.2153 \\ 
 &  & (0.5790) & (25.1672) & (0.6600) & (0.6621) & (12.8130) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.5628 & -0.5961 & 0.5642 & 0.5640 & 0.2231 \\ 
 &  & (0.4054) & (32.6456) & (0.4918) & (0.4911) & (16.9370) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0007 & -0.0007 & -0.0007 & -0.0007 & -0.0007 \\ 
 &  & (1.0673) & (1.0673) & (1.0673) & (1.0673) & (1.0673) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0879 & -0.0787 & 0.0843 & 0.0858 & -0.0117 \\ 
 &  & (0.9371) & (1.5820) & (0.9669) & (0.9666) & (1.5867) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.2151 & -0.1542 & 0.2150 & 0.2158 & -0.0153 \\ 
 &  & (0.7259) & (2.1286) & (0.7765) & (0.7741) & (2.0222) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.3878 & -0.4253 & 0.3907 & 0.3899 & -0.0577 \\ 
 &  & (0.5039) & (5.4384) & (0.5735) & (0.5746) & (4.0508) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.4729 & -0.7362 & 0.4726 & 0.4726 & -0.0718 \\ 
 &  & (0.3730) & (14.1760) & (0.4631) & (0.4617) & (8.0012) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w2rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3103 & 0.3103 & 0.3103 & 0.3103 & 0.3103 \\ 
 &  & (8.5641) & (8.5641) & (8.5641) & (8.5641) & (8.5641) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.6861 & 0.2668 & 0.6833 & 0.6846 & 0.4408 \\ 
 &  & (1.4840) & (12.1677) & (1.5837) & (1.5969) & (10.1934) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.8090 & 0.2684 & 0.8095 & 0.8091 & 0.5276 \\ 
 &  & (0.7005) & (13.9185) & (0.7582) & (0.7632) & (10.3731) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.8709 & 0.2902 & 0.8699 & 0.8703 & 0.6667 \\ 
 &  & (0.3434) & (17.7039) & (0.3885) & (0.3886) & (10.4407) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.8874 & 0.2349 & 0.8871 & 0.8869 & 0.7305 \\ 
 &  & (0.2276) & (21.1009) & (0.2754) & (0.2767) & (11.5661) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0356 & 0.0356 & 0.0356 & 0.0356 & 0.0356 \\ 
 &  & (3.1239) & (3.1239) & (3.1239) & (3.1239) & (3.1239) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.3800 & -0.0693 & 0.3899 & 0.3884 & 0.0613 \\ 
 &  & (1.1707) & (4.5618) & (1.2444) & (1.2304) & (6.6560) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.6260 & -0.1103 & 0.6286 & 0.6290 & 0.1031 \\ 
 &  & (0.6661) & (8.5473) & (0.7310) & (0.7317) & (8.2449) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.7912 & -0.2388 & 0.7933 & 0.7930 & 0.1932 \\ 
 &  & (0.3532) & (14.2785) & (0.4018) & (0.4033) & (10.3073) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.8442 & -0.3664 & 0.8432 & 0.8435 & 0.2472 \\ 
 &  & (0.2365) & (20.1248) & (0.2894) & (0.2882) & (12.1236) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0071 & -0.0071 & -0.0071 & -0.0071 & -0.0071 \\ 
 &  & (1.0108) & (1.0108) & (1.0108) & (1.0108) & (1.0108) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.1274 & -0.0360 & 0.1456 & 0.1455 & -0.0092 \\ 
 &  & (0.7667) & (1.1456) & (0.7997) & (0.7975) & (1.2950) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.3193 & -0.0668 & 0.3273 & 0.3278 & -0.0132 \\ 
 &  & (0.5305) & (1.2088) & (0.5768) & (0.5733) & (1.4022) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.5823 & -0.1541 & 0.5816 & 0.5814 & -0.0367 \\ 
 &  & (0.3349) & (1.6940) & (0.3861) & (0.3860) & (2.1486) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.7083 & -0.2949 & 0.7042 & 0.7043 & -0.0894 \\ 
 &  & (0.2408) & (2.5242) & (0.3022) & (0.3043) & (3.1288) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w3rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1550 & 0.1550 & 0.1550 & 0.1550 & 0.1550 \\ 
 &  & (10.5299) & (10.5299) & (10.5299) & (10.5299) & (10.5299) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.2320 & 0.0224 & 0.2289 & 0.2287 & 0.1688 \\ 
 &  & (3.2748) & (27.9688) & (3.5293) & (3.5184) & (19.9826) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2664 & -0.1305 & 0.2680 & 0.2697 & 0.1702 \\ 
 &  & (1.5910) & (38.1278) & (1.7215) & (1.7279) & (20.8610) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2825 & -0.8937 & 0.2862 & 0.2855 & 0.2036 \\ 
 &  & (0.8315) & (58.3261) & (0.9384) & (0.9401) & (26.5686) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2941 & -1.0798 & 0.2929 & 0.2923 & 0.1823 \\ 
 &  & (0.5611) & (76.9710) & (0.6647) & (0.6684) & (30.3316) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0194 & 0.0194 & 0.0194 & 0.0194 & 0.0194 \\ 
 &  & (3.5929) & (3.5929) & (3.5929) & (3.5929) & (3.5929) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.1291 & -0.1959 & 0.1164 & 0.1148 & 0.0197 \\ 
 &  & (2.2682) & (18.1937) & (2.4164) & (2.4414) & (11.1295) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.2084 & -0.3479 & 0.2052 & 0.2064 & 0.0686 \\ 
 &  & (1.3698) & (27.6176) & (1.4856) & (1.4824) & (14.0699) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2624 & -1.0925 & 0.2621 & 0.2619 & 0.0677 \\ 
 &  & (0.7935) & (48.8021) & (0.8874) & (0.8882) & (18.9725) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2803 & -1.7310 & 0.2800 & 0.2802 & 0.0779 \\ 
 &  & (0.5473) & (70.7657) & (0.6570) & (0.6588) & (27.0050) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0071 & 0.0071 & 0.0071 & 0.0071 & 0.0071 \\ 
 &  & (1.2527) & (1.2527) & (1.2527) & (1.2527) & (1.2527) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0449 & -0.1189 & 0.0331 & 0.0365 & -0.0085 \\ 
 &  & (1.1730) & (3.4286) & (1.1730) & (1.1659) & (1.9747) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.1033 & -0.2855 & 0.1004 & 0.1006 & -0.0246 \\ 
 &  & (0.9814) & (7.6587) & (1.0081) & (1.0060) & (3.0735) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.1917 & -0.9436 & 0.1873 & 0.1877 & -0.0467 \\ 
 &  & (0.6739) & (24.4730) & (0.7483) & (0.7480) & (7.5188) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.2350 & -1.8916 & 0.2373 & 0.2368 & -0.0830 \\ 
 &  & (0.5050) & (45.9898) & (0.6124) & (0.6127) & (14.3863) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w3rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2473 & 0.2473 & 0.2473 & 0.2473 & 0.2473 \\ 
 &  & (9.8226) & (9.8226) & (9.8226) & (9.8226) & (9.8226) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4644 & 0.0664 & 0.4479 & 0.4488 & 0.3173 \\ 
 &  & (2.7985) & (26.0358) & (3.0197) & (3.0210) & (17.8219) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5574 & 0.0483 & 0.5445 & 0.5456 & 0.4208 \\ 
 &  & (1.3939) & (31.9866) & (1.5126) & (1.5077) & (16.8657) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5816 & -0.5245 & 0.5817 & 0.5806 & 0.4830 \\ 
 &  & (0.6932) & (46.6937) & (0.7762) & (0.7804) & (22.1943) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5905 & -0.9774 & 0.5895 & 0.5893 & 0.4153 \\ 
 &  & (0.4631) & (60.9444) & (0.5583) & (0.5590) & (25.9808) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0213 & 0.0213 & 0.0213 & 0.0213 & 0.0213 \\ 
 &  & (3.4266) & (3.4266) & (3.4266) & (3.4266) & (3.4266) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.2626 & -0.2797 & 0.2360 & 0.2416 & 0.0555 \\ 
 &  & (2.0124) & (15.8996) & (2.1290) & (2.1178) & (10.6169) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.4219 & -0.4854 & 0.4117 & 0.4120 & 0.1205 \\ 
 &  & (1.2042) & (24.2745) & (1.3023) & (1.3019) & (12.3810) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.5258 & -1.1793 & 0.5258 & 0.5253 & 0.1369 \\ 
 &  & (0.6741) & (42.3441) & (0.7488) & (0.7489) & (17.6453) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.5617 & -1.6712 & 0.5604 & 0.5609 & 0.1505 \\ 
 &  & (0.4575) & (56.6447) & (0.5539) & (0.5563) & (22.8731) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0050 & -0.0050 & -0.0050 & -0.0050 & -0.0050 \\ 
 &  & (1.1901) & (1.1901) & (1.1901) & (1.1901) & (1.1901) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0786 & -0.1631 & 0.0664 & 0.0720 & -0.0192 \\ 
 &  & (1.0605) & (2.2257) & (1.0490) & (1.0532) & (1.8169) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.2169 & -0.3413 & 0.2062 & 0.2087 & -0.0291 \\ 
 &  & (0.8607) & (3.6884) & (0.8790) & (0.8772) & (2.4477) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.3922 & -0.9629 & 0.3883 & 0.3891 & -0.0723 \\ 
 &  & (0.5804) & (14.5192) & (0.6489) & (0.6529) & (6.2163) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.4757 & -1.7221 & 0.4756 & 0.4758 & -0.1901 \\ 
 &  & (0.4329) & (31.2294) & (0.5234) & (0.5231) & (11.3581) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w3rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3209 & 0.3209 & 0.3209 & 0.3209 & 0.3209 \\ 
 &  & (8.9879) & (8.9879) & (8.9879) & (8.9879) & (8.9879) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.6815 & 0.1456 & 0.6605 & 0.6669 & 0.4416 \\ 
 &  & (1.7058) & (16.1851) & (1.8543) & (1.8622) & (12.0229) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.8142 & 0.1155 & 0.8047 & 0.8068 & 0.5502 \\ 
 &  & (0.7837) & (20.0194) & (0.8606) & (0.8592) & (11.6551) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.8708 & -0.1419 & 0.8706 & 0.8706 & 0.6644 \\ 
 &  & (0.3899) & (27.9076) & (0.4386) & (0.4396) & (12.7218) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.8854 & -0.3745 & 0.8841 & 0.8843 & 0.6659 \\ 
 &  & (0.2575) & (36.3666) & (0.3124) & (0.3115) & (15.9392) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0261 & 0.0261 & 0.0261 & 0.0261 & 0.0261 \\ 
 &  & (3.2419) & (3.2419) & (3.2419) & (3.2419) & (3.2419) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.3780 & -0.1800 & 0.3641 & 0.3716 & 0.0485 \\ 
 &  & (1.3186) & (7.4743) & (1.3793) & (1.3719) & (7.3142) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.6292 & -0.3026 & 0.6152 & 0.6183 & 0.1156 \\ 
 &  & (0.7435) & (12.7692) & (0.7992) & (0.7955) & (9.5926) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.7929 & -0.6291 & 0.7926 & 0.7931 & 0.1429 \\ 
 &  & (0.3984) & (22.1921) & (0.4478) & (0.4489) & (11.8990) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.8434 & -0.9761 & 0.8432 & 0.8434 & 0.1489 \\ 
 &  & (0.2633) & (32.0940) & (0.3179) & (0.3179) & (14.8231) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\ 
 &  & (1.0548) & (1.0548) & (1.0548) & (1.0548) & (1.0548) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.1279 & -0.0688 & 0.1349 & 0.1354 & -0.0107 \\ 
 &  & (0.7931) & (1.2167) & (0.8207) & (0.8143) & (1.3735) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.3201 & -0.1305 & 0.3191 & 0.3205 & -0.0245 \\ 
 &  & (0.5881) & (1.3992) & (0.6170) & (0.6170) & (1.6312) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.5802 & -0.3377 & 0.5810 & 0.5813 & -0.0848 \\ 
 &  & (0.3645) & (2.1950) & (0.4114) & (0.4099) & (2.5149) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.7084 & -0.6338 & 0.7055 & 0.7061 & -0.1785 \\ 
 &  & (0.2677) & (3.6700) & (0.3217) & (0.3246) & (4.0764) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w4rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1137 & 0.1137 & 0.1137 & 0.1137 & 0.1137 \\ 
 &  & (12.1003) & (12.1003) & (12.1003) & (12.1003) & (12.1003) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.2431 & -0.0329 & 0.2277 & 0.2342 & 0.1695 \\ 
 &  & (3.7121) & (37.0789) & (4.0941) & (4.1189) & (23.7401) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2718 & -0.2919 & 0.2795 & 0.2765 & 0.2217 \\ 
 &  & (1.8159) & (48.9697) & (1.9560) & (1.9787) & (24.0388) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2929 & -1.0822 & 0.2892 & 0.2903 & 0.2234 \\ 
 &  & (0.9113) & (77.2165) & (1.0236) & (1.0192) & (29.9181) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2971 & -1.9744 & 0.2946 & 0.2949 & 0.2261 \\ 
 &  & (0.6173) & (100.1702) & (0.7231) & (0.7240) & (40.7959) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0190 & 0.0190 & 0.0190 & 0.0190 & 0.0190 \\ 
 &  & (3.8092) & (3.8092) & (3.8092) & (3.8092) & (3.8092) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.1321 & -0.2850 & 0.1212 & 0.1240 & 0.0337 \\ 
 &  & (2.6125) & (24.0089) & (2.7504) & (2.7256) & (13.2001) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.2158 & -0.6717 & 0.2061 & 0.2082 & 0.0831 \\ 
 &  & (1.5944) & (40.1936) & (1.6804) & (1.6731) & (17.0940) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2651 & -1.7479 & 0.2640 & 0.2651 & 0.0878 \\ 
 &  & (0.8870) & (67.2010) & (0.9757) & (0.9773) & (23.7585) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2796 & -2.6323 & 0.2829 & 0.2818 & 0.0382 \\ 
 &  & (0.6129) & (98.4011) & (0.7129) & (0.7127) & (34.7159) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0010 & 0.0010 & 0.0010 & 0.0010 & 0.0010 \\ 
 &  & (1.3987) & (1.3987) & (1.3987) & (1.3987) & (1.3987) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0462 & -0.1553 & 0.0296 & 0.0344 & -0.0081 \\ 
 &  & (1.3398) & (5.6222) & (1.2694) & (1.2530) & (2.2493) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.1145 & -0.4367 & 0.0984 & 0.1004 & -0.0114 \\ 
 &  & (1.0730) & (13.1422) & (1.0558) & (1.0487) & (3.8559) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.1891 & -1.6644 & 0.1825 & 0.1839 & -0.0646 \\ 
 &  & (0.7724) & (39.6773) & (0.8277) & (0.8250) & (9.1724) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.2340 & -3.0312 & 0.2370 & 0.2364 & -0.1355 \\ 
 &  & (0.5548) & (70.2045) & (0.6546) & (0.6540) & (18.0938) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w4rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2365 & 0.2365 & 0.2365 & 0.2365 & 0.2365 \\ 
 &  & (10.6250) & (10.6250) & (10.6250) & (10.6250) & (10.6250) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4520 & -0.0909 & 0.4232 & 0.4309 & 0.3191 \\ 
 &  & (3.2017) & (30.3308) & (3.4900) & (3.5100) & (19.7548) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5489 & -0.3290 & 0.5414 & 0.5406 & 0.3982 \\ 
 &  & (1.5760) & (42.1405) & (1.6769) & (1.6761) & (19.7190) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5768 & -1.1690 & 0.5738 & 0.5738 & 0.3595 \\ 
 &  & (0.7852) & (67.8848) & (0.8588) & (0.8634) & (25.6203) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5882 & -1.7961 & 0.5909 & 0.5912 & 0.4072 \\ 
 &  & (0.5213) & (88.0590) & (0.6071) & (0.6106) & (32.6007) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0371 & 0.0371 & 0.0371 & 0.0371 & 0.0371 \\ 
 &  & (3.5110) & (3.5110) & (3.5110) & (3.5110) & (3.5110) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.2556 & -0.4200 & 0.2212 & 0.2327 & 0.0484 \\ 
 &  & (2.2198) & (19.8651) & (2.3207) & (2.3379) & (12.0524) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.4221 & -0.8097 & 0.4053 & 0.4054 & 0.1120 \\ 
 &  & (1.3543) & (31.8638) & (1.4196) & (1.4130) & (15.0953) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.5305 & -1.7562 & 0.5258 & 0.5265 & 0.1439 \\ 
 &  & (0.7387) & (57.6218) & (0.8201) & (0.8197) & (19.9692) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.5643 & -2.5559 & 0.5637 & 0.5638 & 0.1129 \\ 
 &  & (0.5088) & (80.8992) & (0.6006) & (0.6024) & (29.4793) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0020 & 0.0020 & 0.0020 & 0.0020 & 0.0020 \\ 
 &  & (1.2733) & (1.2733) & (1.2733) & (1.2733) & (1.2733) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0801 & -0.2525 & 0.0599 & 0.0679 & -0.0254 \\ 
 &  & (1.1654) & (3.1230) & (1.1372) & (1.1383) & (2.0498) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.2103 & -0.5378 & 0.1924 & 0.1954 & -0.0334 \\ 
 &  & (0.9443) & (6.0804) & (0.9414) & (0.9322) & (2.9619) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.3867 & -1.5253 & 0.3833 & 0.3827 & -0.1052 \\ 
 &  & (0.6450) & (23.6476) & (0.7060) & (0.7045) & (7.4727) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.4755 & -2.7151 & 0.4750 & 0.4754 & -0.2371 \\ 
 &  & (0.4709) & (49.7636) & (0.5536) & (0.5595) & (15.3667) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w4rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3384 & 0.3384 & 0.3384 & 0.3384 & 0.3384 \\ 
 &  & (9.1576) & (9.1576) & (9.1576) & (9.1576) & (9.1576) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.6886 & 0.0817 & 0.6444 & 0.6579 & 0.4541 \\ 
 &  & (1.9095) & (19.3402) & (2.0621) & (2.0658) & (13.3289) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.8115 & -0.0531 & 0.8025 & 0.8033 & 0.5334 \\ 
 &  & (0.8907) & (24.6671) & (0.9521) & (0.9525) & (12.9085) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.8718 & -0.4316 & 0.8693 & 0.8690 & 0.6284 \\ 
 &  & (0.4377) & (36.2560) & (0.4811) & (0.4847) & (15.2648) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.8854 & -0.7870 & 0.8858 & 0.8859 & 0.6274 \\ 
 &  & (0.2867) & (47.3491) & (0.3354) & (0.3367) & (19.5615) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0249 & 0.0249 & 0.0249 & 0.0249 & 0.0249 \\ 
 &  & (3.3214) & (3.3214) & (3.3214) & (3.3214) & (3.3214) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.3801 & -0.2732 & 0.3448 & 0.3588 & 0.0496 \\ 
 &  & (1.4706) & (9.7635) & (1.5072) & (1.5171) & (8.6909) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.6288 & -0.4750 & 0.6027 & 0.6073 & 0.0999 \\ 
 &  & (0.8169) & (15.3703) & (0.8806) & (0.8746) & (9.7666) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.7925 & -0.9843 & 0.7874 & 0.7879 & 0.1425 \\ 
 &  & (0.4417) & (27.5529) & (0.4860) & (0.4829) & (13.9542) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.8434 & -1.4525 & 0.8439 & 0.8446 & 0.1169 \\ 
 &  & (0.2926) & (41.1938) & (0.3423) & (0.3440) & (17.4202) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0024 & -0.0024 & -0.0024 & -0.0024 & -0.0024 \\ 
 &  & (1.0945) & (1.0945) & (1.0945) & (1.0945) & (1.0945) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.1265 & -0.1044 & 0.1264 & 0.1283 & -0.0223 \\ 
 &  & (0.8592) & (1.4075) & (0.8769) & (0.8717) & (1.5445) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.3173 & -0.2002 & 0.3112 & 0.3136 & -0.0348 \\ 
 &  & (0.6222) & (1.6128) & (0.6503) & (0.6466) & (1.7272) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.5829 & -0.5197 & 0.5788 & 0.5795 & -0.1078 \\ 
 &  & (0.3977) & (2.9588) & (0.4442) & (0.4444) & (2.9784) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.7093 & -0.9348 & 0.7080 & 0.7084 & -0.2440 \\ 
 &  & (0.2919) & (5.5051) & (0.3438) & (0.3470) & (6.0316) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w5rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1274 & 0.1274 & 0.1274 & 0.1274 & 0.1274 \\ 
 &  & (13.0656) & (13.0656) & (13.0656) & (13.0656) & (13.0656) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.2271 & -0.1191 & 0.2218 & 0.2241 & 0.1636 \\ 
 &  & (4.1635) & (42.8037) & (4.5265) & (4.5059) & (26.0727) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2819 & -0.2586 & 0.2764 & 0.2709 & 0.2396 \\ 
 &  & (1.9908) & (59.3000) & (2.1248) & (2.1219) & (28.1077) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2864 & -1.8516 & 0.2867 & 0.2849 & 0.1858 \\ 
 &  & (1.0081) & (91.2760) & (1.1278) & (1.1404) & (34.4478) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2955 & -2.5820 & 0.2940 & 0.2953 & 0.2546 \\ 
 &  & (0.6802) & (124.8633) & (0.7686) & (0.7716) & (43.7973) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0089 & 0.0089 & 0.0089 & 0.0089 & 0.0089 \\ 
 &  & (4.2426) & (4.2426) & (4.2426) & (4.2426) & (4.2426) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.1313 & -0.3627 & 0.1100 & 0.1184 & 0.0499 \\ 
 &  & (2.9444) & (28.6519) & (3.0418) & (2.9985) & (15.5184) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.2071 & -1.0237 & 0.1910 & 0.1933 & 0.0365 \\ 
 &  & (1.7821) & (47.3330) & (1.8142) & (1.8054) & (19.1897) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2680 & -2.2201 & 0.2625 & 0.2635 & 0.0979 \\ 
 &  & (0.9552) & (85.8709) & (1.0383) & (1.0417) & (27.9935) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2798 & -3.4431 & 0.2818 & 0.2809 & -0.0150 \\ 
 &  & (0.6735) & (119.0126) & (0.7684) & (0.7732) & (39.5131) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0014 & 0.0014 & 0.0014 & 0.0014 & 0.0014 \\ 
 &  & (1.5239) & (1.5239) & (1.5239) & (1.5239) & (1.5239) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0389 & -0.2349 & 0.0190 & 0.0257 & -0.0191 \\ 
 &  & (1.4594) & (8.3366) & (1.3463) & (1.3160) & (2.4473) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.1099 & -0.6363 & 0.0912 & 0.0948 & -0.0170 \\ 
 &  & (1.1941) & (18.3283) & (1.1479) & (1.1333) & (4.4293) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.1925 & -2.3054 & 0.1893 & 0.1905 & -0.0652 \\ 
 &  & (0.8333) & (52.7877) & (0.8834) & (0.8830) & (10.3654) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.2370 & -3.8990 & 0.2398 & 0.2395 & -0.1596 \\ 
 &  & (0.6118) & (95.7957) & (0.6957) & (0.6971) & (21.2508) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w5rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2490 & 0.2490 & 0.2490 & 0.2490 & 0.2490 \\ 
 &  & (11.5197) & (11.5197) & (11.5197) & (11.5197) & (11.5197) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4712 & -0.0900 & 0.4456 & 0.4505 & 0.3518 \\ 
 &  & (3.5081) & (37.4738) & (3.7901) & (3.8372) & (22.3172) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5314 & -0.7301 & 0.5215 & 0.5229 & 0.3441 \\ 
 &  & (1.7187) & (52.0547) & (1.8375) & (1.8371) & (23.7697) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5768 & -1.6532 & 0.5757 & 0.5759 & 0.3615 \\ 
 &  & (0.8681) & (73.7940) & (0.9336) & (0.9326) & (28.1919) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5884 & -2.4152 & 0.5891 & 0.5894 & 0.3624 \\ 
 &  & (0.5711) & (109.5745) & (0.6525) & (0.6531) & (38.5056) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0345 & 0.0345 & 0.0345 & 0.0345 & 0.0345 \\ 
 &  & (3.9765) & (3.9765) & (3.9765) & (3.9765) & (3.9765) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.2642 & -0.5422 & 0.2152 & 0.2274 & 0.0610 \\ 
 &  & (2.4634) & (24.9546) & (2.5724) & (2.5325) & (13.6653) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.4223 & -1.1198 & 0.3859 & 0.3894 & 0.1019 \\ 
 &  & (1.5075) & (38.6870) & (1.5410) & (1.5213) & (15.9364) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.5284 & -2.2886 & 0.5234 & 0.5238 & 0.1089 \\ 
 &  & (0.8128) & (74.4778) & (0.8828) & (0.8783) & (24.1625) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.5610 & -3.3455 & 0.5621 & 0.5626 & 0.0665 \\ 
 &  & (0.5634) & (100.7180) & (0.6450) & (0.6521) & (35.4541) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\ 
 &  & (1.4093) & (1.4093) & (1.4093) & (1.4093) & (1.4093) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0796 & -0.3247 & 0.0508 & 0.0604 & -0.0253 \\ 
 &  & (1.2745) & (4.3357) & (1.2093) & (1.1947) & (2.2784) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.2130 & -0.7232 & 0.1863 & 0.1922 & -0.0368 \\ 
 &  & (1.0477) & (10.1371) & (1.0142) & (1.0102) & (3.5347) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.3858 & -2.0602 & 0.3752 & 0.3768 & -0.1205 \\ 
 &  & (0.7012) & (33.2148) & (0.7319) & (0.7298) & (8.9093) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.4709 & -3.5803 & 0.4734 & 0.4733 & -0.3027 \\ 
 &  & (0.5226) & (66.5042) & (0.5903) & (0.5977) & (18.0128) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab1_w5rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & 2SLS & LIML & Two-step & Iterated & CUE \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3317 & 0.3317 & 0.3317 & 0.3317 & 0.3317 \\ 
 &  & (9.1984) & (9.1984) & (9.1984) & (9.1984) & (9.1984) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.6799 & -0.0009 & 0.6337 & 0.6487 & 0.4235 \\ 
 &  & (2.1015) & (22.4346) & (2.2982) & (2.2727) & (15.2158) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.8174 & -0.2164 & 0.7990 & 0.7988 & 0.5561 \\ 
 &  & (0.9835) & (27.9529) & (1.0539) & (1.0418) & (14.3812) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.8718 & -0.7381 & 0.8665 & 0.8670 & 0.6285 \\ 
 &  & (0.4712) & (47.1313) & (0.5181) & (0.5201) & (17.2325) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.8838 & -1.2398 & 0.8865 & 0.8863 & 0.5992 \\ 
 &  & (0.3150) & (58.4785) & (0.3616) & (0.3607) & (22.7963) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0390 & 0.0390 & 0.0390 & 0.0390 & 0.0390 \\ 
 &  & (3.4793) & (3.4793) & (3.4793) & (3.4793) & (3.4793) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.3778 & -0.3286 & 0.3296 & 0.3494 & 0.0548 \\ 
 &  & (1.5360) & (11.1527) & (1.6099) & (1.5753) & (8.7980) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.6252 & -0.6114 & 0.5901 & 0.5969 & 0.0937 \\ 
 &  & (0.8929) & (18.6476) & (0.9307) & (0.9244) & (10.3407) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.7913 & -1.2565 & 0.7842 & 0.7850 & 0.1301 \\ 
 &  & (0.4712) & (34.6349) & (0.5072) & (0.5072) & (16.3055) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.8433 & -1.9136 & 0.8436 & 0.8438 & 0.0987 \\ 
 &  & (0.3138) & (51.1516) & (0.3578) & (0.3580) & (20.8201) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 \\ 
 &  & (1.1344) & (1.1344) & (1.1344) & (1.1344) & (1.1344) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.1262 & -0.1316 & 0.1157 & 0.1217 & -0.0238 \\ 
 &  & (0.9024) & (1.5340) & (0.9021) & (0.8984) & (1.6571) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.3243 & -0.2722 & 0.3109 & 0.3149 & -0.0429 \\ 
 &  & (0.6689) & (1.8806) & (0.6722) & (0.6726) & (2.0067) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.5802 & -0.6868 & 0.5721 & 0.5744 & -0.1251 \\ 
 &  & (0.4291) & (3.7053) & (0.4565) & (0.4560) & (3.4037) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.7090 & -1.2734 & 0.7087 & 0.7094 & -0.2910 \\ 
 &  & (0.3127) & (7.1349) & (0.3630) & (0.3659) & (7.8726) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w1rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1296 & 0.0077 & -0.1799 & -1.0730 & 0.1296 \\ 
 &  & (7.5424) & (236.7137) & (897.5008) & (1998.3973) & (7.5424) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.1844 & 0.0045 & -0.3084 & -2.0067 & 0.1753 \\ 
 &  & (9.2170) & (501.9348) & (1277.8696) & (3098.7852) & (9.5834) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2260 & -0.0014 & -0.3414 & -3.0513 & 0.2265 \\ 
 &  & (10.0980) & (696.9385) & (1523.0757) & (3731.9796) & (10.3249) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2717 & 0.0120 & -0.4137 & -3.4534 & 0.2635 \\ 
 &  & (10.6494) & (726.8156) & (1588.5697) & (4580.4869) & (10.8227) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2631 & 0.0100 & -0.4480 & -3.9341 & 0.2703 \\ 
 &  & (11.3814) & (681.1581) & (1681.6039) & (5703.1262) & (11.3763) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0158 & 0.0028 & -0.0142 & -0.2148 & 0.0158 \\ 
 &  & (2.5917) & (2.7998) & (3.6370) & (2233.0274) & (2.5917) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0626 & 0.0012 & -0.0959 & -0.5238 & 0.0591 \\ 
 &  & (4.1992) & (6.2438) & (800.3355) & (3139.7913) & (4.6783) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0950 & -0.0024 & -0.1396 & -0.8056 & 0.0868 \\ 
 &  & (5.5456) & (13.2973) & (1089.5608) & (3669.9697) & (6.1991) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1648 & -0.0062 & -0.2419 & -1.5907 & 0.1486 \\ 
 &  & (7.1578) & (270.6628) & (1380.5038) & (4658.7249) & (8.0981) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.1947 & 0.0077 & -0.2854 & -2.1430 & 0.1847 \\ 
 &  & (7.5065) & (147.7868) & (1398.3615) & (5710.8819) & (9.1609) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0027 & -0.0027 & -0.0029 & -0.0220 & -0.0027 \\ 
 &  & (0.9155) & (0.9155) & (0.9158) & (1.0539) & (0.9155) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0016 & -0.0003 & -0.0090 & -0.0633 & 0.0003 \\ 
 &  & (1.1798) & (1.1877) & (1.2491) & (2810.8527) & (1.2015) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.0053 & -0.0029 & -0.0177 & -0.1112 & 0.0017 \\ 
 &  & (1.5286) & (1.5541) & (1.7111) & (3404.3621) & (1.5831) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.0362 & 0.0057 & -0.0406 & -0.2465 & 0.0231 \\ 
 &  & (2.3283) & (2.4985) & (3.8469) & (4565.2100) & (2.6403) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.0684 & -0.0011 & -0.0888 & -0.4601 & 0.0398 \\ 
 &  & (2.9697) & (3.3805) & (10.6404) & (5623.9742) & (3.9057) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w1rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2267 & -0.0148 & -0.1255 & -0.5130 & 0.2267 \\ 
 &  & (8.2271) & (646.7126) & (953.2691) & (1640.2266) & (8.2271) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.3746 & 0.0058 & -0.2418 & -1.2174 & 0.3625 \\ 
 &  & (9.7953) & (958.9871) & (1455.7469) & (2887.9158) & (9.4026) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.4406 & 0.0080 & -0.2975 & -1.6367 & 0.4355 \\ 
 &  & (9.7228) & (1121.4194) & (1718.1751) & (3307.2011) & (9.2946) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5160 & -0.0004 & -0.3702 & -2.5501 & 0.5177 \\ 
 &  & (9.9129) & (1337.2864) & (1976.0102) & (4430.4670) & (9.1406) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5455 & 0.0073 & -0.4119 & -3.2708 & 0.5306 \\ 
 &  & (10.8975) & (1220.2884) & (2116.6980) & (5548.8778) & (9.9361) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0264 & 0.0032 & -0.0020 & -0.0517 & 0.0264 \\ 
 &  & (2.7385) & (3.5215) & (3.8921) & (515.6498) & (2.7385) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.1015 & 0.0114 & -0.0378 & -0.1954 & 0.0955 \\ 
 &  & (4.1898) & (57.9251) & (680.6657) & (2492.5263) & (4.4678) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.1604 & -0.0055 & -0.0992 & -0.3510 & 0.1461 \\ 
 &  & (5.5105) & (625.3405) & (1226.8636) & (3075.0264) & (5.7838) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2953 & 0.0080 & -0.1734 & -0.6990 & 0.2708 \\ 
 &  & (7.6239) & (900.5348) & (1557.3925) & (4205.1193) & (7.7874) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.3671 & -0.0038 & -0.2822 & -1.1695 & 0.3265 \\ 
 &  & (8.3521) & (993.1612) & (1888.0162) & (5306.5898) & (8.3329) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0014 & -0.0014 & -0.0014 & -0.0014 & -0.0014 \\ 
 &  & (0.9360) & (0.9360) & (0.9360) & (0.9367) & (0.9360) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0025 & 0.0006 & -0.0040 & -0.0127 & 0.0017 \\ 
 &  & (1.1511) & (1.1578) & (1.2262) & (1.3772) & (1.1639) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & 0.0047 & -0.0038 & -0.0100 & -0.0234 & 0.0008 \\ 
 &  & (1.4046) & (1.4303) & (1.5108) & (2.0511) & (1.4231) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.0282 & -0.0069 & -0.0273 & -0.0759 & 0.0156 \\ 
 &  & (2.2034) & (2.5315) & (3.1450) & (2421.0979) & (2.3364) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.0823 & 0.0009 & -0.0468 & -0.1715 & 0.0500 \\ 
 &  & (2.9771) & (4.1480) & (11.1444) & (4222.3280) & (3.4840) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w1rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2949 & -0.0146 & -0.0200 & -0.0426 & 0.2949 \\ 
 &  & (8.7418) & (679.7259) & (849.0209) & (1207.3602) & (8.7418) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4400 & 0.0039 & -0.0543 & -0.1642 & 0.4413 \\ 
 &  & (10.6161) & (939.8349) & (1263.1258) & (1982.3265) & (8.2675) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5627 & -0.0231 & -0.1302 & -0.3352 & 0.5502 \\ 
 &  & (11.6355) & (1190.6475) & (1513.1314) & (2765.7692) & (7.5190) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.7087 & -0.0207 & -0.2368 & -0.8089 & 0.6989 \\ 
 &  & (27.2085) & (1366.4602) & (1751.2682) & (3309.3014) & (7.1196) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.7790 & -0.0014 & -0.2741 & -1.1116 & 0.7682 \\ 
 &  & (47.4522) & (1434.2415) & (2080.0706) & (4471.3700) & (6.7320) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0267 & -0.0005 & -0.0005 & -0.0005 & 0.0267 \\ 
 &  & (2.9200) & (4.3271) & (4.3274) & (4.3275) & (2.9200) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0509 & -0.0110 & -0.0152 & -0.0212 & 0.0574 \\ 
 &  & (4.2327) & (32.1744) & (87.4378) & (536.4151) & (3.9098) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.1029 & -0.0077 & -0.0169 & -0.0333 & 0.1144 \\ 
 &  & (6.9425) & (451.1558) & (663.9704) & (1503.5404) & (5.9254) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2538 & -0.0006 & -0.0264 & -0.0684 & 0.2406 \\ 
 &  & (16.0756) & (869.0203) & (1261.1335) & (2807.7732) & (7.3681) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.3966 & 0.0181 & -0.0521 & -0.1738 & 0.3764 \\ 
 &  & (60.3970) & (1061.3126) & (1471.8760) & (3984.8871) & (7.7477) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0036 & 0.0036 & 0.0036 & 0.0036 & 0.0036 \\ 
 &  & (0.9906) & (0.9906) & (0.9906) & (0.9906) & (0.9906) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & 0.0011 & 0.0010 & 0.0008 & -0.0001 & 0.0011 \\ 
 &  & (1.1263) & (1.1272) & (1.1289) & (1.1387) & (1.1257) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0036 & -0.0043 & -0.0045 & -0.0048 & -0.0037 \\ 
 &  & (1.1968) & (1.1998) & (1.2055) & (1.2055) & (1.1895) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.0045 & 0.0017 & 0.0012 & 0.0007 & 0.0057 \\ 
 &  & (1.6324) & (1.6750) & (1.6906) & (1.7023) & (1.6006) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.0182 & 0.0039 & 0.0025 & 0.0010 & 0.0189 \\ 
 &  & (2.3396) & (2.6548) & (2.7104) & (2.8489) & (2.1824) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w2rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1154 & -0.0019 & -0.1804 & -1.2625 & 0.1154 \\ 
 &  & (9.0789) & (58.3688) & (817.7344) & (2296.3254) & (9.0789) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.1652 & -0.0526 & -0.4042 & -3.0598 & 0.1631 \\ 
 &  & (13.6082) & (596.7057) & (1362.0568) & (3637.0303) & (14.7277) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2160 & -0.0573 & -0.4979 & -4.0212 & 0.2090 \\ 
 &  & (16.0780) & (814.9946) & (1589.6565) & (4111.0670) & (15.8038) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2778 & -0.1256 & -0.7958 & -6.6051 & 0.2700 \\ 
 &  & (21.7187) & (1007.5038) & (1896.8660) & (5112.4779) & (18.2197) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.3049 & -0.2332 & -1.1619 & -8.4371 & 0.3117 \\ 
 &  & (35.1491) & (1032.1804) & (1974.3572) & (5957.0190) & (20.6852) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0091 & -0.0098 & -0.0360 & -0.2966 & 0.0091 \\ 
 &  & (3.0844) & (3.2671) & (4.1900) & (2599.7954) & (3.0844) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0382 & -0.0275 & -0.1353 & -0.8420 & 0.0332 \\ 
 &  & (7.5096) & (13.0223) & (746.6318) & (3631.2044) & (8.8122) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0535 & -0.0672 & -0.2785 & -1.4723 & 0.0427 \\ 
 &  & (9.0926) & (37.8943) & (1175.4985) & (4122.7398) & (10.6165) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1395 & -0.1202 & -0.5202 & -3.4039 & 0.1037 \\ 
 &  & (14.2035) & (661.4296) & (1542.4489) & (5145.6951) & (14.7269) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.1463 & -0.2183 & -0.8829 & -4.8726 & 0.0572 \\ 
 &  & (22.1684) & (782.8675) & (1671.6634) & (5904.2181) & (18.9304) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0042 & 0.0042 & 0.0042 & -0.0214 & 0.0042 \\ 
 &  & (1.0801) & (1.0801) & (1.0801) & (1.3066) & (1.0801) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0134 & -0.0165 & -0.0266 & -0.1170 & -0.0145 \\ 
 &  & (1.6138) & (1.6143) & (1.7377) & (3458.2729) & (1.7020) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0070 & -0.0161 & -0.0418 & -0.1846 & -0.0114 \\ 
 &  & (2.1774) & (2.1806) & (2.4735) & (4024.6527) & (2.4170) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & 0.0197 & -0.0356 & -0.1362 & -0.5748 & -0.0079 \\ 
 &  & (3.8303) & (4.1246) & (10.6864) & (5209.4025) & (5.0362) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & 0.0164 & -0.1340 & -0.3715 & -1.4530 & -0.0393 \\ 
 &  & (6.5844) & (10.3560) & (855.4621) & (6041.2920) & (9.2901) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w2rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2551 & 0.0301 & -0.1165 & -0.7147 & 0.2551 \\ 
 &  & (8.7399) & (641.7577) & (1036.4666) & (1891.7732) & (8.7399) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.3441 & -0.0781 & -0.4195 & -2.2953 & 0.3451 \\ 
 &  & (14.2843) & (1077.9914) & (1569.0908) & (3429.7426) & (14.2591) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.4187 & -0.1034 & -0.5253 & -2.8671 & 0.4016 \\ 
 &  & (14.5322) & (1227.0818) & (1837.7235) & (3938.7390) & (14.1575) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5034 & -0.3180 & -0.9707 & -5.2502 & 0.4804 \\ 
 &  & (23.0687) & (1408.5140) & (2125.4949) & (4738.5258) & (16.3501) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5027 & -0.5335 & -1.3461 & -6.9801 & 0.4737 \\ 
 &  & (34.6182) & (1447.2787) & (2197.4947) & (5767.6254) & (19.5203) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0297 & -0.0047 & -0.0149 & -0.0948 & 0.0297 \\ 
 &  & (3.0637) & (4.1420) & (5.1014) & (1288.2848) & (3.0637) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0760 & -0.0250 & -0.1119 & -0.4122 & 0.0796 \\ 
 &  & (6.7341) & (228.7214) & (909.4155) & (3115.8299) & (7.7442) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.1278 & -0.0800 & -0.2257 & -0.7446 & 0.1123 \\ 
 &  & (8.3819) & (716.3394) & (1327.2487) & (3651.3784) & (9.3099) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2740 & -0.1854 & -0.4836 & -1.7841 & 0.2153 \\ 
 &  & (13.7171) & (1062.8399) & (1613.2076) & (4610.8151) & (12.8130) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.3360 & -0.4340 & -0.9627 & -3.4055 & 0.2231 \\ 
 &  & (23.6462) & (1262.0666) & (1912.1825) & (5713.6696) & (16.9370) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0007 & -0.0007 & -0.0007 & -0.0016 & -0.0007 \\ 
 &  & (1.0673) & (1.0673) & (1.0673) & (1.0730) & (1.0673) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0089 & -0.0129 & -0.0205 & -0.0466 & -0.0117 \\ 
 &  & (1.5249) & (1.5603) & (1.6544) & (4.0074) & (1.5867) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0122 & -0.0242 & -0.0416 & -0.0814 & -0.0153 \\ 
 &  & (1.9175) & (2.0565) & (2.3057) & (665.5204) & (2.0222) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0331 & -0.0930 & -0.1437 & -0.2815 & -0.0577 \\ 
 &  & (3.4154) & (4.2812) & (7.1001) & (3739.1986) & (4.0508) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.0078 & -0.1856 & -0.3231 & -0.6568 & -0.0718 \\ 
 &  & (6.2566) & (46.6574) & (903.6368) & (5066.8497) & (8.0012) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w2rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3103 & -0.0071 & -0.0322 & -0.0898 & 0.3103 \\ 
 &  & (8.5641) & (720.7898) & (889.2558) & (1270.3586) & (8.5641) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4440 & -0.0877 & -0.2333 & -0.5778 & 0.4408 \\ 
 &  & (12.3915) & (1107.3884) & (1412.6194) & (2748.6742) & (10.1934) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5350 & -0.1651 & -0.3797 & -0.8929 & 0.5276 \\ 
 &  & (16.9063) & (1241.2380) & (1586.9786) & (3010.7768) & (10.3731) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.6878 & -0.3805 & -0.7426 & -2.0366 & 0.6667 \\ 
 &  & (44.0931) & (1403.4112) & (1812.5173) & (4057.6122) & (10.4407) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.7748 & -0.7901 & -1.3592 & -3.5643 & 0.7305 \\ 
 &  & (401.0866) & (1429.4821) & (2074.5955) & (4641.4906) & (11.5661) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0356 & 0.0095 & 0.0095 & 0.0089 & 0.0356 \\ 
 &  & (3.1239) & (4.6857) & (4.6858) & (4.6986) & (3.1239) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0470 & -0.0365 & -0.0560 & -0.0979 & 0.0613 \\ 
 &  & (6.8995) & (345.3164) & (600.4244) & (1595.6238) & (6.6560) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0965 & -0.0551 & -0.0842 & -0.1401 & 0.1031 \\ 
 &  & (9.8346) & (585.5886) & (1020.3043) & (2328.6421) & (8.2449) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2044 & -0.1807 & -0.2686 & -0.4102 & 0.1932 \\ 
 &  & (28.2149) & (1008.5421) & (1382.3339) & (3257.9273) & (10.3073) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2932 & -0.4078 & -0.5695 & -0.8634 & 0.2472 \\ 
 &  & (397.6433) & (1125.9493) & (1491.3396) & (4320.5317) & (12.1236) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0071 & -0.0071 & -0.0071 & -0.0071 & -0.0071 \\ 
 &  & (1.0108) & (1.0108) & (1.0108) & (1.0108) & (1.0108) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0094 & -0.0102 & -0.0111 & -0.0132 & -0.0092 \\ 
 &  & (1.2971) & (1.3035) & (1.3147) & (1.3548) & (1.2950) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0137 & -0.0165 & -0.0184 & -0.0214 & -0.0132 \\ 
 &  & (1.4180) & (1.4181) & (1.4449) & (1.5129) & (1.4022) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0372 & -0.0422 & -0.0462 & -0.0530 & -0.0367 \\ 
 &  & (2.2177) & (2.3310) & (2.3723) & (2.6252) & (2.1486) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.0864 & -0.1183 & -0.1265 & -0.1420 & -0.0894 \\ 
 &  & (3.4076) & (4.2682) & (4.6742) & (7.0000) & (3.1288) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w3rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1550 & 0.0341 & -0.1598 & -1.4588 & 0.1550 \\ 
 &  & (10.5299) & (28.7354) & (844.8310) & (2562.3538) & (10.5299) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.1701 & -0.0310 & -0.3926 & -3.8706 & 0.1688 \\ 
 &  & (18.8739) & (511.1900) & (1420.0203) & (3791.4200) & (19.9826) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.1826 & -0.1365 & -0.6350 & -4.6119 & 0.1702 \\ 
 &  & (21.5264) & (753.1287) & (1633.2019) & (4358.1353) & (20.8610) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2034 & -0.2529 & -1.0829 & -8.0647 & 0.2036 \\ 
 &  & (37.6020) & (1062.3205) & (1981.8586) & (5318.2632) & (26.5686) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2516 & -0.4809 & -1.6847 & -11.8073 & 0.1823 \\ 
 &  & (102.2551) & (1197.7151) & (2058.9329) & (6075.3352) & (30.3316) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0194 & 0.0029 & -0.0290 & -0.3430 & 0.0194 \\ 
 &  & (3.5929) & (3.7701) & (4.8258) & (2852.2165) & (3.5929) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0199 & -0.0394 & -0.1593 & -1.1246 & 0.0197 \\ 
 &  & (9.3441) & (17.3050) & (727.8768) & (3849.3598) & (11.1295) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0701 & -0.0520 & -0.2716 & -1.8390 & 0.0686 \\ 
 &  & (12.4874) & (132.1221) & (1205.7786) & (4395.3701) & (14.0699) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1210 & -0.1750 & -0.7229 & -4.1714 & 0.0677 \\ 
 &  & (19.2901) & (674.1622) & (1671.0159) & (5393.9388) & (18.9725) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.1706 & -0.3526 & -1.2976 & -7.3877 & 0.0779 \\ 
 &  & (51.9800) & (1008.3832) & (1900.2972) & (6133.2933) & (27.0050) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0071 & 0.0071 & 0.0071 & -0.0235 & 0.0071 \\ 
 &  & (1.2527) & (1.2527) & (1.2527) & (1.5143) & (1.2527) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0054 & -0.0083 & -0.0187 & -0.1258 & -0.0085 \\ 
 &  & (1.7995) & (1.8251) & (1.9467) & (3717.5914) & (1.9747) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0206 & -0.0322 & -0.0620 & -0.2384 & -0.0246 \\ 
 &  & (2.5988) & (2.5772) & (3.0200) & (4291.4939) & (3.0735) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0217 & -0.0862 & -0.2031 & -0.8462 & -0.0467 \\ 
 &  & (5.4827) & (5.9710) & (19.0389) & (5490.3058) & (7.5188) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.0017 & -0.1706 & -0.5355 & -2.4855 & -0.0830 \\ 
 &  & (9.9006) & (19.1923) & (1058.4853) & (6243.5771) & (14.3863) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w3rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2473 & 0.0042 & -0.1489 & -0.8504 & 0.2473 \\ 
 &  & (9.8226) & (632.2542) & (1078.7721) & (2012.5516) & (9.8226) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.3227 & -0.1288 & -0.4734 & -2.7840 & 0.3173 \\ 
 &  & (16.4931) & (1131.9235) & (1646.4076) & (3753.5143) & (17.8219) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.4222 & -0.1970 & -0.6837 & -3.9209 & 0.4208 \\ 
 &  & (17.6461) & (1345.8627) & (1933.7555) & (4146.0336) & (16.8657) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.5079 & -0.4592 & -1.2365 & -7.2206 & 0.4830 \\ 
 &  & (32.4186) & (1466.0050) & (2162.6594) & (5050.7811) & (22.1943) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5049 & -0.8570 & -1.9276 & -9.4871 & 0.4153 \\ 
 &  & (277.5096) & (1552.5615) & (2221.8663) & (5867.2366) & (25.9808) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0213 & -0.0073 & -0.0186 & -0.1335 & 0.0213 \\ 
 &  & (3.4266) & (4.1992) & (4.9745) & (1525.6580) & (3.4266) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0612 & -0.0403 & -0.1379 & -0.6433 & 0.0555 \\ 
 &  & (9.1821) & (139.3176) & (971.7940) & (3503.7674) & (10.6169) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.1199 & -0.1062 & -0.2795 & -1.0633 & 0.1205 \\ 
 &  & (10.8991) & (796.9297) & (1383.1234) & (3934.6227) & (12.3810) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2117 & -0.3837 & -0.8026 & -2.7973 & 0.1369 \\ 
 &  & (21.8930) & (1119.3059) & (1766.8631) & (4838.0883) & (17.6453) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.3070 & -0.6946 & -1.4196 & -4.9919 & 0.1505 \\ 
 &  & (46.4172) & (1350.4650) & (2056.9220) & (5859.6043) & (22.8731) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0050 & -0.0050 & -0.0050 & -0.0069 & -0.0050 \\ 
 &  & (1.1901) & (1.1901) & (1.1901) & (1.1955) & (1.1901) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0174 & -0.0206 & -0.0296 & -0.0707 & -0.0192 \\ 
 &  & (1.7246) & (1.7515) & (1.8840) & (38.8124) & (1.8169) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0235 & -0.0397 & -0.0553 & -0.1273 & -0.0291 \\ 
 &  & (2.2898) & (2.4970) & (2.7689) & (2551.5241) & (2.4477) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0418 & -0.1288 & -0.1943 & -0.4142 & -0.0723 \\ 
 &  & (4.6948) & (7.5857) & (23.5434) & (4299.7892) & (6.2163) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.0751 & -0.3464 & -0.5528 & -1.2142 & -0.1901 \\ 
 &  & (9.1241) & (323.1508) & (1038.5017) & (5435.7748) & (11.3581) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w3rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3209 & 0.0001 & -0.0334 & -0.1191 & 0.3209 \\ 
 &  & (8.9879) & (737.7618) & (915.4625) & (1322.8798) & (8.9879) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4320 & -0.1487 & -0.3422 & -0.9298 & 0.4416 \\ 
 &  & (13.6249) & (1152.8817) & (1514.3304) & (2975.0290) & (12.0229) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5497 & -0.2281 & -0.4814 & -1.2884 & 0.5502 \\ 
 &  & (18.3470) & (1364.7240) & (1717.6819) & (3236.5741) & (11.6551) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.6770 & -0.6593 & -1.1556 & -2.8158 & 0.6644 \\ 
 &  & (59.3818) & (1502.6263) & (1967.5858) & (4276.4161) & (12.7218) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.7224 & -1.2053 & -1.9232 & -5.0007 & 0.6659 \\ 
 &  & (548.0435) & (1493.2479) & (2165.1688) & (4832.1047) & (15.9392) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0261 & -0.0044 & -0.0044 & -0.0049 & 0.0261 \\ 
 &  & (3.2419) & (5.3714) & (5.3832) & (5.4126) & (3.2419) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0343 & -0.0533 & -0.0871 & -0.1526 & 0.0485 \\ 
 &  & (7.4234) & (335.6021) & (635.8391) & (1972.4969) & (7.3142) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0912 & -0.0869 & -0.1277 & -0.2457 & 0.1156 \\ 
 &  & (13.9796) & (743.3388) & (1103.3634) & (2698.1625) & (9.5926) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1651 & -0.3232 & -0.4397 & -0.6960 & 0.1429 \\ 
 &  & (45.1457) & (1090.0529) & (1442.7879) & (3869.1454) & (11.8990) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2223 & -0.6931 & -0.8990 & -1.3715 & 0.1489 \\ 
 &  & (444.2205) & (1191.4446) & (1635.9144) & (4584.2392) & (14.8231) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\ 
 &  & (1.0548) & (1.0548) & (1.0548) & (1.0548) & (1.0548) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0104 & -0.0111 & -0.0156 & -0.0213 & -0.0107 \\ 
 &  & (1.3632) & (1.3701) & (1.4117) & (1.5424) & (1.3735) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0241 & -0.0270 & -0.0294 & -0.0354 & -0.0245 \\ 
 &  & (1.6269) & (1.6448) & (1.6946) & (1.9177) & (1.6312) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0880 & -0.0964 & -0.1021 & -0.1176 & -0.0848 \\ 
 &  & (2.6480) & (2.8512) & (3.0211) & (4.0163) & (2.5149) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.1791 & -0.2317 & -0.2504 & -0.2854 & -0.1785 \\ 
 &  & (5.0599) & (7.7508) & (10.4217) & (291.5533) & (4.0764) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w4rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1137 & -0.0270 & -0.2091 & -1.5843 & 0.1137 \\ 
 &  & (12.1003) & (35.6154) & (802.8675) & (2669.5483) & (12.1003) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.1823 & -0.0623 & -0.4524 & -4.4039 & 0.1695 \\ 
 &  & (22.1512) & (727.2645) & (1451.4219) & (3976.9563) & (23.7401) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2197 & -0.1110 & -0.6877 & -5.3893 & 0.2217 \\ 
 &  & (24.0699) & (995.5429) & (1942.3584) & (4480.4773) & (24.0388) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2164 & -0.2924 & -1.1690 & -9.5205 & 0.2234 \\ 
 &  & (44.7070) & (1144.0018) & (2014.3050) & (5491.9782) & (29.9181) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2504 & -0.5659 & -2.1183 & -14.3727 & 0.2261 \\ 
 &  & (399.5490) & (1311.2165) & (2096.5641) & (6194.1872) & (40.7959) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0190 & 0.0015 & -0.0198 & -0.3708 & 0.0190 \\ 
 &  & (3.8092) & (3.9808) & (4.4691) & (2993.4049) & (3.8092) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0372 & -0.0276 & -0.1468 & -1.1893 & 0.0337 \\ 
 &  & (10.8562) & (15.4219) & (650.3948) & (4147.4824) & (13.2001) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0775 & -0.0523 & -0.2735 & -2.4645 & 0.0831 \\ 
 &  & (13.9832) & (61.8955) & (1288.1673) & (4604.5282) & (17.0940) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1176 & -0.1981 & -0.7764 & -5.2783 & 0.0878 \\ 
 &  & (24.8038) & (758.8796) & (1727.4969) & (5616.3812) & (23.7585) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.1806 & -0.4410 & -1.5988 & -9.6064 & 0.0382 \\ 
 &  & (72.7624) & (1152.6608) & (1928.7330) & (6312.8289) & (34.7159) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0010 & 0.0010 & 0.0010 & -0.0385 & 0.0010 \\ 
 &  & (1.3987) & (1.3987) & (1.3987) & (1.8244) & (1.3987) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0068 & -0.0088 & -0.0197 & -0.1368 & -0.0081 \\ 
 &  & (2.0214) & (2.0048) & (2.2309) & (3904.8514) & (2.2493) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0074 & -0.0152 & -0.0408 & -0.2444 & -0.0114 \\ 
 &  & (3.0705) & (3.0884) & (3.6153) & (4476.4192) & (3.8559) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0346 & -0.0983 & -0.2334 & -1.0844 & -0.0646 \\ 
 &  & (6.5265) & (7.1119) & (27.7077) & (5692.8049) & (9.1724) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.0371 & -0.2466 & -0.6383 & -3.2051 & -0.1355 \\ 
 &  & (14.0229) & (111.1707) & (1158.9238) & (6402.5692) & (18.0938) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w4rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2365 & 0.0010 & -0.1508 & -0.9404 & 0.2365 \\ 
 &  & (10.6250) & (565.2446) & (1030.3272) & (2212.8566) & (10.6250) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.3104 & -0.1189 & -0.5033 & -3.1271 & 0.3191 \\ 
 &  & (18.4547) & (1181.4172) & (1729.4032) & (3827.6410) & (19.7548) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.4119 & -0.2444 & -0.7859 & -4.5885 & 0.3982 \\ 
 &  & (20.1378) & (1438.0982) & (2087.2570) & (4320.0445) & (19.7190) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.4351 & -0.6097 & -1.4504 & -6.9109 & 0.3595 \\ 
 &  & (41.4797) & (1531.3641) & (2329.3781) & (5233.6252) & (25.6203) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5075 & -1.2045 & -2.7084 & -13.0273 & 0.4072 \\ 
 &  & (531.1079) & (1624.8362) & (2313.5023) & (6004.8940) & (32.6007) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0371 & 0.0055 & -0.0076 & -0.1536 & 0.0371 \\ 
 &  & (3.5110) & (4.3026) & (4.9263) & (1854.7991) & (3.5110) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0526 & -0.0799 & -0.1784 & -0.7578 & 0.0484 \\ 
 &  & (9.9691) & (239.5222) & (905.4529) & (3687.8073) & (12.0524) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.1213 & -0.1260 & -0.2987 & -1.3539 & 0.1120 \\ 
 &  & (12.7204) & (815.4189) & (1425.6082) & (4187.7952) & (15.0953) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.2183 & -0.4230 & -0.8697 & -3.4164 & 0.1439 \\ 
 &  & (23.5609) & (1268.2253) & (1908.2731) & (5187.2717) & (19.9692) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2866 & -0.9030 & -1.7869 & -6.6534 & 0.1129 \\ 
 &  & (95.2120) & (1440.8078) & (2131.9734) & (5963.3227) & (29.4793) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0020 & 0.0020 & 0.0020 & -0.0019 & 0.0020 \\ 
 &  & (1.2733) & (1.2733) & (1.2733) & (1.2937) & (1.2733) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0232 & -0.0273 & -0.0369 & -0.0878 & -0.0254 \\ 
 &  & (1.8402) & (1.9163) & (2.0900) & (720.2811) & (2.0498) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0280 & -0.0444 & -0.0613 & -0.1543 & -0.0334 \\ 
 &  & (2.6959) & (2.8582) & (3.3377) & (2932.4819) & (2.9619) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0702 & -0.1641 & -0.2629 & -0.5728 & -0.1052 \\ 
 &  & (5.4754) & (7.9794) & (39.2731) & (4548.1520) & (7.4727) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.1067 & -0.4198 & -0.6791 & -1.6452 & -0.2371 \\ 
 &  & (11.4196) & (446.9090) & (1112.2549) & (5656.5117) & (15.3667) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w4rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3384 & 0.0153 & -0.0408 & -0.1819 & 0.3384 \\ 
 &  & (9.1576) & (775.5571) & (959.0774) & (1442.9726) & (9.1576) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4396 & -0.1249 & -0.3413 & -1.1834 & 0.4541 \\ 
 &  & (15.0923) & (1218.3117) & (1582.1966) & (3137.8553) & (13.3289) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5435 & -0.2935 & -0.6185 & -1.7285 & 0.5334 \\ 
 &  & (16.0574) & (1403.8756) & (1822.5272) & (3410.5816) & (12.9085) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.6844 & -0.7807 & -1.3578 & -3.7922 & 0.6284 \\ 
 &  & (55.3080) & (1529.5604) & (1987.0825) & (4348.7307) & (15.2648) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.7175 & -1.7243 & -2.6864 & -6.3534 & 0.6274 \\ 
 &  & (650.4694) & (1548.8469) & (2224.2249) & (5113.2438) & (19.5615) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0249 & -0.0013 & -0.0015 & -0.0050 & 0.0249 \\ 
 &  & (3.3214) & (4.8508) & (4.9229) & (5.3730) & (3.3214) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0422 & -0.0724 & -0.1118 & -0.2058 & 0.0496 \\ 
 &  & (8.3367) & (469.1765) & (816.2558) & (2484.8093) & (8.6909) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0863 & -0.1039 & -0.1657 & -0.3194 & 0.0999 \\ 
 &  & (11.3735) & (802.9330) & (1198.2920) & (2864.2447) & (9.7666) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1536 & -0.4287 & -0.5968 & -0.9814 & 0.1425 \\ 
 &  & (54.2903) & (1113.5677) & (1498.7142) & (3994.7076) & (13.9542) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.1821 & -0.9088 & -1.2287 & -2.0720 & 0.1169 \\ 
 &  & (505.9080) & (1283.8041) & (1701.2424) & (4771.8084) & (17.4202) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & -0.0024 & -0.0024 & -0.0024 & -0.0024 & -0.0024 \\ 
 &  & (1.0945) & (1.0945) & (1.0945) & (1.0945) & (1.0945) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0212 & -0.0239 & -0.0265 & -0.0320 & -0.0223 \\ 
 &  & (1.5298) & (1.5662) & (1.6017) & (1.8050) & (1.5445) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0355 & -0.0378 & -0.0430 & -0.0527 & -0.0348 \\ 
 &  & (1.7363) & (1.7695) & (1.8477) & (2.1817) & (1.7272) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.1089 & -0.1291 & -0.1422 & -0.1654 & -0.1078 \\ 
 &  & (3.1262) & (3.6403) & (4.0951) & (6.7098) & (2.9784) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.2290 & -0.3132 & -0.3486 & -0.4104 & -0.2440 \\ 
 &  & (6.2914) & (13.1253) & (24.4366) & (2345.7976) & (6.0316) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w5rho3.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.1274 & -0.0036 & -0.2128 & -1.6743 & 0.1274 \\ 
 &  & (13.0656) & (29.0677) & (825.7620) & (2738.5035) & (13.0656) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.1696 & -0.0494 & -0.4283 & -4.1551 & 0.1636 \\ 
 &  & (23.2012) & (569.4381) & (1582.3420) & (4121.3906) & (26.0727) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.2113 & -0.1059 & -0.6529 & -5.9476 & 0.2396 \\ 
 &  & (28.2342) & (927.1655) & (1858.7140) & (4740.2952) & (28.1077) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.2366 & -0.3369 & -1.3794 & -9.4377 & 0.1858 \\ 
 &  & (55.5962) & (1272.1781) & (2126.8594) & (5660.4396) & (34.4478) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.2592 & -0.5627 & -2.2017 & -17.2161 & 0.2546 \\ 
 &  & (458.3328) & (1386.0631) & (2239.5627) & (6336.8245) & (43.7973) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0089 & -0.0087 & -0.0325 & -0.4061 & 0.0089 \\ 
 &  & (4.2426) & (4.3330) & (4.8786) & (3140.6987) & (4.2426) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0384 & -0.0251 & -0.1389 & -1.4432 & 0.0499 \\ 
 &  & (12.3433) & (15.7939) & (378.6113) & (4212.1500) & (15.5184) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0618 & -0.0806 & -0.3262 & -2.6517 & 0.0365 \\ 
 &  & (15.4835) & (41.4865) & (1271.9999) & (4870.4833) & (19.1897) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1381 & -0.1980 & -0.8400 & -6.0428 & 0.0979 \\ 
 &  & (28.6698) & (829.1682) & (1763.4335) & (5755.9530) & (27.9935) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.1506 & -0.5381 & -1.7098 & -10.1520 & -0.0150 \\ 
 &  & (98.6126) & (1220.3512) & (2048.0051) & (6347.8221) & (39.5131) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0014 & 0.0014 & 0.0014 & -0.0402 & 0.0014 \\ 
 &  & (1.5239) & (1.5239) & (1.5239) & (1.8100) & (1.5239) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0176 & -0.0229 & -0.0358 & -0.1499 & -0.0191 \\ 
 &  & (2.2016) & (2.1570) & (2.3244) & (3982.4492) & (2.4473) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0156 & -0.0248 & -0.0456 & -0.2615 & -0.0170 \\ 
 &  & (3.4730) & (3.4390) & (3.7620) & (4685.0454) & (4.4293) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0377 & -0.1105 & -0.2453 & -1.2593 & -0.0652 \\ 
 &  & (7.1629) & (7.8043) & (36.9803) & (5845.7269) & (10.3654) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.0397 & -0.2891 & -0.7618 & -3.8374 & -0.1596 \\ 
 &  & (16.1833) & (330.5592) & (1393.0270) & (6585.9696) & (21.2508) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w5rho6.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.2490 & 0.0066 & -0.1530 & -1.0133 & 0.2490 \\ 
 &  & (11.5197) & (544.7069) & (1075.3646) & (2359.9226) & (11.5197) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.3539 & -0.1207 & -0.4884 & -3.5899 & 0.3518 \\ 
 &  & (20.0285) & (1243.1746) & (1823.4042) & (3968.2766) & (22.3172) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.3503 & -0.2543 & -0.7496 & -4.5245 & 0.3441 \\ 
 &  & (23.5893) & (1382.6289) & (1997.3122) & (4416.9119) & (23.7697) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.4413 & -0.6971 & -1.5918 & -8.3128 & 0.3615 \\ 
 &  & (40.3340) & (1724.7414) & (2342.2015) & (5433.7743) & (28.1919) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.5013 & -1.4218 & -3.1537 & -14.0536 & 0.3624 \\ 
 &  & (537.4850) & (1824.8733) & (2383.4064) & (6243.1408) & (38.5056) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0345 & 0.0033 & -0.0164 & -0.1787 & 0.0345 \\ 
 &  & (3.9765) & (4.7946) & (5.9893) & (2067.9015) & (3.9765) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0690 & -0.0618 & -0.1587 & -0.8180 & 0.0610 \\ 
 &  & (11.1889) & (87.2190) & (943.9995) & (3810.1427) & (13.6653) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.1101 & -0.1491 & -0.3278 & -1.5531 & 0.1019 \\ 
 &  & (13.2884) & (784.9275) & (1441.5457) & (4402.1751) & (15.9364) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1614 & -0.4836 & -1.0679 & -3.9777 & 0.1089 \\ 
 &  & (29.1487) & (1332.4525) & (2076.9099) & (5293.4769) & (24.1625) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.2667 & -1.0470 & -2.2214 & -8.1428 & 0.0665 \\ 
 &  & (191.4889) & (1470.1719) & (2194.7833) & (6154.6891) & (35.4541) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0002 & 0.0001 & 0.0001 & -0.0047 & 0.0002 \\ 
 &  & (1.4093) & (1.4098) & (1.4098) & (1.4389) & (1.4093) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0232 & -0.0278 & -0.0382 & -0.0989 & -0.0253 \\ 
 &  & (2.1003) & (2.1543) & (2.3501) & (1848.4900) & (2.2784) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0334 & -0.0483 & -0.0683 & -0.1773 & -0.0368 \\ 
 &  & (2.9774) & (3.1710) & (3.7950) & (3221.7855) & (3.5347) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.0939 & -0.1809 & -0.2824 & -0.6810 & -0.1205 \\ 
 &  & (6.4234) & (9.7996) & (39.4765) & (4892.9043) & (8.9093) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.1373 & -0.5112 & -0.8116 & -2.0992 & -0.3027 \\ 
 &  & (14.1510) & (490.6726) & (1207.2173) & (5919.4124) & (18.0128) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tab2_w5rho9.tex <==
\begin{tabular}{ccccccc}
\toprule
$\mu^2$ & $k$ & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Polynomial \\ 
\midrule 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{1} & 0.3317 & 0.0003 & -0.0621 & -0.2232 & 0.3317 \\ 
 &  & (9.1984) & (792.3518) & (969.0726) & (1472.4553) & (9.1984) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{4} & 0.4327 & -0.1893 & -0.4351 & -1.5303 & 0.4235 \\ 
 &  & (15.9394) & (1229.0672) & (1617.5857) & (3249.0077) & (15.2158) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{10} & 0.5505 & -0.3476 & -0.6990 & -2.3341 & 0.5561 \\ 
 &  & (18.2521) & (1478.9529) & (1838.3032) & (3599.3891) & (14.3812) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{30} & 0.6629 & -1.0346 & -1.6933 & -4.5958 & 0.6285 \\ 
 &  & (72.7957) & (1566.9626) & (2101.9456) & (4462.8635) & (17.2325) \\ 
\multirow{ 2}{*}{1} & \multirow{ 2}{*}{60} & 0.6999 & -2.0220 & -3.1795 & -8.7986 & 0.5992 \\ 
 &  & (691.8058) & (1574.1402) & (2262.5230) & (5430.5373) & (22.7963) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{1} & 0.0390 & 0.0078 & 0.0073 & 0.0023 & 0.0390 \\ 
 &  & (3.4793) & (4.8491) & (4.8902) & (5.6166) & (3.4793) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{4} & 0.0423 & -0.0674 & -0.1067 & -0.2321 & 0.0548 \\ 
 &  & (8.5583) & (457.5853) & (836.8868) & (2669.1593) & (8.7980) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{10} & 0.0817 & -0.1375 & -0.2028 & -0.3965 & 0.0937 \\ 
 &  & (12.2240) & (818.2391) & (1185.3337) & (3113.8741) & (10.3407) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{30} & 0.1455 & -0.4970 & -0.7032 & -1.2158 & 0.1301 \\ 
 &  & (88.6748) & (1154.0505) & (1567.8326) & (4092.0900) & (16.3055) \\ 
\multirow{ 2}{*}{4} & \multirow{ 2}{*}{60} & 0.1978 & -1.1152 & -1.5224 & -2.6970 & 0.0987 \\ 
 &  & (585.2630) & (1256.2486) & (1826.3644) & (5014.7382) & (20.8201) \\ 
\addlinespace[4pt]
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{1} & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 \\ 
 &  & (1.1344) & (1.1348) & (1.1348) & (1.1348) & (1.1344) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{4} & -0.0230 & -0.0258 & -0.0283 & -0.0378 & -0.0238 \\ 
 &  & (1.6390) & (1.6796) & (1.7060) & (2.1099) & (1.6571) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{10} & -0.0452 & -0.0467 & -0.0551 & -0.0678 & -0.0429 \\ 
 &  & (2.0086) & (2.0399) & (2.1849) & (2.9363) & (2.0067) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{30} & -0.1296 & -0.1486 & -0.1659 & -0.2034 & -0.1251 \\ 
 &  & (3.5987) & (4.1094) & (4.8029) & (14.2126) & (3.4037) \\ 
\multirow{ 2}{*}{16} & \multirow{ 2}{*}{60} & -0.2860 & -0.3876 & -0.4387 & -0.5472 & -0.2910 \\ 
 &  & (8.2089) & (25.9727) & (243.0361) & (3180.8853) & (7.8726) \\ 
\bottomrule
\end{tabular}


==> tabs_v10a/tabquant1_w1rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 1.2898 & 1.2898 & 1.2898 & 1.2898 & 1.2898 \\
25\% & 4.4664 & 4.4664 & 4.4664 & 4.4664 & 4.4664 \\
50\% & 5.1296 & 5.1296 & 5.1296 & 5.1296 & 5.1296 \\
75\% & 5.7538 & 5.7538 & 5.7538 & 5.7538 & 5.7538 \\
95\% & 8.8322 & 8.8322 & 8.8322 & 8.8322 & 8.8322 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.2820 & 0.5551 & 4.2250 & 4.2244 & 0.2711 \\
25\% & 4.9051 & 4.4401 & 4.8922 & 4.8939 & 4.4127 \\
50\% & 5.2320 & 5.1733 & 5.2382 & 5.2377 & 5.1753 \\
75\% & 5.5522 & 5.8690 & 5.5807 & 5.5821 & 5.9088 \\
95\% & 6.1689 & 9.4670 & 6.2472 & 6.2485 & 9.8546 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.7416 & 0.2676 & 4.7058 & 4.7094 & -0.0730 \\
25\% & 5.0655 & 4.3972 & 5.0561 & 5.0556 & 4.4041 \\
50\% & 5.2751 & 5.2084 & 5.2759 & 5.2766 & 5.2265 \\
75\% & 5.4801 & 5.9970 & 5.4956 & 5.4965 & 6.0364 \\
95\% & 5.7944 & 10.3010 & 5.8325 & 5.8332 & 10.2519 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.9979 & -0.2228 & 4.9601 & 4.9603 & 0.1730 \\
25\% & 5.1772 & 4.3859 & 5.1615 & 5.1615 & 4.4083 \\
50\% & 5.2937 & 5.2500 & 5.2921 & 5.2922 & 5.2635 \\
75\% & 5.4058 & 6.1063 & 5.4210 & 5.4207 & 6.1179 \\
95\% & 5.5766 & 10.8607 & 5.6250 & 5.6228 & 10.9957 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0911 & -0.3940 & 5.0474 & 5.0490 & -0.3967 \\
25\% & 5.2110 & 4.3614 & 5.1964 & 5.1959 & 4.3983 \\
50\% & 5.2929 & 5.2375 & 5.2948 & 5.2945 & 5.2703 \\
75\% & 5.3767 & 6.1513 & 5.3920 & 5.3919 & 6.2088 \\
95\% & 5.5013 & 11.4039 & 5.5366 & 5.5370 & 10.9796 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 3.4059 & 3.4059 & 3.4059 & 3.4059 & 3.4059 \\
25\% & 4.6357 & 4.6357 & 4.6357 & 4.6357 & 4.6357 \\
50\% & 5.0158 & 5.0158 & 5.0158 & 5.0158 & 5.0158 \\
75\% & 5.3357 & 5.3357 & 5.3357 & 5.3357 & 5.3357 \\
95\% & 5.9976 & 5.9976 & 5.9976 & 5.9976 & 5.9976 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.4007 & 2.8252 & 4.3770 & 4.3800 & 2.4891 \\
25\% & 4.8770 & 4.5937 & 4.8774 & 4.8773 & 4.5633 \\
50\% & 5.1341 & 5.0442 & 5.1477 & 5.1465 & 5.0591 \\
75\% & 5.3775 & 5.4281 & 5.4064 & 5.4090 & 5.4797 \\
95\% & 5.8003 & 6.7551 & 5.8693 & 5.8743 & 7.1674 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.7416 & 2.1782 & 4.7115 & 4.7085 & 1.7698 \\
25\% & 5.0274 & 4.5414 & 5.0194 & 5.0211 & 4.5108 \\
50\% & 5.2111 & 5.0742 & 5.2149 & 5.2138 & 5.0868 \\
75\% & 5.3895 & 5.5471 & 5.4064 & 5.4060 & 5.6031 \\
95\% & 5.6797 & 7.6088 & 5.7200 & 5.7241 & 7.9689 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.9868 & 1.2552 & 4.9497 & 4.9486 & 1.1320 \\
25\% & 5.1545 & 4.4628 & 5.1417 & 5.1415 & 4.4462 \\
50\% & 5.2660 & 5.1373 & 5.2645 & 5.2642 & 5.1486 \\
75\% & 5.3765 & 5.7642 & 5.3900 & 5.3912 & 5.7895 \\
95\% & 5.5467 & 9.2786 & 5.5764 & 5.5773 & 9.2302 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0859 & 0.3211 & 5.0465 & 5.0458 & 0.6459 \\
25\% & 5.2004 & 4.4279 & 5.1843 & 5.1843 & 4.4239 \\
50\% & 5.2799 & 5.1629 & 5.2789 & 5.2788 & 5.1847 \\
75\% & 5.3631 & 5.8485 & 5.3729 & 5.3731 & 5.8917 \\
95\% & 5.4784 & 9.4604 & 5.5106 & 5.5104 & 9.8068 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.4825 & 4.4825 & 4.4825 & 4.4825 & 4.4825 \\
25\% & 4.8191 & 4.8191 & 4.8191 & 4.8191 & 4.8191 \\
50\% & 4.9973 & 4.9973 & 4.9973 & 4.9973 & 4.9973 \\
75\% & 5.1589 & 5.1589 & 5.1589 & 5.1589 & 5.1589 \\
95\% & 5.3980 & 5.3980 & 5.3980 & 5.3980 & 5.3980 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6076 & 4.4187 & 4.6002 & 4.5969 & 4.2952 \\
25\% & 4.8825 & 4.8063 & 4.8816 & 4.8820 & 4.7851 \\
50\% & 5.0381 & 4.9964 & 5.0477 & 5.0472 & 5.0003 \\
75\% & 5.1908 & 5.1726 & 5.2096 & 5.2087 & 5.1939 \\
95\% & 5.4081 & 5.4313 & 5.4439 & 5.4439 & 5.4967 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.7572 & 4.2559 & 4.7329 & 4.7328 & 4.0788 \\
25\% & 4.9684 & 4.7676 & 4.9642 & 4.9635 & 4.7394 \\
50\% & 5.1081 & 5.0008 & 5.1125 & 5.1135 & 5.0017 \\
75\% & 5.2399 & 5.2027 & 5.2532 & 5.2546 & 5.2272 \\
95\% & 5.4397 & 5.5463 & 5.4717 & 5.4712 & 5.6619 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.9515 & 3.7596 & 4.9117 & 4.9131 & 3.5076 \\
25\% & 5.0959 & 4.7064 & 5.0801 & 5.0795 & 4.6809 \\
50\% & 5.1921 & 5.0078 & 5.1921 & 5.1917 & 5.0231 \\
75\% & 5.2910 & 5.2770 & 5.3022 & 5.3023 & 5.3258 \\
95\% & 5.4353 & 5.8974 & 5.4602 & 5.4624 & 6.1479 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0536 & 3.2661 & 5.0082 & 5.0092 & 2.9068 \\
25\% & 5.1624 & 4.6463 & 5.1423 & 5.1419 & 4.6208 \\
50\% & 5.2355 & 5.0275 & 5.2320 & 5.2312 & 5.0398 \\
75\% & 5.3111 & 5.3634 & 5.3191 & 5.3183 & 5.4225 \\
95\% & 5.4193 & 6.4118 & 5.4514 & 5.4492 & 6.8125 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w1rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.9688 & 0.9688 & 0.9688 & 0.9688 & 0.9688 \\
25\% & 4.5750 & 4.5750 & 4.5750 & 4.5750 & 4.5750 \\
50\% & 5.2267 & 5.2267 & 5.2267 & 5.2267 & 5.2267 \\
75\% & 5.7674 & 5.7674 & 5.7674 & 5.7674 & 5.7674 \\
95\% & 9.1959 & 9.1959 & 9.1959 & 9.1959 & 9.1959 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6284 & 0.9128 & 4.5830 & 4.5835 & 0.2514 \\
25\% & 5.1792 & 4.6188 & 5.1768 & 5.1768 & 4.6266 \\
50\% & 5.4705 & 5.3254 & 5.4865 & 5.4866 & 5.3625 \\
75\% & 5.7461 & 5.9516 & 5.7758 & 5.7751 & 6.0205 \\
95\% & 6.2562 & 9.6378 & 6.3349 & 6.3333 & 9.6540 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.0840 & 0.8583 & 5.0432 & 5.0451 & 0.8758 \\
25\% & 5.3669 & 4.6863 & 5.3533 & 5.3555 & 4.6907 \\
50\% & 5.5456 & 5.3988 & 5.5488 & 5.5487 & 5.4355 \\
75\% & 5.7147 & 6.1102 & 5.7346 & 5.7334 & 6.1390 \\
95\% & 5.9893 & 9.9151 & 6.0236 & 6.0242 & 10.1703 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.3339 & 1.3242 & 5.3043 & 5.3039 & 0.8389 \\
25\% & 5.4800 & 4.7766 & 5.4714 & 5.4710 & 4.7654 \\
50\% & 5.5845 & 5.5046 & 5.5824 & 5.5826 & 5.5177 \\
75\% & 5.6843 & 6.2753 & 5.6926 & 5.6932 & 6.2715 \\
95\% & 5.8343 & 10.4967 & 5.8647 & 5.8634 & 9.9795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.4202 & 0.5340 & 5.3890 & 5.3885 & 0.5643 \\
25\% & 5.5215 & 4.7451 & 5.5093 & 5.5091 & 4.7459 \\
50\% & 5.5899 & 5.5195 & 5.5901 & 5.5901 & 5.5306 \\
75\% & 5.6613 & 6.3027 & 5.6713 & 5.6719 & 6.3038 \\
95\% & 5.7623 & 10.1598 & 5.7935 & 5.7932 & 10.5004 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 3.0124 & 3.0124 & 3.0124 & 3.0124 & 3.0124 \\
25\% & 4.6125 & 4.6125 & 4.6125 & 4.6125 & 4.6125 \\
50\% & 5.0264 & 5.0264 & 5.0264 & 5.0264 & 5.0264 \\
75\% & 5.3079 & 5.3079 & 5.3079 & 5.3079 & 5.3079 \\
95\% & 5.7509 & 5.7509 & 5.7509 & 5.7509 & 5.7509 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.5628 & 2.6178 & 4.5387 & 4.5452 & 2.4327 \\
25\% & 5.0242 & 4.6074 & 5.0394 & 5.0391 & 4.6156 \\
50\% & 5.2677 & 5.0663 & 5.2950 & 5.2942 & 5.0955 \\
75\% & 5.4816 & 5.4048 & 5.5226 & 5.5217 & 5.4625 \\
95\% & 5.8361 & 6.3311 & 5.9094 & 5.9110 & 6.9004 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.9953 & 2.0541 & 4.9688 & 4.9664 & 2.0681 \\
25\% & 5.2590 & 4.5970 & 5.2500 & 5.2518 & 4.5951 \\
50\% & 5.4156 & 5.1126 & 5.4202 & 5.4202 & 5.1461 \\
75\% & 5.5739 & 5.5312 & 5.5939 & 5.5934 & 5.6007 \\
95\% & 5.8224 & 7.5954 & 5.8694 & 5.8691 & 7.8520 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.2883 & 1.7528 & 5.2588 & 5.2585 & 1.2637 \\
25\% & 5.4320 & 4.6414 & 5.4203 & 5.4208 & 4.6517 \\
50\% & 5.5288 & 5.2414 & 5.5296 & 5.5299 & 5.2708 \\
75\% & 5.6262 & 5.7860 & 5.6352 & 5.6355 & 5.8313 \\
95\% & 5.7748 & 8.7277 & 5.7987 & 5.7979 & 9.0511 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3933 & 1.0965 & 5.3572 & 5.3568 & 1.4124 \\
25\% & 5.4930 & 4.6009 & 5.4773 & 5.4769 & 4.6310 \\
50\% & 5.5614 & 5.3018 & 5.5572 & 5.5575 & 5.3265 \\
75\% & 5.6296 & 5.9222 & 5.6407 & 5.6407 & 5.9653 \\
95\% & 5.7310 & 9.4506 & 5.7550 & 5.7550 & 9.7453 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.4113 & 4.4113 & 4.4113 & 4.4113 & 4.4113 \\
25\% & 4.8116 & 4.8116 & 4.8116 & 4.8116 & 4.8116 \\
50\% & 4.9986 & 4.9986 & 4.9986 & 4.9986 & 4.9986 \\
75\% & 5.1537 & 5.1537 & 5.1537 & 5.1537 & 5.1537 \\
95\% & 5.3473 & 5.3473 & 5.3473 & 5.3473 & 5.3473 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6420 & 4.3672 & 4.6479 & 4.6485 & 4.2465 \\
25\% & 4.9294 & 4.8063 & 4.9439 & 4.9436 & 4.7898 \\
50\% & 5.0865 & 5.0008 & 5.1038 & 5.1040 & 5.0017 \\
75\% & 5.2221 & 5.1629 & 5.2491 & 5.2499 & 5.1782 \\
95\% & 5.4044 & 5.3682 & 5.4552 & 5.4532 & 5.4105 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.8760 & 4.2168 & 4.8700 & 4.8696 & 4.0564 \\
25\% & 5.0843 & 4.7630 & 5.0840 & 5.0840 & 4.7445 \\
50\% & 5.2128 & 4.9934 & 5.2220 & 5.2220 & 5.0008 \\
75\% & 5.3273 & 5.1783 & 5.3456 & 5.3464 & 5.1972 \\
95\% & 5.4905 & 5.4119 & 5.5338 & 5.5337 & 5.4795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.1675 & 3.7610 & 5.1369 & 5.1370 & 3.4148 \\
25\% & 5.2989 & 4.7043 & 5.2845 & 5.2849 & 4.6724 \\
50\% & 5.3848 & 5.0056 & 5.3819 & 5.3818 & 5.0156 \\
75\% & 5.4722 & 5.2302 & 5.4796 & 5.4794 & 5.2764 \\
95\% & 5.5951 & 5.5894 & 5.6158 & 5.6145 & 5.7513 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3128 & 3.3145 & 5.2648 & 5.2657 & 2.8642 \\
25\% & 5.4070 & 4.6782 & 5.3821 & 5.3824 & 4.6394 \\
50\% & 5.4723 & 5.0328 & 5.4597 & 5.4597 & 5.0500 \\
75\% & 5.5369 & 5.3064 & 5.5378 & 5.5376 & 5.3612 \\
95\% & 5.6308 & 6.0031 & 5.6496 & 5.6495 & 6.3483 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w1rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 1.0060 & 1.0060 & 1.0060 & 1.0060 & 1.0060 \\
25\% & 4.6865 & 4.6865 & 4.6865 & 4.6865 & 4.6865 \\
50\% & 5.2949 & 5.2949 & 5.2949 & 5.2949 & 5.2949 \\
75\% & 5.6460 & 5.6460 & 5.6460 & 5.6460 & 5.6460 \\
95\% & 9.7478 & 9.7478 & 9.7478 & 9.7478 & 9.7478 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 5.1089 & 1.3094 & 5.1232 & 5.1263 & 1.3655 \\
25\% & 5.4996 & 4.8086 & 5.5139 & 5.5135 & 4.8861 \\
50\% & 5.6831 & 5.3877 & 5.7061 & 5.7050 & 5.4413 \\
75\% & 5.8721 & 5.8052 & 5.9050 & 5.9019 & 5.9140 \\
95\% & 6.3046 & 9.5559 & 6.3366 & 6.3343 & 9.6330 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.5332 & 1.6607 & 5.5223 & 5.5220 & 1.7231 \\
25\% & 5.7073 & 4.9649 & 5.7060 & 5.7059 & 4.9886 \\
50\% & 5.8138 & 5.5157 & 5.8202 & 5.8192 & 5.5502 \\
75\% & 5.9221 & 6.0574 & 5.9343 & 5.9335 & 6.1124 \\
95\% & 6.0992 & 9.7120 & 6.1241 & 6.1259 & 9.2421 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.7270 & 2.2620 & 5.7092 & 5.7095 & 2.2471 \\
25\% & 5.8127 & 5.1229 & 5.8060 & 5.8057 & 5.1777 \\
50\% & 5.8709 & 5.6582 & 5.8701 & 5.8697 & 5.6989 \\
75\% & 5.9267 & 6.2237 & 5.9334 & 5.9340 & 6.2699 \\
95\% & 6.0136 & 9.2600 & 6.0326 & 6.0325 & 9.3667 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7893 & 2.2495 & 5.7675 & 5.7672 & 2.5214 \\
25\% & 5.8451 & 5.2328 & 5.8362 & 5.8363 & 5.2742 \\
50\% & 5.8848 & 5.7370 & 5.8830 & 5.8832 & 5.7682 \\
75\% & 5.9249 & 6.2618 & 5.9303 & 5.9305 & 6.2924 \\
95\% & 5.9800 & 9.0555 & 6.0000 & 5.9998 & 9.2534 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.6124 & 2.6124 & 2.6124 & 2.6124 & 2.6124 \\
25\% & 4.5983 & 4.5983 & 4.5983 & 4.5983 & 4.5983 \\
50\% & 5.0267 & 5.0267 & 5.0267 & 5.0267 & 5.0267 \\
75\% & 5.2837 & 5.2837 & 5.2837 & 5.2837 & 5.2837 \\
95\% & 5.5324 & 5.5324 & 5.5324 & 5.5324 & 5.5324 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.7999 & 2.2493 & 4.8243 & 4.8247 & 1.9581 \\
25\% & 5.1957 & 4.5625 & 5.2270 & 5.2268 & 4.5569 \\
50\% & 5.3783 & 5.0250 & 5.4182 & 5.4173 & 5.0574 \\
75\% & 5.5326 & 5.3020 & 5.5841 & 5.5825 & 5.3346 \\
95\% & 5.8044 & 5.5909 & 5.8892 & 5.8866 & 5.8679 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.3343 & 1.9673 & 5.3294 & 5.3291 & 1.8428 \\
25\% & 5.5145 & 4.5794 & 5.5187 & 5.5195 & 4.5976 \\
50\% & 5.6246 & 5.0720 & 5.6341 & 5.6346 & 5.1144 \\
75\% & 5.7316 & 5.3484 & 5.7505 & 5.7507 & 5.4069 \\
95\% & 5.9057 & 6.2185 & 5.9408 & 5.9400 & 7.7682 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.6428 & 1.7627 & 5.6218 & 5.6216 & 1.3729 \\
25\% & 5.7295 & 4.6350 & 5.7202 & 5.7197 & 4.6767 \\
50\% & 5.7922 & 5.1865 & 5.7878 & 5.7872 & 5.2406 \\
75\% & 5.8521 & 5.5061 & 5.8572 & 5.8570 & 5.5898 \\
95\% & 5.9456 & 8.5065 & 5.9658 & 5.9655 & 8.7410 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7409 & 1.4182 & 5.7120 & 5.7125 & 1.2656 \\
25\% & 5.8011 & 4.7448 & 5.7862 & 5.7858 & 4.7976 \\
50\% & 5.8428 & 5.3065 & 5.8366 & 5.8363 & 5.3764 \\
75\% & 5.8858 & 5.6922 & 5.8877 & 5.8876 & 5.7979 \\
95\% & 5.9448 & 9.0992 & 5.9632 & 5.9626 & 9.0133 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3115 & 4.3115 & 4.3115 & 4.3115 & 4.3115 \\
25\% & 4.7949 & 4.7949 & 4.7949 & 4.7949 & 4.7949 \\
50\% & 5.0036 & 5.0036 & 5.0036 & 5.0036 & 5.0036 \\
75\% & 5.1455 & 5.1455 & 5.1455 & 5.1455 & 5.1455 \\
95\% & 5.3021 & 5.3021 & 5.3021 & 5.3021 & 5.3021 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6789 & 4.3084 & 4.7018 & 4.7025 & 4.2023 \\
25\% & 4.9798 & 4.7953 & 5.0043 & 5.0042 & 4.7823 \\
50\% & 5.1286 & 4.9996 & 5.1575 & 5.1571 & 5.0011 \\
75\% & 5.2449 & 5.1497 & 5.2795 & 5.2796 & 5.1582 \\
95\% & 5.3778 & 5.3076 & 5.4414 & 5.4404 & 5.3280 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.0493 & 4.2754 & 5.0477 & 5.0489 & 4.1502 \\
25\% & 5.2206 & 4.7857 & 5.2308 & 5.2309 & 4.7625 \\
50\% & 5.3215 & 4.9945 & 5.3346 & 5.3345 & 4.9963 \\
75\% & 5.4102 & 5.1537 & 5.4297 & 5.4302 & 5.1649 \\
95\% & 5.5259 & 5.3151 & 5.5684 & 5.5684 & 5.3397 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.4265 & 4.1382 & 5.4018 & 5.4024 & 3.7866 \\
25\% & 5.5211 & 4.7596 & 5.5073 & 5.5070 & 4.7181 \\
50\% & 5.5807 & 4.9995 & 5.5753 & 5.5752 & 5.0057 \\
75\% & 5.6409 & 5.1694 & 5.6406 & 5.6406 & 5.1898 \\
95\% & 5.7261 & 5.3432 & 5.7440 & 5.7434 & 5.3871 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.6044 & 3.8517 & 5.5583 & 5.5588 & 3.2933 \\
25\% & 5.6645 & 4.7312 & 5.6380 & 5.6380 & 4.6736 \\
50\% & 5.7084 & 5.0075 & 5.6905 & 5.6909 & 5.0189 \\
75\% & 5.7520 & 5.1929 & 5.7419 & 5.7418 & 5.2365 \\
95\% & 5.8159 & 5.3882 & 5.8235 & 5.8223 & 5.4757 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w2rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.2508 & 0.2508 & 0.2508 & 0.2508 & 0.2508 \\
25\% & 4.3231 & 4.3231 & 4.3231 & 4.3231 & 4.3231 \\
50\% & 5.1154 & 5.1154 & 5.1154 & 5.1154 & 5.1154 \\
75\% & 5.8572 & 5.8572 & 5.8572 & 5.8572 & 5.8572 \\
95\% & 9.3297 & 9.3297 & 9.3297 & 9.3297 & 9.3297 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.8620 & -4.6779 & 3.7541 & 3.7298 & -2.0230 \\
25\% & 4.7662 & 3.5144 & 4.7362 & 4.7452 & 4.0150 \\
50\% & 5.2245 & 5.0705 & 5.2266 & 5.2268 & 5.1631 \\
75\% & 5.6805 & 6.6510 & 5.6968 & 5.6882 & 6.2868 \\
95\% & 6.5165 & 14.6275 & 6.6525 & 6.6655 & 12.7046 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.5869 & -7.5453 & 4.5328 & 4.5307 & -2.8641 \\
25\% & 5.0108 & 3.1468 & 5.0007 & 5.0020 & 4.0075 \\
50\% & 5.2721 & 5.1043 & 5.2728 & 5.2727 & 5.2090 \\
75\% & 5.5302 & 7.1965 & 5.5473 & 5.5459 & 6.4044 \\
95\% & 5.9456 & 17.8801 & 6.0137 & 6.0170 & 12.9396 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.9335 & -10.8871 & 4.8903 & 4.8891 & -3.6532 \\
25\% & 5.1484 & 2.3118 & 5.1331 & 5.1331 & 3.8744 \\
50\% & 5.2915 & 5.1204 & 5.2974 & 5.2976 & 5.2700 \\
75\% & 5.4402 & 8.2104 & 5.4549 & 5.4527 & 6.7280 \\
95\% & 5.6526 & 21.7115 & 5.7048 & 5.7044 & 14.5665 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0521 & -15.5730 & 5.0026 & 5.0040 & -4.6258 \\
25\% & 5.1974 & 1.5132 & 5.1812 & 5.1813 & 3.5829 \\
50\% & 5.2977 & 5.2070 & 5.2990 & 5.2989 & 5.3117 \\
75\% & 5.3962 & 9.0884 & 5.4178 & 5.4183 & 7.0926 \\
95\% & 5.5446 & 27.5133 & 5.5984 & 5.6007 & 16.0594 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 3.1914 & 3.1914 & 3.1914 & 3.1914 & 3.1914 \\
25\% & 4.5616 & 4.5616 & 4.5616 & 4.5616 & 4.5616 \\
50\% & 5.0091 & 5.0091 & 5.0091 & 5.0091 & 5.0091 \\
75\% & 5.4019 & 5.4019 & 5.4019 & 5.4019 & 5.4019 \\
95\% & 6.2758 & 6.2758 & 6.2758 & 6.2758 & 6.2758 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.1581 & -1.0028 & 4.0836 & 4.0778 & 0.4673 \\
25\% & 4.7971 & 4.0600 & 4.7683 & 4.7744 & 4.3787 \\
50\% & 5.1274 & 4.9336 & 5.1241 & 5.1239 & 5.0332 \\
75\% & 5.4619 & 5.6949 & 5.4638 & 5.4601 & 5.5999 \\
95\% & 6.0487 & 10.3003 & 6.1187 & 6.1215 & 9.2795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.6056 & -2.9636 & 4.5476 & 4.5489 & -0.4647 \\
25\% & 4.9707 & 3.6415 & 4.9535 & 4.9531 & 4.2324 \\
50\% & 5.1997 & 4.8630 & 5.2022 & 5.2023 & 5.0427 \\
75\% & 5.4309 & 6.1642 & 5.4411 & 5.4397 & 5.7966 \\
95\% & 5.7961 & 13.1217 & 5.8544 & 5.8568 & 10.1518 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.9197 & -8.7515 & 4.8708 & 4.8682 & -2.0672 \\
25\% & 5.1264 & 2.6751 & 5.1076 & 5.1083 & 4.0008 \\
50\% & 5.2672 & 4.7351 & 5.2626 & 5.2636 & 5.1037 \\
75\% & 5.4053 & 7.3262 & 5.4186 & 5.4199 & 6.1939 \\
95\% & 5.6111 & 20.1872 & 5.6619 & 5.6640 & 12.6597 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0422 & -14.0025 & 4.9923 & 4.9925 & -4.3262 \\
25\% & 5.1808 & 1.5529 & 5.1598 & 5.1614 & 3.6078 \\
50\% & 5.2782 & 4.3911 & 5.2765 & 5.2770 & 5.0572 \\
75\% & 5.3733 & 8.3147 & 5.3921 & 5.3920 & 6.5809 \\
95\% & 5.5218 & 23.1493 & 5.5723 & 5.5739 & 14.6042 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.4028 & 4.4028 & 4.4028 & 4.4028 & 4.4028 \\
25\% & 4.7883 & 4.7883 & 4.7883 & 4.7883 & 4.7883 \\
50\% & 5.0042 & 5.0042 & 5.0042 & 5.0042 & 5.0042 \\
75\% & 5.1986 & 5.1986 & 5.1986 & 5.1986 & 5.1986 \\
95\% & 5.4829 & 5.4829 & 5.4829 & 5.4829 & 5.4829 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.4985 & 3.7945 & 4.4788 & 4.4784 & 3.9756 \\
25\% & 4.8431 & 4.6386 & 4.8349 & 4.8364 & 4.7338 \\
50\% & 5.0382 & 4.9392 & 5.0372 & 5.0378 & 4.9855 \\
75\% & 5.2311 & 5.2016 & 5.2330 & 5.2329 & 5.2212 \\
95\% & 5.5157 & 5.7015 & 5.5340 & 5.5321 & 5.6776 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.6811 & 2.9808 & 4.6486 & 4.6471 & 3.6024 \\
25\% & 4.9428 & 4.4707 & 4.9360 & 4.9361 & 4.6727 \\
50\% & 5.1095 & 4.8772 & 5.1052 & 5.1038 & 4.9886 \\
75\% & 5.2701 & 5.2344 & 5.2732 & 5.2713 & 5.2619 \\
95\% & 5.5061 & 6.2030 & 5.5482 & 5.5488 & 6.0193 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.8998 & -0.5108 & 4.8546 & 4.8537 & 2.1834 \\
25\% & 5.0784 & 3.7963 & 5.0654 & 5.0658 & 4.4575 \\
50\% & 5.1967 & 4.6976 & 5.1940 & 5.1940 & 4.9921 \\
75\% & 5.3138 & 5.4201 & 5.3266 & 5.3275 & 5.4115 \\
95\% & 5.4880 & 9.5558 & 5.5260 & 5.5257 & 7.2196 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0164 & -6.1441 & 4.9621 & 4.9613 & 0.0016 \\
25\% & 5.1463 & 2.8857 & 5.1259 & 5.1248 & 4.1888 \\
50\% & 5.2370 & 4.3743 & 5.2363 & 5.2356 & 4.9607 \\
75\% & 5.3265 & 6.0521 & 5.3474 & 5.3476 & 5.6598 \\
95\% & 5.4576 & 14.8570 & 5.5059 & 5.5063 & 9.2917 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w2rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.5535 & 0.5535 & 0.5535 & 0.5535 & 0.5535 \\
25\% & 4.4865 & 4.4865 & 4.4865 & 4.4865 & 4.4865 \\
50\% & 5.2551 & 5.2551 & 5.2551 & 5.2551 & 5.2551 \\
75\% & 5.8987 & 5.8987 & 5.8987 & 5.8987 & 5.8987 \\
95\% & 9.2933 & 9.2933 & 9.2933 & 9.2933 & 9.2933 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.3365 & -3.5147 & 4.2480 & 4.2374 & -1.5515 \\
25\% & 5.0784 & 3.8802 & 5.0531 & 5.0586 & 4.3456 \\
50\% & 5.4678 & 5.1888 & 5.4606 & 5.4621 & 5.3451 \\
75\% & 5.8502 & 6.6606 & 5.8628 & 5.8610 & 6.4005 \\
95\% & 6.6047 & 14.9671 & 6.7102 & 6.7103 & 12.7076 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.9714 & -5.1490 & 4.9150 & 4.9118 & -2.2045 \\
25\% & 5.3221 & 3.5852 & 5.3009 & 5.3025 & 4.3430 \\
50\% & 5.5394 & 5.1792 & 5.5423 & 5.5416 & 5.4016 \\
75\% & 5.7636 & 7.0060 & 5.7772 & 5.7781 & 6.4004 \\
95\% & 6.1265 & 15.4779 & 6.1798 & 6.1817 & 11.9530 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.2852 & -8.5092 & 5.2437 & 5.2443 & -2.8039 \\
25\% & 5.4577 & 2.9251 & 5.4443 & 5.4452 & 4.1953 \\
50\% & 5.5851 & 5.1767 & 5.5827 & 5.5838 & 5.4804 \\
75\% & 5.7021 & 8.0358 & 5.7183 & 5.7172 & 6.7420 \\
95\% & 5.8756 & 20.7974 & 5.9271 & 5.9280 & 13.5462 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3834 & -11.0204 & 5.3307 & 5.3320 & -3.7983 \\
25\% & 5.5051 & 2.3128 & 5.4860 & 5.4861 & 3.9989 \\
50\% & 5.5879 & 4.9615 & 5.5891 & 5.5887 & 5.4737 \\
75\% & 5.6740 & 8.5572 & 5.6908 & 5.6911 & 7.0080 \\
95\% & 5.8007 & 25.1894 & 5.8427 & 5.8411 & 15.7220 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.9448 & 2.9448 & 2.9448 & 2.9448 & 2.9448 \\
25\% & 4.5657 & 4.5657 & 4.5657 & 4.5657 & 4.5657 \\
50\% & 5.0297 & 5.0297 & 5.0297 & 5.0297 & 5.0297 \\
75\% & 5.3692 & 5.3692 & 5.3692 & 5.3692 & 5.3692 \\
95\% & 6.0085 & 6.0085 & 6.0085 & 6.0085 & 6.0085 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.3762 & -0.0931 & 4.2936 & 4.2940 & 1.0752 \\
25\% & 4.9626 & 4.1222 & 4.9493 & 4.9520 & 4.4534 \\
50\% & 5.2647 & 4.8952 & 5.2578 & 5.2603 & 5.0796 \\
75\% & 5.5342 & 5.4394 & 5.5377 & 5.5398 & 5.5275 \\
95\% & 6.0074 & 9.2729 & 6.1014 & 6.1107 & 8.8193 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.8888 & -2.2424 & 4.8541 & 4.8512 & 0.3100 \\
25\% & 5.2152 & 3.7602 & 5.1981 & 5.1971 & 4.3651 \\
50\% & 5.4210 & 4.8120 & 5.4137 & 5.4145 & 5.1123 \\
75\% & 5.6145 & 5.6998 & 5.6213 & 5.6194 & 5.7111 \\
95\% & 5.9189 & 12.7104 & 5.9604 & 5.9614 & 9.6198 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.2381 & -7.1423 & 5.1967 & 5.1962 & -1.4043 \\
25\% & 5.4140 & 2.9877 & 5.4003 & 5.4012 & 4.2330 \\
50\% & 5.5319 & 4.6506 & 5.5343 & 5.5339 & 5.2153 \\
75\% & 5.6441 & 6.7816 & 5.6623 & 5.6614 & 6.0613 \\
95\% & 5.8171 & 18.0249 & 5.8566 & 5.8582 & 11.4087 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3610 & -10.8727 & 5.3179 & 5.3185 & -3.5763 \\
25\% & 5.4810 & 2.2159 & 5.4653 & 5.4655 & 3.9534 \\
50\% & 5.5628 & 4.4039 & 5.5642 & 5.5640 & 5.2231 \\
75\% & 5.6430 & 7.8703 & 5.6601 & 5.6609 & 6.5125 \\
95\% & 5.7665 & 21.7729 & 5.8096 & 5.8096 & 13.3607 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3387 & 4.3387 & 4.3387 & 4.3387 & 4.3387 \\
25\% & 4.7810 & 4.7810 & 4.7810 & 4.7810 & 4.7810 \\
50\% & 4.9993 & 4.9993 & 4.9993 & 4.9993 & 4.9993 \\
75\% & 5.1803 & 5.1803 & 5.1803 & 5.1803 & 5.1803 \\
95\% & 5.4060 & 5.4060 & 5.4060 & 5.4060 & 5.4060 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.5437 & 3.8380 & 4.5278 & 4.5281 & 3.8910 \\
25\% & 4.8990 & 4.6388 & 4.8957 & 4.8958 & 4.7213 \\
50\% & 5.0879 & 4.9213 & 5.0843 & 5.0858 & 4.9883 \\
75\% & 5.2527 & 5.1391 & 5.2525 & 5.2541 & 5.1924 \\
95\% & 5.4809 & 5.4200 & 5.4947 & 5.4947 & 5.4777 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.8263 & 3.3425 & 4.8044 & 4.8054 & 3.5586 \\
25\% & 5.0685 & 4.4699 & 5.0608 & 5.0622 & 4.6626 \\
50\% & 5.2151 & 4.8458 & 5.2150 & 5.2158 & 4.9847 \\
75\% & 5.3538 & 5.1105 & 5.3595 & 5.3598 & 5.2229 \\
95\% & 5.5522 & 5.4711 & 5.5809 & 5.5795 & 5.5808 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.1304 & 1.1416 & 5.0953 & 5.0954 & 2.3764 \\
25\% & 5.2852 & 3.9444 & 5.2736 & 5.2734 & 4.4502 \\
50\% & 5.3878 & 4.5747 & 5.3907 & 5.3899 & 4.9423 \\
75\% & 5.4881 & 5.0066 & 5.5026 & 5.5026 & 5.2969 \\
95\% & 5.6343 & 6.5800 & 5.6688 & 5.6699 & 6.4272 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.2880 & -3.3137 & 5.2434 & 5.2431 & 0.5715 \\
25\% & 5.3994 & 3.2356 & 5.3787 & 5.3775 & 4.2421 \\
50\% & 5.4729 & 4.2638 & 5.4726 & 5.4726 & 4.9282 \\
75\% & 5.5520 & 4.9229 & 5.5670 & 5.5676 & 5.4438 \\
95\% & 5.6610 & 10.8623 & 5.7065 & 5.7048 & 8.5727 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w2rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.8486 & 0.8486 & 0.8486 & 0.8486 & 0.8486 \\
25\% & 4.6759 & 4.6759 & 4.6759 & 4.6759 & 4.6759 \\
50\% & 5.3103 & 5.3103 & 5.3103 & 5.3103 & 5.3103 \\
75\% & 5.7278 & 5.7278 & 5.7278 & 5.7278 & 5.7278 \\
95\% & 9.4127 & 9.4127 & 9.4127 & 9.4127 & 9.4127 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.9605 & -0.4845 & 4.9272 & 4.9169 & 0.3497 \\
25\% & 5.4481 & 4.4230 & 5.4401 & 5.4405 & 4.7505 \\
50\% & 5.6861 & 5.2668 & 5.6833 & 5.6846 & 5.4408 \\
75\% & 5.9316 & 6.1208 & 5.9457 & 5.9440 & 6.1396 \\
95\% & 6.4445 & 11.6831 & 6.5110 & 6.5139 & 10.5431 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.4649 & -1.6977 & 5.4442 & 5.4438 & 0.2287 \\
25\% & 5.6762 & 4.3408 & 5.6691 & 5.6707 & 4.8446 \\
50\% & 5.8090 & 5.2684 & 5.8095 & 5.8091 & 5.5276 \\
75\% & 5.9468 & 6.5524 & 5.9563 & 5.9553 & 6.3253 \\
95\% & 6.1654 & 12.2208 & 6.2024 & 6.2071 & 10.6018 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.7008 & -3.1138 & 5.6802 & 5.6803 & 0.5236 \\
25\% & 5.8031 & 4.0865 & 5.7935 & 5.7939 & 4.9467 \\
50\% & 5.8709 & 5.2902 & 5.8699 & 5.8703 & 5.6667 \\
75\% & 5.9408 & 7.1453 & 5.9487 & 5.9483 & 6.5234 \\
95\% & 6.0442 & 14.5901 & 6.0687 & 6.0689 & 10.9643 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7729 & -4.9333 & 5.7493 & 5.7479 & 0.2320 \\
25\% & 5.8405 & 3.8009 & 5.8323 & 5.8324 & 4.8221 \\
50\% & 5.8874 & 5.2349 & 5.8871 & 5.8869 & 5.7305 \\
75\% & 5.9350 & 7.6603 & 5.9429 & 5.9432 & 6.7216 \\
95\% & 6.0004 & 16.1676 & 6.0247 & 6.0246 & 11.7981 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.4613 & 2.4613 & 2.4613 & 2.4613 & 2.4613 \\
25\% & 4.5804 & 4.5804 & 4.5804 & 4.5804 & 4.5804 \\
50\% & 5.0356 & 5.0356 & 5.0356 & 5.0356 & 5.0356 \\
75\% & 5.3058 & 5.3058 & 5.3058 & 5.3058 & 5.3058 \\
95\% & 5.5852 & 5.5852 & 5.5852 & 5.5852 & 5.5852 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.7203 & 1.1908 & 4.7138 & 4.7167 & 1.2187 \\
25\% & 5.1687 & 4.3385 & 5.1752 & 5.1753 & 4.4953 \\
50\% & 5.3800 & 4.9307 & 5.3899 & 5.3884 & 5.0613 \\
75\% & 5.5614 & 5.2566 & 5.5778 & 5.5754 & 5.3702 \\
95\% & 5.8911 & 5.7526 & 5.9582 & 5.9472 & 7.8747 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.2921 & 0.3224 & 5.2652 & 5.2654 & 0.5970 \\
25\% & 5.4996 & 4.1987 & 5.4950 & 5.4947 & 4.5001 \\
50\% & 5.6260 & 4.8897 & 5.6286 & 5.6290 & 5.1031 \\
75\% & 5.7508 & 5.2703 & 5.7561 & 5.7564 & 5.4590 \\
95\% & 5.9582 & 8.8697 & 5.9962 & 5.9971 & 8.8420 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.6166 & -2.4353 & 5.5936 & 5.5927 & 0.0020 \\
25\% & 5.7217 & 3.7488 & 5.7145 & 5.7143 & 4.4749 \\
50\% & 5.7912 & 4.7612 & 5.7933 & 5.7930 & 5.1932 \\
75\% & 5.8640 & 5.2903 & 5.8706 & 5.8708 & 5.6836 \\
95\% & 5.9699 & 11.8432 & 5.9954 & 5.9960 & 10.3092 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7247 & -5.0626 & 5.6960 & 5.6972 & -0.7144 \\
25\% & 5.7957 & 3.3917 & 5.7835 & 5.7839 & 4.3856 \\
50\% & 5.8442 & 4.6336 & 5.8432 & 5.8435 & 5.2472 \\
75\% & 5.8915 & 5.4252 & 5.9006 & 5.9001 & 6.0269 \\
95\% & 5.9612 & 15.0622 & 5.9854 & 5.9854 & 11.4092 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3083 & 4.3083 & 4.3083 & 4.3083 & 4.3083 \\
25\% & 4.7861 & 4.7861 & 4.7861 & 4.7861 & 4.7861 \\
50\% & 4.9929 & 4.9929 & 4.9929 & 4.9929 & 4.9929 \\
75\% & 5.1520 & 5.1520 & 5.1520 & 5.1520 & 5.1520 \\
95\% & 5.3191 & 5.3191 & 5.3191 & 5.3191 & 5.3191 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6420 & 4.1572 & 4.6511 & 4.6500 & 4.0466 \\
25\% & 4.9704 & 4.7318 & 4.9821 & 4.9828 & 4.7428 \\
50\% & 5.1274 & 4.9640 & 5.1456 & 5.1455 & 4.9908 \\
75\% & 5.2557 & 5.1299 & 5.2795 & 5.2775 & 5.1580 \\
95\% & 5.4087 & 5.3028 & 5.4508 & 5.4475 & 5.3416 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.0172 & 4.0867 & 5.0096 & 5.0082 & 3.9591 \\
25\% & 5.2086 & 4.6892 & 5.2112 & 5.2109 & 4.7258 \\
50\% & 5.3193 & 4.9332 & 5.3273 & 5.3278 & 4.9868 \\
75\% & 5.4152 & 5.1179 & 5.4306 & 5.4299 & 5.1715 \\
95\% & 5.5477 & 5.2955 & 5.5864 & 5.5815 & 5.3613 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.4102 & 3.5770 & 5.3855 & 5.3851 & 3.2675 \\
25\% & 5.5128 & 4.5286 & 5.5059 & 5.5057 & 4.6116 \\
50\% & 5.5823 & 4.8459 & 5.5816 & 5.5814 & 4.9633 \\
75\% & 5.6446 & 5.0505 & 5.6557 & 5.6555 & 5.1793 \\
95\% & 5.7450 & 5.2711 & 5.7716 & 5.7711 & 5.4162 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.5876 & 2.7077 & 5.5473 & 5.5452 & 2.3998 \\
25\% & 5.6585 & 4.2779 & 5.6436 & 5.6436 & 4.4274 \\
50\% & 5.7083 & 4.7051 & 5.7042 & 5.7043 & 4.9106 \\
75\% & 5.7577 & 4.9662 & 5.7623 & 5.7628 & 5.1893 \\
95\% & 5.8284 & 5.2319 & 5.8496 & 5.8495 & 5.5286 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w3rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.2681 & -0.2681 & -0.2681 & -0.2681 & -0.2681 \\
25\% & 4.2567 & 4.2567 & 4.2567 & 4.2567 & 4.2567 \\
50\% & 5.1550 & 5.1550 & 5.1550 & 5.1550 & 5.1550 \\
75\% & 6.0307 & 6.0307 & 6.0307 & 6.0307 & 6.0307 \\
95\% & 10.2617 & 10.2617 & 10.2617 & 10.2617 & 10.2617 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.5564 & -9.1448 & 3.4306 & 3.4330 & -5.4498 \\
25\% & 4.6894 & 2.6844 & 4.6733 & 4.6941 & 3.6937 \\
50\% & 5.2320 & 5.0224 & 5.2289 & 5.2287 & 5.1688 \\
75\% & 5.7634 & 7.4381 & 5.7768 & 5.7650 & 6.5296 \\
95\% & 6.8312 & 18.8239 & 6.9599 & 6.9515 & 14.5327 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.4594 & -13.7001 & 4.3975 & 4.3958 & -5.6191 \\
25\% & 4.9557 & 1.9723 & 4.9368 & 4.9418 & 3.6372 \\
50\% & 5.2664 & 4.8695 & 5.2680 & 5.2697 & 5.1702 \\
75\% & 5.5683 & 8.4006 & 5.5879 & 5.5843 & 6.6465 \\
95\% & 6.0503 & 24.4277 & 6.1189 & 6.1237 & 15.2419 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.8773 & -25.1809 & 4.8141 & 4.8134 & -8.2798 \\
25\% & 5.1197 & 0.0186 & 5.1058 & 5.1063 & 3.2914 \\
50\% & 5.2825 & 4.1063 & 5.2862 & 5.2855 & 5.2036 \\
75\% & 5.4488 & 10.0469 & 5.4704 & 5.4689 & 7.1585 \\
95\% & 5.7087 & 33.1452 & 5.7525 & 5.7535 & 18.2889 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0118 & -32.6489 & 4.9629 & 4.9605 & -10.2283 \\
25\% & 5.1807 & -1.4638 & 5.1633 & 5.1623 & 2.7301 \\
50\% & 5.2941 & 3.9202 & 5.2929 & 5.2923 & 5.1823 \\
75\% & 5.4087 & 12.2070 & 5.4270 & 5.4264 & 7.7037 \\
95\% & 5.5729 & 44.3221 & 5.6276 & 5.6289 & 20.1033 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.9524 & 2.9524 & 2.9524 & 2.9524 & 2.9524 \\
25\% & 4.5149 & 4.5149 & 4.5149 & 4.5149 & 4.5149 \\
50\% & 5.0194 & 5.0194 & 5.0194 & 5.0194 & 5.0194 \\
75\% & 5.4789 & 5.4789 & 5.4789 & 5.4789 & 5.4789 \\
95\% & 6.5453 & 6.5453 & 6.5453 & 6.5453 & 6.5453 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.9671 & -4.4058 & 3.8779 & 3.8665 & -0.5530 \\
25\% & 4.7281 & 3.4575 & 4.7121 & 4.7240 & 4.2598 \\
50\% & 5.1291 & 4.8041 & 5.1164 & 5.1148 & 5.0197 \\
75\% & 5.5088 & 6.1195 & 5.4966 & 5.4875 & 5.6906 \\
95\% & 6.2353 & 13.7879 & 6.2943 & 6.3079 & 10.5765 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.5316 & -9.5185 & 4.4720 & 4.4725 & -1.7928 \\
25\% & 4.9491 & 2.6592 & 4.9352 & 4.9408 & 4.1226 \\
50\% & 5.2084 & 4.6521 & 5.2052 & 5.2064 & 5.0686 \\
75\% & 5.4772 & 7.1059 & 5.4803 & 5.4779 & 5.9760 \\
95\% & 5.9014 & 18.0991 & 5.9576 & 5.9549 & 12.2771 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.8675 & -19.6297 & 4.8157 & 4.8164 & -4.2490 \\
25\% & 5.1013 & 0.4673 & 5.0914 & 5.0914 & 3.5633 \\
50\% & 5.2624 & 3.9075 & 5.2621 & 5.2619 & 5.0677 \\
75\% & 5.4180 & 9.2765 & 5.4340 & 5.4337 & 6.5389 \\
95\% & 5.6610 & 29.1725 & 5.7032 & 5.7046 & 14.7236 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.0068 & -29.7618 & 4.9502 & 4.9498 & -8.0214 \\
25\% & 5.1696 & -1.3105 & 5.1535 & 5.1522 & 3.0188 \\
50\% & 5.2803 & 3.2690 & 5.2800 & 5.2802 & 5.0779 \\
75\% & 5.3914 & 11.2797 & 5.4115 & 5.4117 & 7.2712 \\
95\% & 5.5541 & 41.0039 & 5.6073 & 5.6086 & 18.9836 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3086 & 4.3086 & 4.3086 & 4.3086 & 4.3086 \\
25\% & 4.7669 & 4.7669 & 4.7669 & 4.7669 & 4.7669 \\
50\% & 5.0071 & 5.0071 & 5.0071 & 5.0071 & 5.0071 \\
75\% & 5.2291 & 5.2291 & 5.2291 & 5.2291 & 5.2291 \\
95\% & 5.5614 & 5.5614 & 5.5614 & 5.5614 & 5.5614 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.4283 & 2.7755 & 4.4039 & 4.4059 & 3.8002 \\
25\% & 4.8112 & 4.4578 & 4.8102 & 4.8162 & 4.7010 \\
50\% & 5.0449 & 4.8811 & 5.0331 & 5.0365 & 4.9915 \\
75\% & 5.2575 & 5.2275 & 5.2434 & 5.2419 & 5.2425 \\
95\% & 5.6013 & 6.2041 & 5.5769 & 5.5717 & 5.7749 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.5991 & 0.7686 & 4.5790 & 4.5808 & 3.3191 \\
25\% & 4.9111 & 4.0283 & 4.9034 & 4.9064 & 4.6073 \\
50\% & 5.1033 & 4.7145 & 5.1004 & 5.1006 & 4.9754 \\
75\% & 5.2885 & 5.2717 & 5.2814 & 5.2823 & 5.2903 \\
95\% & 5.5806 & 8.4273 & 5.5871 & 5.5868 & 6.3926 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.8527 & -8.1297 & 4.8195 & 4.8196 & 1.0447 \\
25\% & 5.0548 & 2.3007 & 5.0479 & 5.0489 & 4.2839 \\
50\% & 5.1917 & 4.0564 & 5.1873 & 5.1877 & 4.9533 \\
75\% & 5.3300 & 5.9789 & 5.3392 & 5.3390 & 5.4923 \\
95\% & 5.5266 & 16.3434 & 5.5678 & 5.5676 & 8.5635 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 4.9860 & -19.4051 & 4.9313 & 4.9304 & -2.2992 \\
25\% & 5.1302 & 0.1533 & 5.1161 & 5.1174 & 3.7711 \\
50\% & 5.2350 & 3.1084 & 5.2373 & 5.2368 & 4.9170 \\
75\% & 5.3389 & 8.2243 & 5.3585 & 5.3574 & 5.9005 \\
95\% & 5.4910 & 26.5847 & 5.5437 & 5.5431 & 12.0871 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w3rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.0589 & -0.0589 & -0.0589 & -0.0589 & -0.0589 \\
25\% & 4.3914 & 4.3914 & 4.3914 & 4.3914 & 4.3914 \\
50\% & 5.2473 & 5.2473 & 5.2473 & 5.2473 & 5.2473 \\
75\% & 5.9717 & 5.9717 & 5.9717 & 5.9717 & 5.9717 \\
95\% & 9.7637 & 9.7637 & 9.7637 & 9.7637 & 9.7637 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.1016 & -7.6297 & 3.9996 & 4.0039 & -3.3579 \\
25\% & 5.0039 & 3.2520 & 4.9635 & 4.9790 & 4.1306 \\
50\% & 5.4644 & 5.0664 & 5.4479 & 5.4488 & 5.3173 \\
75\% & 5.9422 & 7.3223 & 5.9398 & 5.9268 & 6.5985 \\
95\% & 6.9002 & 18.4061 & 7.0193 & 7.0249 & 14.4640 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.8506 & -10.0025 & 4.7838 & 4.7911 & -2.6379 \\
25\% & 5.2901 & 2.6236 & 5.2690 & 5.2709 & 4.1255 \\
50\% & 5.5574 & 5.0483 & 5.5445 & 5.5456 & 5.4208 \\
75\% & 5.8193 & 8.2563 & 5.8224 & 5.8179 & 6.7737 \\
95\% & 6.2445 & 21.9841 & 6.2964 & 6.2988 & 14.2279 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.2345 & -17.3465 & 5.1903 & 5.1871 & -5.7894 \\
25\% & 5.4451 & 0.9375 & 5.4293 & 5.4289 & 3.8835 \\
50\% & 5.5816 & 4.4755 & 5.5817 & 5.5806 & 5.4830 \\
75\% & 5.7223 & 9.7002 & 5.7324 & 5.7320 & 7.1136 \\
95\% & 5.9277 & 29.3472 & 5.9665 & 5.9675 & 16.4049 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3597 & -25.6740 & 5.3114 & 5.3118 & -7.5874 \\
25\% & 5.4951 & -0.2624 & 5.4767 & 5.4777 & 3.4214 \\
50\% & 5.5905 & 4.0226 & 5.5895 & 5.5893 & 5.4153 \\
75\% & 5.6857 & 11.1376 & 5.6997 & 5.6998 & 7.5217 \\
95\% & 5.8228 & 35.2703 & 5.8698 & 5.8708 & 18.3934 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.6673 & 2.6673 & 2.6673 & 2.6673 & 2.6673 \\
25\% & 4.4968 & 4.4968 & 4.4968 & 4.4968 & 4.4968 \\
50\% & 5.0213 & 5.0213 & 5.0213 & 5.0213 & 5.0213 \\
75\% & 5.4166 & 5.4166 & 5.4166 & 5.4166 & 5.4166 \\
95\% & 6.0939 & 6.0939 & 6.0939 & 6.0939 & 6.0939 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.2067 & -3.6187 & 4.1406 & 4.1370 & -0.7697 \\
25\% & 4.9127 & 3.5237 & 4.8861 & 4.8961 & 4.2810 \\
50\% & 5.2626 & 4.7203 & 5.2360 & 5.2416 & 5.0555 \\
75\% & 5.5858 & 5.5529 & 5.5544 & 5.5504 & 5.5789 \\
95\% & 6.2191 & 12.2809 & 6.2696 & 6.2548 & 9.8473 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.8062 & -6.4732 & 4.7486 & 4.7481 & -0.8242 \\
25\% & 5.1836 & 2.9549 & 5.1702 & 5.1711 & 4.2181 \\
50\% & 5.4219 & 4.5146 & 5.4117 & 5.4120 & 5.1205 \\
75\% & 5.6526 & 6.3514 & 5.6440 & 5.6464 & 5.8574 \\
95\% & 6.0104 & 17.8013 & 6.0509 & 6.0500 & 11.5567 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.1895 & -16.7647 & 5.1558 & 5.1551 & -4.0502 \\
25\% & 5.3944 & 1.1590 & 5.3820 & 5.3824 & 3.7800 \\
50\% & 5.5258 & 3.8207 & 5.5258 & 5.5253 & 5.1369 \\
75\% & 5.6617 & 8.2434 & 5.6715 & 5.6719 & 6.3500 \\
95\% & 5.8636 & 25.5794 & 5.9046 & 5.9040 & 13.5951 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3343 & -23.7465 & 5.2829 & 5.2819 & -6.7297 \\
25\% & 5.4677 & -0.2603 & 5.4497 & 5.4506 & 3.4241 \\
50\% & 5.5617 & 3.3288 & 5.5604 & 5.5609 & 5.1505 \\
75\% & 5.6564 & 10.0264 & 5.6725 & 5.6722 & 6.9496 \\
95\% & 5.7918 & 32.8982 & 5.8368 & 5.8382 & 16.1433 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2845 & 4.2845 & 4.2845 & 4.2845 & 4.2845 \\
25\% & 4.7593 & 4.7593 & 4.7593 & 4.7593 & 4.7593 \\
50\% & 4.9950 & 4.9950 & 4.9950 & 4.9950 & 4.9950 \\
75\% & 5.1963 & 5.1963 & 5.1963 & 5.1963 & 5.1963 \\
95\% & 5.4746 & 5.4746 & 5.4746 & 5.4746 & 5.4746 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.4841 & 3.2568 & 4.4675 & 4.4634 & 3.7079 \\
25\% & 4.8728 & 4.4519 & 4.8639 & 4.8687 & 4.6944 \\
50\% & 5.0786 & 4.8369 & 5.0664 & 5.0720 & 4.9808 \\
75\% & 5.2687 & 5.1044 & 5.2512 & 5.2544 & 5.2006 \\
95\% & 5.5445 & 5.4825 & 5.5166 & 5.5166 & 5.5248 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.7527 & 2.0045 & 4.7284 & 4.7293 & 3.2424 \\
25\% & 5.0435 & 4.1286 & 5.0303 & 5.0343 & 4.6009 \\
50\% & 5.2169 & 4.6587 & 5.2062 & 5.2087 & 4.9709 \\
75\% & 5.3791 & 5.0222 & 5.3643 & 5.3651 & 5.2304 \\
95\% & 5.6134 & 5.6929 & 5.6074 & 5.6064 & 5.6901 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.0938 & -4.1088 & 5.0586 & 5.0582 & 1.3404 \\
25\% & 5.2740 & 2.8549 & 5.2635 & 5.2637 & 4.3180 \\
50\% & 5.3922 & 4.0371 & 5.3883 & 5.3891 & 4.9277 \\
75\% & 5.5035 & 4.7160 & 5.5125 & 5.5124 & 5.3367 \\
95\% & 5.6741 & 10.4103 & 5.7075 & 5.7111 & 7.5566 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.2571 & -11.3000 & 5.2119 & 5.2105 & -1.4244 \\
25\% & 5.3862 & 1.2190 & 5.3694 & 5.3699 & 3.8261 \\
50\% & 5.4757 & 3.2779 & 5.4756 & 5.4758 & 4.8099 \\
75\% & 5.5634 & 4.3992 & 5.5759 & 5.5761 & 5.5138 \\
95\% & 5.6899 & 19.9294 & 5.7353 & 5.7337 & 9.9337 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w3rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.6759 & 0.6759 & 0.6759 & 0.6759 & 0.6759 \\
25\% & 4.6571 & 4.6571 & 4.6571 & 4.6571 & 4.6571 \\
50\% & 5.3209 & 5.3209 & 5.3209 & 5.3209 & 5.3209 \\
75\% & 5.7625 & 5.7625 & 5.7625 & 5.7625 & 5.7625 \\
95\% & 9.6638 & 9.6638 & 9.6638 & 9.6638 & 9.6638 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.8936 & -3.0480 & 4.8192 & 4.8099 & -0.4945 \\
25\% & 5.4039 & 4.0737 & 5.3729 & 5.3867 & 4.6546 \\
50\% & 5.6815 & 5.1456 & 5.6605 & 5.6669 & 5.4416 \\
75\% & 5.9654 & 6.5184 & 5.9645 & 5.9558 & 6.3382 \\
95\% & 6.5994 & 13.1371 & 6.6734 & 6.6722 & 11.5283 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.4177 & -3.8827 & 5.3825 & 5.3828 & -0.0516 \\
25\% & 5.6621 & 3.8796 & 5.6472 & 5.6501 & 4.7503 \\
50\% & 5.8142 & 5.1155 & 5.8047 & 5.8068 & 5.5502 \\
75\% & 5.9665 & 7.1761 & 5.9660 & 5.9647 & 6.5014 \\
95\% & 6.2014 & 16.1367 & 6.2432 & 6.2420 & 11.6035 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.6771 & -7.9472 & 5.6550 & 5.6553 & -0.7025 \\
25\% & 5.7930 & 3.0793 & 5.7851 & 5.7849 & 4.7332 \\
50\% & 5.8708 & 4.8581 & 5.8706 & 5.8706 & 5.6644 \\
75\% & 5.9508 & 8.0964 & 5.9566 & 5.9562 & 6.7293 \\
95\% & 6.0670 & 19.9604 & 6.0936 & 6.0949 & 12.0193 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7560 & -13.1723 & 5.7278 & 5.7277 & -1.9341 \\
25\% & 5.8328 & 2.3358 & 5.8211 & 5.8212 & 4.4820 \\
50\% & 5.8854 & 4.6255 & 5.8841 & 5.8843 & 5.6659 \\
75\% & 5.9375 & 8.9539 & 5.9464 & 5.9459 & 6.9934 \\
95\% & 6.0135 & 23.1943 & 6.0402 & 6.0392 & 14.0052 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.3940 & 2.3940 & 2.3940 & 2.3940 & 2.3940 \\
25\% & 4.5396 & 4.5396 & 4.5396 & 4.5396 & 4.5396 \\
50\% & 5.0261 & 5.0261 & 5.0261 & 5.0261 & 5.0261 \\
75\% & 5.3151 & 5.3151 & 5.3151 & 5.3151 & 5.3151 \\
95\% & 5.6360 & 5.6360 & 5.6360 & 5.6360 & 5.6360 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6300 & 0.2009 & 4.6079 & 4.5995 & 1.0188 \\
25\% & 5.1373 & 4.1021 & 5.1266 & 5.1332 & 4.4363 \\
50\% & 5.3780 & 4.8200 & 5.3641 & 5.3716 & 5.0485 \\
75\% & 5.5842 & 5.2168 & 5.5612 & 5.5671 & 5.3959 \\
95\% & 5.9486 & 7.6752 & 5.9873 & 5.9714 & 8.3329 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.2506 & -2.1507 & 5.2211 & 5.2206 & 0.3877 \\
25\% & 5.4851 & 3.7776 & 5.4715 & 5.4743 & 4.4459 \\
50\% & 5.6292 & 4.6974 & 5.6152 & 5.6183 & 5.1156 \\
75\% & 5.7700 & 5.1862 & 5.7579 & 5.7603 & 5.4948 \\
95\% & 5.9940 & 10.6184 & 6.0203 & 6.0161 & 9.9804 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.5939 & -6.6635 & 5.5726 & 5.5717 & -0.7248 \\
25\% & 5.7139 & 2.9439 & 5.7066 & 5.7071 & 4.3169 \\
50\% & 5.7929 & 4.3709 & 5.7926 & 5.7931 & 5.1429 \\
75\% & 5.8738 & 5.1186 & 5.8812 & 5.8815 & 5.7930 \\
95\% & 5.9923 & 15.5286 & 6.0204 & 6.0206 & 11.1742 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7119 & -12.1065 & 5.6833 & 5.6833 & -2.0310 \\
25\% & 5.7895 & 2.0588 & 5.7822 & 5.7819 & 4.0957 \\
50\% & 5.8434 & 4.0239 & 5.8432 & 5.8434 & 5.1489 \\
75\% & 5.8965 & 5.1915 & 5.9061 & 5.9059 & 6.2353 \\
95\% & 5.9753 & 19.9874 & 6.0012 & 6.0013 & 12.7922 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2871 & 4.2871 & 4.2871 & 4.2871 & 4.2871 \\
25\% & 4.7856 & 4.7856 & 4.7856 & 4.7856 & 4.7856 \\
50\% & 5.0003 & 5.0003 & 5.0003 & 5.0003 & 5.0003 \\
75\% & 5.1639 & 5.1639 & 5.1639 & 5.1639 & 5.1639 \\
95\% & 5.3419 & 5.3419 & 5.3419 & 5.3419 & 5.3419 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6357 & 4.0865 & 4.6307 & 4.6300 & 3.9838 \\
25\% & 4.9590 & 4.6828 & 4.9671 & 4.9674 & 4.7344 \\
50\% & 5.1279 & 4.9312 & 5.1349 & 5.1354 & 4.9893 \\
75\% & 5.2661 & 5.1113 & 5.2714 & 5.2716 & 5.1663 \\
95\% & 5.4288 & 5.3032 & 5.4514 & 5.4443 & 5.3573 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.9894 & 3.8763 & 4.9730 & 4.9719 & 3.7481 \\
25\% & 5.2005 & 4.5828 & 5.1981 & 5.1989 & 4.6786 \\
50\% & 5.3201 & 4.8695 & 5.3191 & 5.3205 & 4.9755 \\
75\% & 5.4289 & 5.0620 & 5.4314 & 5.4315 & 5.1686 \\
95\% & 5.5775 & 5.2756 & 5.5901 & 5.5889 & 5.3793 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.3954 & 2.9869 & 5.3727 & 5.3725 & 2.9315 \\
25\% & 5.5047 & 4.2554 & 5.4970 & 5.4964 & 4.5263 \\
50\% & 5.5802 & 4.6623 & 5.5810 & 5.5813 & 4.9152 \\
75\% & 5.6533 & 4.9269 & 5.6596 & 5.6594 & 5.1685 \\
95\% & 5.7599 & 5.1819 & 5.7841 & 5.7824 & 5.4465 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.5751 & 1.4159 & 5.5435 & 5.5412 & 1.5795 \\
25\% & 5.6536 & 3.7689 & 5.6418 & 5.6418 & 4.2232 \\
50\% & 5.7084 & 4.3662 & 5.7055 & 5.7061 & 4.8215 \\
75\% & 5.7610 & 4.7363 & 5.7731 & 5.7733 & 5.1692 \\
95\% & 5.8427 & 5.0860 & 5.8652 & 5.8657 & 5.6559 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w4rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -1.0667 & -1.0667 & -1.0667 & -1.0667 & -1.0667 \\
25\% & 4.0941 & 4.0941 & 4.0941 & 4.0941 & 4.0941 \\
50\% & 5.1137 & 5.1137 & 5.1137 & 5.1137 & 5.1137 \\
75\% & 6.0907 & 6.0907 & 6.0907 & 6.0907 & 6.0907 \\
95\% & 11.0337 & 11.0337 & 11.0337 & 11.0337 & 11.0337 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.4152 & -14.3904 & 3.2080 & 3.1845 & -6.7998 \\
25\% & 4.6202 & 2.1157 & 4.6142 & 4.6403 & 3.5363 \\
50\% & 5.2431 & 4.9671 & 5.2277 & 5.2342 & 5.1695 \\
75\% & 5.8702 & 8.2099 & 5.8684 & 5.8417 & 6.8567 \\
95\% & 7.1273 & 22.6885 & 7.3021 & 7.3035 & 16.9404 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.3668 & -18.6764 & 4.2893 & 4.2829 & -6.1630 \\
25\% & 4.9189 & 0.8197 & 4.9136 & 4.9185 & 3.4654 \\
50\% & 5.2718 & 4.7081 & 5.2795 & 5.2765 & 5.2217 \\
75\% & 5.6287 & 9.5407 & 5.6418 & 5.6342 & 7.0855 \\
95\% & 6.1828 & 30.2933 & 6.2453 & 6.2616 & 17.8758 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.8359 & -33.9320 & 4.7833 & 4.7880 & -9.3630 \\
25\% & 5.1038 & -1.7173 & 5.0897 & 5.0915 & 2.9205 \\
50\% & 5.2929 & 3.9178 & 5.2892 & 5.2903 & 5.2234 \\
75\% & 5.4767 & 12.2772 & 5.4924 & 5.4910 & 7.5100 \\
95\% & 5.7472 & 43.2845 & 5.8069 & 5.8072 & 20.5552 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 4.9880 & -46.1716 & 4.9377 & 4.9366 & -14.9936 \\
25\% & 5.1703 & -4.6447 & 5.1542 & 5.1542 & 2.0829 \\
50\% & 5.2971 & 3.0256 & 5.2946 & 5.2949 & 5.2261 \\
75\% & 5.4206 & 14.8069 & 5.4407 & 5.4402 & 8.4796 \\
95\% & 5.6054 & 53.9987 & 5.6608 & 5.6607 & 25.8023 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.8367 & 2.8367 & 2.8367 & 2.8367 & 2.8367 \\
25\% & 4.4644 & 4.4644 & 4.4644 & 4.4644 & 4.4644 \\
50\% & 5.0190 & 5.0190 & 5.0190 & 5.0190 & 5.0190 \\
75\% & 5.5252 & 5.5252 & 5.5252 & 5.5252 & 5.5252 \\
95\% & 6.6459 & 6.6459 & 6.6459 & 6.6459 & 6.6459 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.8029 & -7.1619 & 3.7291 & 3.7449 & -1.8107 \\
25\% & 4.6863 & 2.9060 & 4.6810 & 4.7000 & 4.2200 \\
50\% & 5.1321 & 4.7150 & 5.1212 & 5.1240 & 5.0337 \\
75\% & 5.5693 & 6.5616 & 5.5333 & 5.5243 & 5.7473 \\
95\% & 6.4153 & 16.8470 & 6.4795 & 6.4706 & 11.3894 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.4243 & -14.5847 & 4.3779 & 4.3763 & -3.7110 \\
25\% & 4.9196 & 1.6163 & 4.9069 & 4.9136 & 3.9714 \\
50\% & 5.2158 & 4.3283 & 5.2061 & 5.2082 & 5.0831 \\
75\% & 5.5136 & 8.1977 & 5.5071 & 5.5036 & 6.1471 \\
95\% & 6.0187 & 25.6089 & 6.0582 & 6.0494 & 13.3830 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.8113 & -28.9689 & 4.7684 & 4.7705 & -6.5813 \\
25\% & 5.0862 & -1.2982 & 5.0716 & 5.0738 & 3.3671 \\
50\% & 5.2651 & 3.2521 & 5.2640 & 5.2651 & 5.0878 \\
75\% & 5.4431 & 11.0313 & 5.4520 & 5.4521 & 6.8912 \\
95\% & 5.6983 & 38.2320 & 5.7441 & 5.7478 & 17.1771 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 4.9774 & -45.0453 & 4.9233 & 4.9254 & -12.5147 \\
25\% & 5.1577 & -3.9783 & 5.1378 & 5.1389 & 2.3503 \\
50\% & 5.2796 & 2.3677 & 5.2829 & 5.2818 & 5.0382 \\
75\% & 5.4066 & 13.7489 & 5.4225 & 5.4217 & 7.7783 \\
95\% & 5.5903 & 53.3558 & 5.6362 & 5.6381 & 22.2013 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2489 & 4.2489 & 4.2489 & 4.2489 & 4.2489 \\
25\% & 4.7260 & 4.7260 & 4.7260 & 4.7260 & 4.7260 \\
50\% & 5.0010 & 5.0010 & 5.0010 & 5.0010 & 5.0010 \\
75\% & 5.2576 & 5.2576 & 5.2576 & 5.2576 & 5.2576 \\
95\% & 5.6475 & 5.6475 & 5.6475 & 5.6475 & 5.6475 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.3313 & 1.6494 & 4.3483 & 4.3563 & 3.6038 \\
25\% & 4.7920 & 4.2741 & 4.7922 & 4.8020 & 4.6801 \\
50\% & 5.0462 & 4.8447 & 5.0296 & 5.0344 & 4.9919 \\
75\% & 5.2894 & 5.2838 & 5.2547 & 5.2555 & 5.2563 \\
95\% & 5.6712 & 7.2716 & 5.6177 & 5.6092 & 5.8532 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.5614 & -2.1040 & 4.5478 & 4.5516 & 2.7290 \\
25\% & 4.9059 & 3.5184 & 4.8983 & 4.9023 & 4.6122 \\
50\% & 5.1145 & 4.5633 & 5.0984 & 5.1004 & 4.9886 \\
75\% & 5.3186 & 5.4015 & 5.2992 & 5.2989 & 5.3146 \\
95\% & 5.6344 & 11.0382 & 5.6036 & 5.6003 & 6.5849 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.8041 & -15.9315 & 4.7767 & 4.7758 & 0.3391 \\
25\% & 5.0374 & 0.6906 & 5.0264 & 5.0264 & 4.1646 \\
50\% & 5.1891 & 3.3356 & 5.1825 & 5.1839 & 4.9354 \\
75\% & 5.3453 & 7.2815 & 5.3459 & 5.3450 & 5.5628 \\
95\% & 5.5765 & 23.7458 & 5.6044 & 5.6009 & 9.5115 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 4.9598 & -30.4350 & 4.9066 & 4.9072 & -4.4382 \\
25\% & 5.1234 & -2.3379 & 5.1104 & 5.1102 & 3.4736 \\
50\% & 5.2340 & 1.9688 & 5.2370 & 5.2364 & 4.8645 \\
75\% & 5.3485 & 10.3300 & 5.3645 & 5.3627 & 6.0917 \\
95\% & 5.5146 & 39.7695 & 5.5612 & 5.5612 & 13.6556 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w4rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.2608 & -0.2608 & -0.2608 & -0.2608 & -0.2608 \\
25\% & 4.2941 & 4.2941 & 4.2941 & 4.2941 & 4.2941 \\
50\% & 5.2365 & 5.2365 & 5.2365 & 5.2365 & 5.2365 \\
75\% & 6.0425 & 6.0425 & 6.0425 & 6.0425 & 6.0425 \\
95\% & 10.3642 & 10.3642 & 10.3642 & 10.3642 & 10.3642 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.8882 & -10.0045 & 3.7425 & 3.7234 & -3.8433 \\
25\% & 4.9267 & 2.6619 & 4.9125 & 4.9409 & 3.9646 \\
50\% & 5.4520 & 4.9091 & 5.4232 & 5.4309 & 5.3191 \\
75\% & 5.9914 & 7.7498 & 5.9751 & 5.9536 & 6.8059 \\
95\% & 7.0899 & 20.3263 & 7.2325 & 7.2334 & 15.9114 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.7646 & -16.4965 & 4.7283 & 4.7202 & -4.8026 \\
25\% & 5.2618 & 1.5601 & 5.2435 & 5.2454 & 3.8913 \\
50\% & 5.5489 & 4.6710 & 5.5414 & 5.5406 & 5.3982 \\
75\% & 5.8436 & 9.0813 & 5.8409 & 5.8371 & 7.0013 \\
95\% & 6.3406 & 25.6440 & 6.4053 & 6.3963 & 14.9164 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.1839 & -28.1504 & 5.1438 & 5.1407 & -7.6467 \\
25\% & 5.4218 & -0.4650 & 5.4069 & 5.4076 & 3.4534 \\
50\% & 5.5768 & 3.8310 & 5.5738 & 5.5738 & 5.3595 \\
75\% & 5.7271 & 11.2885 & 5.7412 & 5.7407 & 7.3700 \\
95\% & 5.9691 & 39.7344 & 6.0025 & 6.0041 & 17.9736 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3288 & -37.6540 & 5.2853 & 5.2831 & -11.3215 \\
25\% & 5.4830 & -2.7163 & 5.4669 & 5.4670 & 2.7039 \\
50\% & 5.5882 & 3.2039 & 5.5909 & 5.5912 & 5.4072 \\
75\% & 5.6952 & 13.2860 & 5.7101 & 5.7098 & 8.2063 \\
95\% & 5.8501 & 50.4050 & 5.8924 & 5.8938 & 21.2793 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.7809 & 2.7809 & 2.7809 & 2.7809 & 2.7809 \\
25\% & 4.4994 & 4.4994 & 4.4994 & 4.4994 & 4.4994 \\
50\% & 5.0371 & 5.0371 & 5.0371 & 5.0371 & 5.0371 \\
75\% & 5.4674 & 5.4674 & 5.4674 & 5.4674 & 5.4674 \\
95\% & 6.2919 & 6.2919 & 6.2919 & 6.2919 & 6.2919 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.0802 & -5.7333 & 4.0134 & 3.9907 & -1.3284 \\
25\% & 4.8582 & 3.1100 & 4.8388 & 4.8597 & 4.2042 \\
50\% & 5.2556 & 4.5800 & 5.2212 & 5.2327 & 5.0484 \\
75\% & 5.6255 & 5.7337 & 5.5726 & 5.5679 & 5.6063 \\
95\% & 6.2999 & 14.1319 & 6.3341 & 6.3286 & 10.7240 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.7424 & -11.3805 & 4.6921 & 4.6908 & -2.5054 \\
25\% & 5.1629 & 2.0640 & 5.1367 & 5.1423 & 4.0927 \\
50\% & 5.4221 & 4.1903 & 5.4053 & 5.4054 & 5.1120 \\
75\% & 5.6758 & 7.0528 & 5.6606 & 5.6580 & 5.9513 \\
95\% & 6.0967 & 20.4832 & 6.1117 & 6.1038 & 12.5899 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.1593 & -23.4957 & 5.1177 & 5.1173 & -5.0042 \\
25\% & 5.3825 & -0.4284 & 5.3702 & 5.3698 & 3.6190 \\
50\% & 5.5305 & 3.2438 & 5.5258 & 5.5265 & 5.1439 \\
75\% & 5.6795 & 9.7805 & 5.6913 & 5.6888 & 6.6050 \\
95\% & 5.8980 & 34.1261 & 5.9378 & 5.9370 & 14.9650 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3081 & -36.5437 & 5.2610 & 5.2583 & -8.9038 \\
25\% & 5.4595 & -2.4718 & 5.4424 & 5.4425 & 2.9881 \\
50\% & 5.5643 & 2.4441 & 5.5637 & 5.5638 & 5.1129 \\
75\% & 5.6677 & 12.3853 & 5.6808 & 5.6798 & 7.5090 \\
95\% & 5.8169 & 44.3555 & 5.8616 & 5.8607 & 20.5755 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2572 & 4.2572 & 4.2572 & 4.2572 & 4.2572 \\
25\% & 4.7479 & 4.7479 & 4.7479 & 4.7479 & 4.7479 \\
50\% & 5.0020 & 5.0020 & 5.0020 & 5.0020 & 5.0020 \\
75\% & 5.2241 & 5.2241 & 5.2241 & 5.2241 & 5.2241 \\
95\% & 5.5305 & 5.5305 & 5.5305 & 5.5305 & 5.5305 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.4324 & 2.4728 & 4.4064 & 4.4062 & 3.5128 \\
25\% & 4.8532 & 4.2708 & 4.8389 & 4.8484 & 4.6684 \\
50\% & 5.0801 & 4.7475 & 5.0599 & 5.0679 & 4.9746 \\
75\% & 5.2921 & 5.0756 & 5.2597 & 5.2632 & 5.2104 \\
95\% & 5.5978 & 5.5958 & 5.5437 & 5.5445 & 5.5626 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.7104 & 0.5465 & 4.6883 & 4.6921 & 2.8567 \\
25\% & 5.0303 & 3.7253 & 5.0124 & 5.0168 & 4.5698 \\
50\% & 5.2103 & 4.4622 & 5.1924 & 5.1954 & 4.9666 \\
75\% & 5.3863 & 4.9179 & 5.3591 & 5.3607 & 5.2329 \\
95\% & 5.6547 & 6.6269 & 5.6297 & 5.6243 & 5.8185 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.0637 & -8.4349 & 5.0316 & 5.0313 & 0.7884 \\
25\% & 5.2597 & 1.7769 & 5.2460 & 5.2476 & 4.1774 \\
50\% & 5.3867 & 3.4747 & 5.3833 & 5.3827 & 4.8948 \\
75\% & 5.5166 & 4.4082 & 5.5186 & 5.5197 & 5.3744 \\
95\% & 5.7086 & 15.2127 & 5.7376 & 5.7358 & 8.2611 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.2368 & -21.0279 & 5.1975 & 5.1942 & -3.3420 \\
25\% & 5.3760 & -0.8703 & 5.3643 & 5.3650 & 3.5871 \\
50\% & 5.4755 & 2.2849 & 5.4750 & 5.4754 & 4.7629 \\
75\% & 5.5698 & 3.8788 & 5.5830 & 5.5827 & 5.6105 \\
95\% & 5.7078 & 28.7357 & 5.7511 & 5.7538 & 12.0247 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w4rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.6551 & 0.6551 & 0.6551 & 0.6551 & 0.6551 \\
25\% & 4.6451 & 4.6451 & 4.6451 & 4.6451 & 4.6451 \\
50\% & 5.3384 & 5.3384 & 5.3384 & 5.3384 & 5.3384 \\
75\% & 5.8236 & 5.8236 & 5.8236 & 5.8236 & 5.8236 \\
95\% & 9.8127 & 9.8127 & 9.8127 & 9.8127 & 9.8127 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.7629 & -4.1258 & 4.6916 & 4.6843 & -0.4223 \\
25\% & 5.3784 & 3.8502 & 5.3384 & 5.3563 & 4.6175 \\
50\% & 5.6886 & 5.0817 & 5.6444 & 5.6579 & 5.4541 \\
75\% & 6.0036 & 6.8157 & 5.9815 & 5.9758 & 6.4862 \\
95\% & 6.6725 & 15.2144 & 6.7536 & 6.7501 & 12.9066 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.3765 & -6.5356 & 5.3374 & 5.3352 & -0.6898 \\
25\% & 5.6411 & 3.4062 & 5.6261 & 5.6296 & 4.6412 \\
50\% & 5.8115 & 4.9469 & 5.8025 & 5.8033 & 5.5334 \\
75\% & 5.9831 & 7.6032 & 5.9856 & 5.9822 & 6.5916 \\
95\% & 6.2672 & 18.1315 & 6.2896 & 6.2876 & 12.2188 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.6542 & -11.3627 & 5.6305 & 5.6282 & -1.7784 \\
25\% & 5.7838 & 2.2998 & 5.7770 & 5.7771 & 4.5541 \\
50\% & 5.8718 & 4.5684 & 5.8693 & 5.8690 & 5.6284 \\
75\% & 5.9583 & 8.8404 & 5.9646 & 5.9641 & 6.8844 \\
95\% & 6.0919 & 24.8933 & 6.1116 & 6.1128 & 13.4864 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7413 & -18.7249 & 5.7178 & 5.7168 & -3.1363 \\
25\% & 5.8272 & 1.1101 & 5.8200 & 5.8201 & 4.1485 \\
50\% & 5.8854 & 4.2130 & 5.8858 & 5.8859 & 5.6274 \\
75\% & 5.9434 & 10.0141 & 5.9520 & 5.9516 & 7.3161 \\
95\% & 6.0279 & 28.6242 & 6.0532 & 6.0535 & 16.4252 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.3650 & 2.3650 & 2.3650 & 2.3650 & 2.3650 \\
25\% & 4.5232 & 4.5232 & 4.5232 & 4.5232 & 4.5232 \\
50\% & 5.0249 & 5.0249 & 5.0249 & 5.0249 & 5.0249 \\
75\% & 5.3287 & 5.3287 & 5.3287 & 5.3287 & 5.3287 \\
95\% & 5.6864 & 5.6864 & 5.6864 & 5.6864 & 5.6864 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.5722 & -1.0450 & 4.5452 & 4.5311 & 0.2167 \\
25\% & 5.1297 & 3.9230 & 5.1020 & 5.1114 & 4.3941 \\
50\% & 5.3801 & 4.7268 & 5.3448 & 5.3588 & 5.0496 \\
75\% & 5.6049 & 5.1783 & 5.5608 & 5.5675 & 5.4071 \\
95\% & 6.0428 & 8.7186 & 6.0524 & 6.0481 & 8.9076 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.2082 & -3.3843 & 5.1696 & 5.1697 & 0.0482 \\
25\% & 5.4700 & 3.4298 & 5.4506 & 5.4571 & 4.3928 \\
50\% & 5.6288 & 4.5250 & 5.6027 & 5.6073 & 5.0999 \\
75\% & 5.7813 & 5.0974 & 5.7598 & 5.7608 & 5.5175 \\
95\% & 6.0251 & 11.9860 & 6.0502 & 6.0444 & 9.8149 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.5704 & -9.4377 & 5.5464 & 5.5467 & -1.7765 \\
25\% & 5.7036 & 2.2530 & 5.6895 & 5.6915 & 4.1873 \\
50\% & 5.7925 & 4.0157 & 5.7874 & 5.7879 & 5.1425 \\
75\% & 5.8784 & 4.9728 & 5.8821 & 5.8826 & 5.8975 \\
95\% & 6.0121 & 18.1152 & 6.0324 & 6.0296 & 12.1776 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.6957 & -14.8770 & 5.6705 & 5.6689 & -4.0328 \\
25\% & 5.7843 & 1.0962 & 5.7750 & 5.7753 & 3.8450 \\
50\% & 5.8434 & 3.5475 & 5.8439 & 5.8446 & 5.1169 \\
75\% & 5.9020 & 7.5346 & 5.9102 & 5.9111 & 6.5330 \\
95\% & 5.9883 & 26.3168 & 6.0129 & 6.0129 & 13.3874 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2660 & 4.2660 & 4.2660 & 4.2660 & 4.2660 \\
25\% & 4.7681 & 4.7681 & 4.7681 & 4.7681 & 4.7681 \\
50\% & 4.9976 & 4.9976 & 4.9976 & 4.9976 & 4.9976 \\
75\% & 5.1684 & 5.1684 & 5.1684 & 5.1684 & 5.1684 \\
95\% & 5.3605 & 5.3605 & 5.3605 & 5.3605 & 5.3605 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.5989 & 3.9025 & 4.5854 & 4.5865 & 3.8280 \\
25\% & 4.9477 & 4.6232 & 4.9483 & 4.9486 & 4.7037 \\
50\% & 5.1265 & 4.8956 & 5.1264 & 5.1283 & 4.9777 \\
75\% & 5.2762 & 5.0972 & 5.2699 & 5.2720 & 5.1679 \\
95\% & 5.4582 & 5.3100 & 5.4623 & 5.4582 & 5.3725 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.9712 & 3.6397 & 4.9434 & 4.9430 & 3.6636 \\
25\% & 5.1901 & 4.4747 & 5.1830 & 5.1842 & 4.6495 \\
50\% & 5.3173 & 4.7998 & 5.3112 & 5.3136 & 4.9652 \\
75\% & 5.4368 & 5.0196 & 5.4258 & 5.4276 & 5.1694 \\
95\% & 5.5934 & 5.2524 & 5.5937 & 5.5896 & 5.3908 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.3781 & 2.1624 & 5.3526 & 5.3527 & 2.5046 \\
25\% & 5.5026 & 3.9702 & 5.4913 & 5.4926 & 4.4232 \\
50\% & 5.5829 & 4.4803 & 5.5788 & 5.5795 & 4.8922 \\
75\% & 5.6602 & 4.7972 & 5.6615 & 5.6619 & 5.1688 \\
95\% & 5.7758 & 5.1212 & 5.7967 & 5.7971 & 5.4830 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.5634 & -0.5492 & 5.5365 & 5.5334 & 0.5926 \\
25\% & 5.6502 & 3.2849 & 5.6404 & 5.6410 & 4.0477 \\
50\% & 5.7093 & 4.0652 & 5.7080 & 5.7084 & 4.7560 \\
75\% & 5.7674 & 4.5178 & 5.7778 & 5.7790 & 5.1563 \\
95\% & 5.8553 & 4.9559 & 5.8803 & 5.8804 & 6.6241 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w5rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -1.4509 & -1.4509 & -1.4509 & -1.4509 & -1.4509 \\
25\% & 4.0192 & 4.0192 & 4.0192 & 4.0192 & 4.0192 \\
50\% & 5.1274 & 5.1274 & 5.1274 & 5.1274 & 5.1274 \\
75\% & 6.2240 & 6.2240 & 6.2240 & 6.2240 & 6.2240 \\
95\% & 11.6146 & 11.6146 & 11.6146 & 11.6146 & 11.6146 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.1583 & -16.2606 & 2.9793 & 2.9867 & -7.6442 \\
25\% & 4.5593 & 1.5146 & 4.5490 & 4.5819 & 3.4141 \\
50\% & 5.2271 & 4.8809 & 5.2218 & 5.2241 & 5.1636 \\
75\% & 5.9157 & 8.6837 & 5.9005 & 5.8566 & 6.9399 \\
95\% & 7.3217 & 26.5430 & 7.5058 & 7.4926 & 18.4286 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.2775 & -24.5188 & 4.2278 & 4.2341 & -8.7919 \\
25\% & 4.8998 & 0.0269 & 4.8893 & 4.8966 & 3.3243 \\
50\% & 5.2819 & 4.7414 & 5.2764 & 5.2709 & 5.2396 \\
75\% & 5.6641 & 10.5776 & 5.6732 & 5.6645 & 7.2270 \\
95\% & 6.2683 & 34.7812 & 6.3526 & 6.3560 & 19.3158 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.7894 & -39.1465 & 4.7242 & 4.7195 & -12.2465 \\
25\% & 5.0848 & -3.5736 & 5.0667 & 5.0687 & 2.4769 \\
50\% & 5.2864 & 3.1484 & 5.2867 & 5.2849 & 5.1858 \\
75\% & 5.4956 & 13.8697 & 5.5049 & 5.5044 & 7.8408 \\
95\% & 5.7975 & 52.1295 & 5.8521 & 5.8598 & 22.2013 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 4.9574 & -59.3066 & 4.9144 & 4.9107 & -16.4138 \\
25\% & 5.1582 & -6.6477 & 5.1458 & 5.1452 & 1.5025 \\
50\% & 5.2955 & 2.4180 & 5.2940 & 5.2953 & 5.2546 \\
75\% & 5.4302 & 16.7840 & 5.4488 & 5.4488 & 8.9562 \\
95\% & 5.6376 & 65.5567 & 5.6831 & 5.6823 & 27.3835 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.6507 & 2.6507 & 2.6507 & 2.6507 & 2.6507 \\
25\% & 4.3721 & 4.3721 & 4.3721 & 4.3721 & 4.3721 \\
50\% & 5.0089 & 5.0089 & 5.0089 & 5.0089 & 5.0089 \\
75\% & 5.5708 & 5.5708 & 5.5708 & 5.5708 & 5.5708 \\
95\% & 6.8933 & 6.8933 & 6.8933 & 6.8933 & 6.8933 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.6394 & -9.3523 & 3.5672 & 3.5772 & -2.9379 \\
25\% & 4.6375 & 2.4303 & 4.6316 & 4.6564 & 4.1031 \\
50\% & 5.1313 & 4.6373 & 5.1100 & 5.1184 & 5.0499 \\
75\% & 5.6278 & 7.1628 & 5.5738 & 5.5544 & 5.8876 \\
95\% & 6.5837 & 19.2996 & 6.6090 & 6.5757 & 12.5805 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.3072 & -19.3144 & 4.2833 & 4.2885 & -4.8187 \\
25\% & 4.8774 & 0.6334 & 4.8558 & 4.8644 & 3.7375 \\
50\% & 5.2071 & 3.9763 & 5.1910 & 5.1933 & 5.0365 \\
75\% & 5.5399 & 8.9038 & 5.5290 & 5.5228 & 6.1976 \\
95\% & 6.0893 & 28.0186 & 6.0974 & 6.0939 & 14.3710 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.7842 & -37.3967 & 4.7398 & 4.7376 & -9.1377 \\
25\% & 5.0785 & -2.8794 & 5.0634 & 5.0638 & 2.9755 \\
50\% & 5.2680 & 2.7799 & 5.2625 & 5.2635 & 5.0979 \\
75\% & 5.4629 & 12.7703 & 5.4641 & 5.4630 & 7.1056 \\
95\% & 5.7394 & 48.4742 & 5.7782 & 5.7792 & 18.8558 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 4.9433 & -57.0389 & 4.8922 & 4.8910 & -15.0133 \\
25\% & 5.1433 & -6.1676 & 5.1273 & 5.1268 & 1.9494 \\
50\% & 5.2798 & 1.5569 & 5.2818 & 5.2809 & 4.9850 \\
75\% & 5.4158 & 15.5469 & 5.4325 & 5.4323 & 8.2158 \\
95\% & 5.6168 & 61.9737 & 5.6606 & 5.6642 & 24.4998 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.1733 & 4.1733 & 4.1733 & 4.1733 & 4.1733 \\
25\% & 4.6917 & 4.6917 & 4.6917 & 4.6917 & 4.6917 \\
50\% & 5.0014 & 5.0014 & 5.0014 & 5.0014 & 5.0014 \\
75\% & 5.2756 & 5.2756 & 5.2756 & 5.2756 & 5.2756 \\
95\% & 5.6972 & 5.6972 & 5.6972 & 5.6972 & 5.6972 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.2920 & 0.2644 & 4.3042 & 4.3196 & 3.5289 \\
25\% & 4.7650 & 4.0753 & 4.7699 & 4.7818 & 4.6630 \\
50\% & 5.0389 & 4.7651 & 5.0190 & 5.0257 & 4.9809 \\
75\% & 5.3057 & 5.3119 & 5.2633 & 5.2613 & 5.2662 \\
95\% & 5.7514 & 8.6011 & 5.6504 & 5.6357 & 5.9762 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.4926 & -4.4133 & 4.4972 & 4.5046 & 2.5266 \\
25\% & 4.8811 & 2.9697 & 4.8741 & 4.8805 & 4.5815 \\
50\% & 5.1099 & 4.3637 & 5.0912 & 5.0948 & 4.9830 \\
75\% & 5.3402 & 5.6321 & 5.3070 & 5.3077 & 5.3337 \\
95\% & 5.6867 & 13.9150 & 5.6451 & 5.6380 & 6.9559 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 4.7808 & -21.5122 & 4.7460 & 4.7481 & -0.4151 \\
25\% & 5.0214 & -0.5169 & 5.0145 & 5.0161 & 4.0823 \\
50\% & 5.1925 & 2.6946 & 5.1893 & 5.1905 & 4.9348 \\
75\% & 5.3590 & 8.7627 & 5.3589 & 5.3577 & 5.6306 \\
95\% & 5.6142 & 31.2755 & 5.6294 & 5.6311 & 9.9503 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 4.9297 & -44.6598 & 4.8859 & 4.8840 & -5.4182 \\
25\% & 5.1147 & -4.8765 & 5.1048 & 5.1044 & 3.2411 \\
50\% & 5.2370 & 1.1010 & 5.2398 & 5.2395 & 4.8404 \\
75\% & 5.3590 & 12.2435 & 5.3746 & 5.3736 & 6.4345 \\
95\% & 5.5416 & 51.1359 & 5.5816 & 5.5812 & 15.8326 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w5rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.4334 & -0.4334 & -0.4334 & -0.4334 & -0.4334 \\
25\% & 4.2756 & 4.2756 & 4.2756 & 4.2756 & 4.2756 \\
50\% & 5.2490 & 5.2490 & 5.2490 & 5.2490 & 5.2490 \\
75\% & 6.1304 & 6.1304 & 6.1304 & 6.1304 & 6.1304 \\
95\% & 11.0863 & 11.0863 & 11.0863 & 11.0863 & 11.0863 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.7881 & -12.3490 & 3.6338 & 3.6144 & -5.2035 \\
25\% & 4.8999 & 2.3193 & 4.8861 & 4.9242 & 3.8628 \\
50\% & 5.4712 & 4.9100 & 5.4456 & 5.4505 & 5.3518 \\
75\% & 6.0654 & 8.5669 & 6.0305 & 5.9980 & 7.0307 \\
95\% & 7.2961 & 25.1248 & 7.4240 & 7.4516 & 17.1137 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.6917 & -19.7798 & 4.6203 & 4.6166 & -6.6807 \\
25\% & 5.2164 & 0.8071 & 5.1955 & 5.2024 & 3.7560 \\
50\% & 5.5314 & 4.2699 & 5.5215 & 5.5229 & 5.3441 \\
75\% & 5.8578 & 9.7359 & 5.8544 & 5.8471 & 7.0812 \\
95\% & 6.4104 & 32.2749 & 6.4578 & 6.4537 & 17.0890 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.1413 & -31.5680 & 5.1098 & 5.1082 & -9.1690 \\
25\% & 5.4081 & -1.9758 & 5.3934 & 5.3951 & 3.1640 \\
50\% & 5.5768 & 3.3468 & 5.5757 & 5.5759 & 5.3615 \\
75\% & 5.7492 & 12.6092 & 5.7610 & 5.7601 & 7.6330 \\
95\% & 6.0094 & 42.2260 & 6.0435 & 6.0408 & 19.0229 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.3076 & -49.4851 & 5.2663 & 5.2656 & -13.4022 \\
25\% & 5.4731 & -4.2556 & 5.4628 & 5.4633 & 2.2647 \\
50\% & 5.5884 & 2.5848 & 5.5891 & 5.5894 & 5.3624 \\
75\% & 5.7042 & 15.1705 & 5.7194 & 5.7181 & 8.6050 \\
95\% & 5.8787 & 60.0894 & 5.9188 & 5.9187 & 25.1035 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.4890 & 2.4890 & 2.4890 & 2.4890 & 2.4890 \\
25\% & 4.4516 & 4.4516 & 4.4516 & 4.4516 & 4.4516 \\
50\% & 5.0345 & 5.0345 & 5.0345 & 5.0345 & 5.0345 \\
75\% & 5.5132 & 5.5132 & 5.5132 & 5.5132 & 5.5132 \\
95\% & 6.4655 & 6.4655 & 6.4655 & 6.4655 & 6.4655 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.9925 & -7.5165 & 3.9233 & 3.9304 & -1.7696 \\
25\% & 4.8332 & 2.7161 & 4.8038 & 4.8280 & 4.1641 \\
50\% & 5.2642 & 4.4578 & 5.2152 & 5.2274 & 5.0610 \\
75\% & 5.6598 & 5.9502 & 5.5966 & 5.5879 & 5.6727 \\
95\% & 6.4559 & 17.4381 & 6.4957 & 6.4629 & 11.8957 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.6694 & -15.3758 & 4.6268 & 4.6397 & -2.7569 \\
25\% & 5.1454 & 1.3198 & 5.1195 & 5.1255 & 4.0034 \\
50\% & 5.4223 & 3.8802 & 5.3859 & 5.3894 & 5.1019 \\
75\% & 5.7005 & 7.7394 & 5.6659 & 5.6642 & 6.0376 \\
95\% & 6.1769 & 23.3112 & 6.1678 & 6.1610 & 13.1795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.1175 & -32.6220 & 5.0870 & 5.0879 & -7.0871 \\
25\% & 5.3642 & -1.5934 & 5.3503 & 5.3519 & 3.3474 \\
50\% & 5.5284 & 2.7114 & 5.5234 & 5.5238 & 5.1089 \\
75\% & 5.6928 & 11.1606 & 5.6950 & 5.6945 & 6.8855 \\
95\% & 5.9303 & 41.8558 & 5.9699 & 5.9662 & 17.0754 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.2845 & -45.7551 & 5.2395 & 5.2358 & -12.4693 \\
25\% & 5.4483 & -4.4420 & 5.4360 & 5.4387 & 2.4317 \\
50\% & 5.5610 & 1.6545 & 5.5621 & 5.5626 & 5.0665 \\
75\% & 5.6744 & 13.7787 & 5.6883 & 5.6878 & 7.9459 \\
95\% & 5.8479 & 54.9630 & 5.8846 & 5.8879 & 22.9847 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.1620 & 4.1620 & 4.1620 & 4.1620 & 4.1620 \\
25\% & 4.7264 & 4.7264 & 4.7264 & 4.7264 & 4.7264 \\
50\% & 5.0002 & 5.0002 & 5.0002 & 5.0002 & 5.0002 \\
75\% & 5.2406 & 5.2406 & 5.2406 & 5.2406 & 5.2406 \\
95\% & 5.5713 & 5.5713 & 5.5713 & 5.5713 & 5.5713 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.3739 & 1.4982 & 4.3586 & 4.3704 & 3.3499 \\
25\% & 4.8262 & 4.0794 & 4.8175 & 4.8310 & 4.6491 \\
50\% & 5.0796 & 4.6753 & 5.0508 & 5.0604 & 4.9747 \\
75\% & 5.3069 & 5.0544 & 5.2603 & 5.2655 & 5.2209 \\
95\% & 5.6484 & 5.8339 & 5.5679 & 5.5651 & 5.6283 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.6629 & -1.3407 & 4.6481 & 4.6493 & 2.5333 \\
25\% & 5.0063 & 3.3302 & 4.9915 & 4.9982 & 4.5376 \\
50\% & 5.2130 & 4.2768 & 5.1863 & 5.1922 & 4.9632 \\
75\% & 5.4069 & 4.8569 & 5.3655 & 5.3684 & 5.2529 \\
95\% & 5.7106 & 8.7964 & 5.6624 & 5.6595 & 6.0680 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.0359 & -13.9663 & 5.0094 & 5.0102 & 0.0143 \\
25\% & 5.2465 & 0.6620 & 5.2314 & 5.2352 & 4.0922 \\
50\% & 5.3858 & 2.9398 & 5.3752 & 5.3768 & 4.8795 \\
75\% & 5.5263 & 4.1369 & 5.5195 & 5.5203 & 5.3932 \\
95\% & 5.7372 & 19.2485 & 5.7413 & 5.7400 & 8.9236 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.2081 & -32.0918 & 5.1732 & 5.1686 & -4.3873 \\
25\% & 5.3668 & -2.4568 & 5.3543 & 5.3557 & 3.2993 \\
50\% & 5.4709 & 1.4197 & 5.4734 & 5.4733 & 4.6973 \\
75\% & 5.5783 & 3.5137 & 5.5874 & 5.5865 & 5.7170 \\
95\% & 5.7307 & 34.4124 & 5.7635 & 5.7663 & 13.6255 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant1_w5rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.7690 & 0.7690 & 0.7690 & 0.7690 & 0.7690 \\
25\% & 4.6039 & 4.6039 & 4.6039 & 4.6039 & 4.6039 \\
50\% & 5.3317 & 5.3317 & 5.3317 & 5.3317 & 5.3317 \\
75\% & 5.8639 & 5.8639 & 5.8639 & 5.8639 & 5.8639 \\
95\% & 9.9674 & 9.9674 & 9.9674 & 9.9674 & 9.9674 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.6663 & -5.6547 & 4.5651 & 4.5750 & -2.1427 \\
25\% & 5.3460 & 3.5278 & 5.3080 & 5.3332 & 4.4498 \\
50\% & 5.6799 & 4.9991 & 5.6337 & 5.6487 & 5.4235 \\
75\% & 6.0282 & 7.1179 & 5.9977 & 5.9847 & 6.4849 \\
95\% & 6.7678 & 16.7800 & 6.8632 & 6.8477 & 13.0730 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.3199 & -8.6862 & 5.2829 & 5.2907 & -1.4158 \\
25\% & 5.6231 & 2.9547 & 5.6064 & 5.6143 & 4.5950 \\
50\% & 5.8174 & 4.7836 & 5.7990 & 5.7988 & 5.5561 \\
75\% & 6.0042 & 8.0369 & 5.9991 & 5.9962 & 6.7823 \\
95\% & 6.3034 & 19.2667 & 6.3368 & 6.3325 & 12.9655 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.6331 & -18.6408 & 5.6086 & 5.6080 & -3.1207 \\
25\% & 5.7745 & 1.4248 & 5.7672 & 5.7677 & 4.3054 \\
50\% & 5.8718 & 4.2619 & 5.8665 & 5.8670 & 5.6285 \\
75\% & 5.9618 & 9.5813 & 5.9704 & 5.9701 & 7.0689 \\
95\% & 6.1043 & 28.4905 & 6.1267 & 6.1281 & 14.1119 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.7254 & -24.1716 & 5.7042 & 5.7047 & -5.7583 \\
25\% & 5.8208 & 0.1094 & 5.8142 & 5.8148 & 3.9332 \\
50\% & 5.8838 & 3.7602 & 5.8865 & 5.8863 & 5.5992 \\
75\% & 5.9485 & 10.9036 & 5.9548 & 5.9541 & 7.5335 \\
95\% & 6.0404 & 34.3069 & 6.0657 & 6.0654 & 17.0380 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.2518 & 2.2518 & 2.2518 & 2.2518 & 2.2518 \\
25\% & 4.5152 & 4.5152 & 4.5152 & 4.5152 & 4.5152 \\
50\% & 5.0390 & 5.0390 & 5.0390 & 5.0390 & 5.0390 \\
75\% & 5.3516 & 5.3516 & 5.3516 & 5.3516 & 5.3516 \\
95\% & 5.7311 & 5.7311 & 5.7311 & 5.7311 & 5.7311 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.5502 & -1.5596 & 4.4982 & 4.5119 & 0.4083 \\
25\% & 5.1118 & 3.7063 & 5.0732 & 5.0939 & 4.3692 \\
50\% & 5.3778 & 4.6714 & 5.3296 & 5.3494 & 5.0548 \\
75\% & 5.6165 & 5.1556 & 5.5460 & 5.5629 & 5.4226 \\
95\% & 6.0861 & 9.5932 & 6.1081 & 6.0872 & 9.2063 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 5.1701 & -4.6267 & 5.1371 & 5.1437 & -0.1284 \\
25\% & 5.4547 & 3.1087 & 5.4249 & 5.4331 & 4.3297 \\
50\% & 5.6252 & 4.3886 & 5.5901 & 5.5969 & 5.0937 \\
75\% & 5.7920 & 5.0547 & 5.7587 & 5.7598 & 5.5399 \\
95\% & 6.0630 & 14.0209 & 6.0679 & 6.0681 & 10.2123 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.5525 & -12.5962 & 5.5293 & 5.5296 & -2.8902 \\
25\% & 5.6979 & 1.5893 & 5.6845 & 5.6861 & 4.0521 \\
50\% & 5.7913 & 3.7435 & 5.7842 & 5.7850 & 5.1301 \\
75\% & 5.8868 & 4.9444 & 5.8855 & 5.8853 & 5.9673 \\
95\% & 6.0236 & 22.0387 & 6.0365 & 6.0368 & 13.4152 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.6864 & -21.1040 & 5.6641 & 5.6643 & -5.0307 \\
25\% & 5.7798 & 0.0733 & 5.7724 & 5.7725 & 3.6221 \\
50\% & 5.8433 & 3.0864 & 5.8436 & 5.8438 & 5.0987 \\
75\% & 5.9073 & 8.5921 & 5.9148 & 5.9145 & 6.8316 \\
95\% & 6.0002 & 30.0476 & 6.0219 & 6.0223 & 15.7894 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & 2SLS & LIML & Two-step & Iterated & CUE \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2436 & 4.2436 & 4.2436 & 4.2436 & 4.2436 \\
25\% & 4.7717 & 4.7717 & 4.7717 & 4.7717 & 4.7717 \\
50\% & 5.0018 & 5.0018 & 5.0018 & 5.0018 & 5.0018 \\
75\% & 5.1741 & 5.1741 & 5.1741 & 5.1741 & 5.1741 \\
95\% & 5.3779 & 5.3779 & 5.3779 & 5.3779 & 5.3779 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.5733 & 3.7613 & 4.5512 & 4.5552 & 3.7216 \\
25\% & 4.9406 & 4.5588 & 4.9350 & 4.9383 & 4.6968 \\
50\% & 5.1262 & 4.8684 & 5.1157 & 5.1217 & 4.9762 \\
75\% & 5.2779 & 5.0752 & 5.2650 & 5.2693 & 5.1689 \\
95\% & 5.4757 & 5.2953 & 5.4533 & 5.4536 & 5.3787 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.9437 & 3.3537 & 4.9229 & 4.9229 & 3.4046 \\
25\% & 5.1876 & 4.3664 & 5.1734 & 5.1770 & 4.6269 \\
50\% & 5.3243 & 4.7278 & 5.3109 & 5.3149 & 4.9571 \\
75\% & 5.4435 & 4.9767 & 5.4245 & 5.4287 & 5.1787 \\
95\% & 5.6126 & 5.2343 & 5.5951 & 5.5956 & 5.4113 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 5.3631 & 1.3303 & 5.3433 & 5.3428 & 2.1287 \\
25\% & 5.4963 & 3.6959 & 5.4851 & 5.4870 & 4.3662 \\
50\% & 5.5802 & 4.3132 & 5.5721 & 5.5744 & 4.8749 \\
75\% & 5.6636 & 4.6748 & 5.6610 & 5.6617 & 5.1731 \\
95\% & 5.7922 & 5.0356 & 5.7998 & 5.7989 & 5.5324 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 5.5508 & -2.3105 & 5.5229 & 5.5209 & -0.0609 \\
25\% & 5.6450 & 2.7161 & 5.6379 & 5.6381 & 3.9317 \\
50\% & 5.7090 & 3.7266 & 5.7087 & 5.7094 & 4.7090 \\
75\% & 5.7721 & 4.2855 & 5.7789 & 5.7800 & 5.1472 \\
95\% & 5.8636 & 4.8244 & 5.8860 & 5.8867 & 7.8117 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w1rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 1.2898 & -229.9119 & -891.4493 & -1993.0417 & 1.2898 \\
25\% & 4.4664 & 4.2022 & 3.4605 & -755.6692 & 4.4664 \\
50\% & 5.1296 & 5.0077 & 4.8201 & 3.9270 & 5.1296 \\
75\% & 5.7538 & 5.5633 & 5.3724 & 4.9269 & 5.7538 \\
95\% & 8.8322 & 6.8019 & 6.0514 & 5.3557 & 8.8322 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 0.5929 & -494.7328 & -1271.7311 & -3093.3515 & 0.2711 \\
25\% & 4.4742 & 4.0753 & 2.5904 & -1611.6252 & 4.4127 \\
50\% & 5.1844 & 5.0045 & 4.6916 & 2.9933 & 5.1753 \\
75\% & 5.8763 & 5.6098 & 5.3290 & 4.8172 & 5.9088 \\
95\% & 9.8100 & 7.2019 & 6.1385 & 5.4338 & 9.8546 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 0.0718 & -689.7811 & -1516.9243 & -3726.5452 & -0.0730 \\
25\% & 4.4757 & 3.9665 & 1.8808 & -2369.0584 & 4.4041 \\
50\% & 5.2260 & 4.9986 & 4.6586 & 1.9487 & 5.2265 \\
75\% & 5.9690 & 5.6671 & 5.3426 & 4.7209 & 6.0364 \\
95\% & 10.1698 & 7.1574 & 6.1514 & 5.4344 & 10.2519 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 0.2734 & -719.4270 & -1582.3832 & -4574.9845 & 0.1730 \\
25\% & 4.5232 & 3.9790 & 1.7594 & -3107.9942 & 4.4083 \\
50\% & 5.2717 & 5.0120 & 4.5863 & 1.5466 & 5.2635 \\
75\% & 6.0164 & 5.6765 & 5.3238 & 4.6544 & 6.1179 \\
95\% & 10.9227 & 7.3886 & 6.1865 & 5.5024 & 10.9957 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -0.9904 & -673.6234 & -1675.3518 & -5697.5635 & -0.3967 \\
25\% & 4.5260 & 4.0712 & 2.2704 & -3750.9079 & 4.3983 \\
50\% & 5.2631 & 5.0100 & 4.5520 & 1.0659 & 5.2703 \\
75\% & 6.0111 & 5.6638 & 5.2904 & 4.5998 & 6.2088 \\
95\% & 10.3910 & 7.5347 & 6.2521 & 5.5627 & 10.9796 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 3.4059 & 3.0805 & 2.1254 & -2227.6528 & 3.4059 \\
25\% & 4.6357 & 4.6114 & 4.5719 & 3.8582 & 4.6357 \\
50\% & 5.0158 & 5.0028 & 4.9858 & 4.7852 & 5.0158 \\
75\% & 5.3357 & 5.3163 & 5.2884 & 5.1049 & 5.3357 \\
95\% & 5.9976 & 5.8803 & 5.7624 & 5.3746 & 5.9976 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 2.6651 & 0.0541 & -794.4387 & -3134.3735 & 2.4891 \\
25\% & 4.5895 & 4.4953 & 4.2543 & -878.3500 & 4.5633 \\
50\% & 5.0626 & 5.0012 & 4.9041 & 4.4762 & 5.0591 \\
75\% & 5.4696 & 5.3984 & 5.2967 & 5.0193 & 5.4797 \\
95\% & 6.8643 & 6.2979 & 5.8968 & 5.4178 & 7.1674 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 2.0682 & -6.7225 & -1083.5868 & -3664.5037 & 1.7698 \\
25\% & 4.5430 & 4.3859 & 3.9670 & -1658.6743 & 4.5108 \\
50\% & 5.0950 & 4.9976 & 4.8604 & 4.1944 & 5.0868 \\
75\% & 5.5873 & 5.4681 & 5.3167 & 4.9690 & 5.6031 \\
95\% & 7.6139 & 6.5748 & 5.9739 & 5.4660 & 7.9689 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.5229 & -263.8416 & -1374.4262 & -4653.2119 & 1.1320 \\
25\% & 4.5427 & 4.2472 & 3.4424 & -2817.5807 & 4.4462 \\
50\% & 5.1648 & 4.9938 & 4.7581 & 3.4093 & 5.1486 \\
75\% & 5.7349 & 5.5307 & 5.3116 & 4.8553 & 5.7895 \\
95\% & 8.6808 & 6.8212 & 6.0776 & 5.5131 & 9.2302 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 1.2817 & -140.7023 & -1392.2648 & -5705.3195 & 0.6459 \\
25\% & 4.5616 & 4.2623 & 3.3524 & -3540.3045 & 4.4239 \\
50\% & 5.1947 & 5.0077 & 4.7146 & 2.8570 & 5.1847 \\
75\% & 5.7722 & 5.5651 & 5.3107 & 4.7528 & 5.8917 \\
95\% & 8.7882 & 7.0846 & 6.0967 & 5.5624 & 9.8068 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.4825 & 4.4825 & 4.4818 & 4.2823 & 4.4825 \\
25\% & 4.8191 & 4.8191 & 4.8189 & 4.7915 & 4.8191 \\
50\% & 4.9973 & 4.9973 & 4.9971 & 4.9780 & 4.9973 \\
75\% & 5.1589 & 5.1589 & 5.1587 & 5.1378 & 5.1589 \\
95\% & 5.3980 & 5.3980 & 5.3976 & 5.3362 & 5.3980 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.3169 & 4.2983 & 4.2152 & -2805.4940 & 4.2952 \\
25\% & 4.7877 & 4.7839 & 4.7714 & 4.6708 & 4.7851 \\
50\% & 5.0016 & 4.9997 & 4.9910 & 4.9367 & 5.0003 \\
75\% & 5.1946 & 5.1917 & 5.1842 & 5.1286 & 5.1939 \\
95\% & 5.4967 & 5.4860 & 5.4643 & 5.3588 & 5.4967 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.1161 & 4.0524 & 3.8485 & -3398.9767 & 4.0788 \\
25\% & 4.7460 & 4.7329 & 4.7047 & 4.4938 & 4.7394 \\
50\% & 5.0053 & 4.9971 & 4.9823 & 4.8888 & 5.0017 \\
75\% & 5.2293 & 5.2169 & 5.2000 & 5.1148 & 5.2272 \\
95\% & 5.6448 & 5.6065 & 5.5596 & 5.3854 & 5.6619 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 3.6972 & 3.3341 & 1.8468 & -4559.7485 & 3.5076 \\
25\% & 4.7052 & 4.6631 & 4.5706 & 3.3329 & 4.6809 \\
50\% & 5.0362 & 5.0057 & 4.9594 & 4.7535 & 5.0231 \\
75\% & 5.3278 & 5.2900 & 5.2488 & 5.0907 & 5.3258 \\
95\% & 6.0255 & 5.8326 & 5.6937 & 5.4615 & 6.1479 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 3.3904 & 2.6704 & -4.8369 & -5618.4281 & 2.9068 \\
25\% & 4.6835 & 4.5968 & 4.3925 & -3.9864 & 4.6208 \\
50\% & 5.0684 & 4.9989 & 4.9112 & 4.5399 & 5.0398 \\
75\% & 5.4120 & 5.3355 & 5.2588 & 5.0358 & 5.4225 \\
95\% & 6.3601 & 6.0509 & 5.8036 & 5.5461 & 6.8125 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w1rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.9688 & -640.5683 & -947.3606 & -1634.6434 & 0.9688 \\
25\% & 4.5750 & 3.7452 & 2.8813 & -284.0336 & 4.5750 \\
50\% & 5.2267 & 4.9852 & 4.8745 & 4.4870 & 5.2267 \\
75\% & 5.7674 & 5.4798 & 5.3922 & 5.1817 & 5.7674 \\
95\% & 9.1959 & 6.1443 & 5.9085 & 5.5832 & 9.1959 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.1388 & -952.6407 & -1449.7398 & -2882.2656 & 0.2514 \\
25\% & 4.6831 & 3.3580 & -0.3194 & -1335.6086 & 4.6266 \\
50\% & 5.3746 & 5.0058 & 4.7582 & 3.7826 & 5.3625 \\
75\% & 5.9904 & 5.5614 & 5.4126 & 5.1026 & 6.0205 \\
95\% & 9.6564 & 6.3465 & 6.0071 & 5.6502 & 9.6540 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 0.3108 & -1115.0095 & -1712.1267 & -3301.5329 & 0.8758 \\
25\% & 4.7340 & 3.2475 & -3.4336 & -1891.3020 & 4.6907 \\
50\% & 5.4406 & 5.0080 & 4.7025 & 3.3633 & 5.4355 \\
75\% & 6.0876 & 5.6041 & 5.4147 & 5.0725 & 6.1390 \\
95\% & 10.0336 & 6.4098 & 6.0483 & 5.6682 & 10.1703 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 0.3463 & -1330.8122 & -1969.9718 & -4424.7553 & 0.8389 \\
25\% & 4.8272 & 3.0107 & -12.7187 & -2864.9348 & 4.7654 \\
50\% & 5.5160 & 4.9996 & 4.6298 & 2.4499 & 5.5177 \\
75\% & 6.1832 & 5.6245 & 5.4078 & 5.0092 & 6.2715 \\
95\% & 10.2592 & 6.4743 & 6.0385 & 5.7117 & 9.9795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -0.1105 & -1213.7651 & -2110.6320 & -5543.1347 & 0.5643 \\
25\% & 4.8920 & 3.4218 & -3.0937 & -3742.0782 & 4.7459 \\
50\% & 5.5455 & 5.0073 & 4.5881 & 1.7292 & 5.5306 \\
75\% & 6.1755 & 5.6313 & 5.3942 & 4.9123 & 6.3038 \\
95\% & 10.7870 & 6.5234 & 6.0660 & 5.7431 & 10.5004 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 3.0124 & 2.1321 & 1.7447 & -510.1155 & 3.0124 \\
25\% & 4.6125 & 4.5712 & 4.5582 & 4.4411 & 4.6125 \\
50\% & 5.0264 & 5.0032 & 4.9980 & 4.9483 & 5.0264 \\
75\% & 5.3079 & 5.2873 & 5.2814 & 5.2417 & 5.3079 \\
95\% & 5.7509 & 5.6536 & 5.6368 & 5.5344 & 5.7509 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 2.4794 & -52.0370 & -674.9016 & -2486.9446 & 2.4327 \\
25\% & 4.6341 & 4.4277 & 4.2596 & 3.3881 & 4.6156 \\
50\% & 5.1015 & 5.0114 & 4.9622 & 4.8046 & 5.0955 \\
75\% & 5.4619 & 5.3608 & 5.3156 & 5.2127 & 5.4625 \\
95\% & 6.6693 & 5.8881 & 5.7641 & 5.5817 & 6.9004 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 2.0213 & -619.2898 & -1221.0393 & -3069.4178 & 2.0681 \\
25\% & 4.6299 & 4.2288 & 3.8949 & -0.4321 & 4.5951 \\
50\% & 5.1604 & 4.9945 & 4.9008 & 4.6490 & 5.1461 \\
75\% & 5.5956 & 5.4024 & 5.3278 & 5.1831 & 5.6007 \\
95\% & 7.5318 & 6.0507 & 5.8243 & 5.6086 & 7.8520 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.1337 & -894.3020 & -1551.4931 & -4199.4475 & 1.2637 \\
25\% & 4.7123 & 4.0578 & 2.9603 & -1832.0572 & 4.6517 \\
50\% & 5.2953 & 5.0080 & 4.8266 & 4.3010 & 5.2708 \\
75\% & 5.7988 & 5.4859 & 5.3588 & 5.1322 & 5.8313 \\
95\% & 8.7575 & 6.2328 & 5.8994 & 5.6718 & 9.0511 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 1.0079 & -986.8484 & -1882.0898 & -5300.8881 & 1.4124 \\
25\% & 4.7505 & 3.9241 & 2.4171 & -3021.7057 & 4.6310 \\
50\% & 5.3671 & 4.9962 & 4.7178 & 3.8305 & 5.3265 \\
75\% & 5.8995 & 5.5074 & 5.3285 & 5.0560 & 5.9653 \\
95\% & 9.3600 & 6.3128 & 5.9264 & 5.7017 & 9.7453 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.4113 & 4.4113 & 4.4113 & 4.4102 & 4.4113 \\
25\% & 4.8116 & 4.8116 & 4.8116 & 4.8115 & 4.8116 \\
50\% & 4.9986 & 4.9986 & 4.9986 & 4.9986 & 4.9986 \\
75\% & 5.1537 & 5.1537 & 5.1537 & 5.1535 & 5.1537 \\
95\% & 5.3473 & 5.3473 & 5.3473 & 5.3469 & 5.3473 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.2607 & 4.2451 & 4.1695 & 4.0049 & 4.2465 \\
25\% & 4.7921 & 4.7894 & 4.7808 & 4.7641 & 4.7898 \\
50\% & 5.0025 & 5.0006 & 4.9960 & 4.9873 & 5.0017 \\
75\% & 5.1792 & 5.1764 & 5.1714 & 5.1639 & 5.1782 \\
95\% & 5.4118 & 5.4029 & 5.3957 & 5.3821 & 5.4105 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.0815 & 4.0259 & 3.9320 & 3.3637 & 4.0564 \\
25\% & 4.7498 & 4.7389 & 4.7267 & 4.6967 & 4.7445 \\
50\% & 5.0047 & 4.9962 & 4.9900 & 4.9766 & 5.0008 \\
75\% & 5.2004 & 5.1919 & 5.1877 & 5.1741 & 5.1972 \\
95\% & 5.4861 & 5.4562 & 5.4428 & 5.4148 & 5.4795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 3.5289 & 3.0720 & 2.4149 & -2415.5816 & 3.4148 \\
25\% & 4.6918 & 4.6407 & 4.5912 & 4.4563 & 4.6724 \\
50\% & 5.0282 & 4.9931 & 4.9727 & 4.9241 & 5.0156 \\
75\% & 5.2860 & 5.2461 & 5.2289 & 5.1895 & 5.2764 \\
95\% & 5.7323 & 5.6035 & 5.5599 & 5.5163 & 5.7513 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 3.2200 & 1.5895 & -5.5043 & -4216.7670 & 2.8642 \\
25\% & 4.6984 & 4.5690 & 4.4331 & 3.8930 & 4.6394 \\
50\% & 5.0823 & 5.0009 & 4.9532 & 4.8285 & 5.0500 \\
75\% & 5.3905 & 5.2919 & 5.2546 & 5.1761 & 5.3612 \\
95\% & 6.1971 & 5.7375 & 5.6401 & 5.5610 & 6.3483 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w1rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 1.0060 & -673.9790 & -843.2832 & -1201.6458 & 1.0060 \\
25\% & 4.6865 & 2.9886 & 2.9070 & 2.6301 & 4.6865 \\
50\% & 5.2949 & 4.9854 & 4.9800 & 4.9574 & 5.2949 \\
75\% & 5.6460 & 5.4188 & 5.4143 & 5.4021 & 5.6460 \\
95\% & 9.7478 & 5.7470 & 5.7376 & 5.7144 & 9.7478 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.4537 & -933.9697 & -1257.3065 & -1976.5497 & 1.3655 \\
25\% & 4.8816 & 0.7391 & -2.9755 & -274.7569 & 4.8861 \\
50\% & 5.4400 & 5.0039 & 4.9457 & 4.8358 & 5.4413 \\
75\% & 5.8878 & 5.4859 & 5.4603 & 5.4217 & 5.9140 \\
95\% & 10.1625 & 5.8652 & 5.8193 & 5.7769 & 9.6330 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -0.5692 & -1184.6898 & -1507.2474 & -2759.9520 & 1.7231 \\
25\% & 5.0114 & -12.6495 & -374.9724 & -978.7782 & 4.9886 \\
50\% & 5.5627 & 4.9769 & 4.8698 & 4.6648 & 5.5502 \\
75\% & 6.0951 & 5.5323 & 5.4920 & 5.4353 & 6.1124 \\
95\% & 11.0663 & 5.9577 & 5.8840 & 5.8171 & 9.2421 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -13.1877 & -1360.4315 & -1745.3336 & -3303.4461 & 2.2471 \\
25\% & 5.1883 & -387.5978 & -817.2781 & -1923.5116 & 5.1777 \\
50\% & 5.7087 & 4.9793 & 4.7632 & 4.1911 & 5.6989 \\
75\% & 6.2076 & 5.6039 & 5.5303 & 5.4312 & 6.2699 \\
95\% & 14.0208 & 6.0287 & 5.9345 & 5.8553 & 9.3667 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -31.8979 & -1428.1553 & -2074.0965 & -4465.4755 & 2.5214 \\
25\% & 5.2865 & -371.2335 & -1008.9287 & -2864.9220 & 5.2742 \\
50\% & 5.7790 & 4.9986 & 4.7259 & 3.8884 & 5.7682 \\
75\% & 6.2273 & 5.6469 & 5.5366 & 5.4311 & 6.2924 \\
95\% & 15.5543 & 6.0862 & 5.9741 & 5.8945 & 9.2534 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.6124 & 1.1557 & 1.1553 & 1.1553 & 2.6124 \\
25\% & 4.5983 & 4.5325 & 4.5325 & 4.5325 & 4.5983 \\
50\% & 5.0267 & 4.9995 & 4.9995 & 4.9995 & 5.0267 \\
75\% & 5.2837 & 5.2620 & 5.2620 & 5.2620 & 5.2837 \\
95\% & 5.5324 & 5.4827 & 5.4827 & 5.4827 & 5.5324 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 1.4872 & -26.6272 & -81.8984 & -530.8812 & 1.9581 \\
25\% & 4.5407 & 4.3884 & 4.3728 & 4.3437 & 4.5569 \\
50\% & 5.0509 & 4.9890 & 4.9848 & 4.9788 & 5.0574 \\
75\% & 5.3298 & 5.2869 & 5.2825 & 5.2774 & 5.3346 \\
95\% & 5.7200 & 5.5472 & 5.5394 & 5.5339 & 5.8679 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 0.1315 & -445.5559 & -658.3786 & -1497.9587 & 1.8428 \\
25\% & 4.5635 & 4.2475 & 4.2153 & 4.1534 & 4.5976 \\
50\% & 5.1029 & 4.9923 & 4.9831 & 4.9667 & 5.1144 \\
75\% & 5.3994 & 5.3200 & 5.3153 & 5.3059 & 5.4069 \\
95\% & 7.0740 & 5.5999 & 5.5918 & 5.5817 & 7.7682 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -4.7547 & -863.3055 & -1255.4479 & -2802.1060 & 1.3729 \\
25\% & 4.6840 & 3.7299 & 3.5180 & 3.0846 & 4.6767 \\
50\% & 5.2538 & 4.9994 & 4.9736 & 4.9316 & 5.2406 \\
75\% & 5.6092 & 5.3867 & 5.3686 & 5.3500 & 5.5898 \\
95\% & 11.3209 & 5.7148 & 5.6856 & 5.6671 & 8.7410 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -21.0943 & -1055.4558 & -1466.1029 & -3979.1363 & 1.2656 \\
25\% & 4.8034 & 3.2673 & 2.4565 & -1.3951 & 4.7976 \\
50\% & 5.3966 & 5.0181 & 4.9479 & 4.8262 & 5.3764 \\
75\% & 5.8326 & 5.4565 & 5.4236 & 5.3802 & 5.7979 \\
95\% & 39.3027 & 5.8568 & 5.7731 & 5.7508 & 9.0133 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3115 & 4.3115 & 4.3115 & 4.3115 & 4.3115 \\
25\% & 4.7949 & 4.7949 & 4.7949 & 4.7949 & 4.7949 \\
50\% & 5.0036 & 5.0036 & 5.0036 & 5.0036 & 5.0036 \\
75\% & 5.1455 & 5.1455 & 5.1455 & 5.1455 & 5.1455 \\
95\% & 5.3021 & 5.3021 & 5.3021 & 5.3021 & 5.3021 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.2017 & 4.2003 & 4.1984 & 4.1874 & 4.2023 \\
25\% & 4.7821 & 4.7818 & 4.7815 & 4.7807 & 4.7823 \\
50\% & 5.0011 & 5.0010 & 5.0008 & 4.9999 & 5.0011 \\
75\% & 5.1582 & 5.1580 & 5.1580 & 5.1575 & 5.1582 \\
95\% & 5.3279 & 5.3276 & 5.3273 & 5.3262 & 5.3280 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 4.1435 & 4.1390 & 4.1333 & 4.1327 & 4.1502 \\
25\% & 4.7626 & 4.7610 & 4.7603 & 4.7601 & 4.7625 \\
50\% & 4.9964 & 4.9957 & 4.9955 & 4.9952 & 4.9963 \\
75\% & 5.1649 & 5.1643 & 5.1640 & 5.1638 & 5.1649 \\
95\% & 5.3403 & 5.3388 & 5.3388 & 5.3382 & 5.3397 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 3.7540 & 3.7059 & 3.6900 & 3.6776 & 3.7866 \\
25\% & 4.7163 & 4.7121 & 4.7109 & 4.7093 & 4.7181 \\
50\% & 5.0045 & 5.0017 & 5.0012 & 5.0007 & 5.0057 \\
75\% & 5.1891 & 5.1860 & 5.1851 & 5.1845 & 5.1898 \\
95\% & 5.3864 & 5.3809 & 5.3806 & 5.3799 & 5.3871 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 3.1362 & 2.7827 & 2.7266 & 2.5865 & 3.2933 \\
25\% & 4.6712 & 4.6426 & 4.6383 & 4.6333 & 4.6736 \\
50\% & 5.0182 & 5.0039 & 5.0025 & 5.0010 & 5.0189 \\
75\% & 5.2362 & 5.2254 & 5.2244 & 5.2227 & 5.2365 \\
95\% & 5.4758 & 5.4375 & 5.4370 & 5.4354 & 5.4757 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w2rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.2508 & -51.0557 & -811.3461 & -2290.9189 & 0.2508 \\
25\% & 4.3231 & 4.0839 & 3.4742 & -811.5667 & 4.3231 \\
50\% & 5.1154 & 4.9981 & 4.8196 & 3.7375 & 5.1154 \\
75\% & 5.8572 & 5.6890 & 5.4795 & 4.8872 & 5.8572 \\
95\% & 9.3297 & 7.3131 & 6.3883 & 5.4066 & 9.3297 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -1.7271 & -588.1996 & -1355.1345 & -3631.4684 & -2.0230 \\
25\% & 4.1181 & 3.5911 & 2.1436 & -1835.1932 & 4.0150 \\
50\% & 5.1652 & 4.9474 & 4.5958 & 1.9402 & 5.1631 \\
75\% & 6.1714 & 5.8030 & 5.4547 & 4.6302 & 6.2868 \\
95\% & 11.8812 & 8.5062 & 6.9223 & 5.5619 & 12.7046 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -2.8372 & -806.1758 & -1582.9037 & -4105.5381 & -2.8641 \\
25\% & 4.1548 & 3.5524 & 1.3516 & -2486.7223 & 4.0075 \\
50\% & 5.2160 & 4.9427 & 4.5021 & 0.9788 & 5.2090 \\
75\% & 6.2663 & 5.8483 & 5.4091 & 4.5322 & 6.4044 \\
95\% & 13.2408 & 8.8188 & 6.7528 & 5.5289 & 12.9396 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -5.5996 & -998.7032 & -1890.2154 & -5106.9966 & -3.6532 \\
25\% & 4.1486 & 3.1958 & -0.7112 & -3301.8706 & 3.8744 \\
50\% & 5.2778 & 4.8744 & 4.2042 & -1.6051 & 5.2700 \\
75\% & 6.4038 & 5.8260 & 5.2797 & 4.1362 & 6.7280 \\
95\% & 16.1190 & 8.8005 & 6.6506 & 5.4813 & 14.5665 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -11.9336 & -1022.7859 & -1967.7298 & -5951.4704 & -4.6258 \\
25\% & 4.0354 & 2.8584 & -3.2899 & -3847.6284 & 3.5829 \\
50\% & 5.3049 & 4.7668 & 3.8381 & -3.4371 & 5.3117 \\
75\% & 6.5606 & 5.8257 & 5.1066 & 3.6943 & 7.0926 \\
95\% & 23.2156 & 9.3945 & 6.6274 & 5.5486 & 16.0594 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 3.1914 & 2.8393 & 1.7890 & -2594.3555 & 3.1914 \\
25\% & 4.5616 & 4.5296 & 4.4836 & 3.5226 & 4.5616 \\
50\% & 5.0091 & 4.9902 & 4.9640 & 4.7034 & 5.0091 \\
75\% & 5.4019 & 5.3805 & 5.3488 & 5.1121 & 5.4019 \\
95\% & 6.2758 & 6.1065 & 5.9790 & 5.4399 & 6.2758 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 0.9066 & -5.9513 & -740.3147 & -3625.6987 & 0.4673 \\
25\% & 4.4196 & 4.3070 & 3.9995 & -1149.4003 & 4.3787 \\
50\% & 5.0382 & 4.9725 & 4.8647 & 4.1580 & 5.0332 \\
75\% & 5.5656 & 5.4699 & 5.3482 & 4.9694 & 5.5999 \\
95\% & 8.4162 & 7.0710 & 6.3171 & 5.5057 & 9.2795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 0.0827 & -30.3895 & -1169.0492 & -4117.2272 & -0.4647 \\
25\% & 4.3095 & 4.0663 & 3.4192 & -2031.5088 & 4.2324 \\
50\% & 5.0535 & 4.9328 & 4.7215 & 3.5277 & 5.0427 \\
75\% & 5.7278 & 5.5474 & 5.3289 & 4.8443 & 5.7966 \\
95\% & 9.1753 & 7.5048 & 6.4493 & 5.5127 & 10.1518 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -1.9573 & -653.3090 & -1535.9607 & -5140.1379 & -2.0672 \\
25\% & 4.2248 & 3.6741 & 2.1364 & -3106.1200 & 4.0008 \\
50\% & 5.1395 & 4.8798 & 4.4798 & 1.5961 & 5.1037 \\
75\% & 6.0343 & 5.6770 & 5.2904 & 4.5221 & 6.1939 \\
95\% & 12.2462 & 8.1206 & 6.4882 & 5.5572 & 12.6597 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -6.7801 & -774.3442 & -1665.1743 & -5898.7514 & -4.3262 \\
25\% & 4.0551 & 3.2435 & 0.5346 & -3575.4144 & 3.6078 \\
50\% & 5.1463 & 4.7817 & 4.1171 & 0.1274 & 5.0572 \\
75\% & 6.2149 & 5.6705 & 5.1120 & 4.0767 & 6.5809 \\
95\% & 15.3883 & 8.5233 & 6.4891 & 5.4667 & 14.6042 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.4028 & 4.4028 & 4.4028 & 4.0971 & 4.4028 \\
25\% & 4.7883 & 4.7883 & 4.7883 & 4.7497 & 4.7883 \\
50\% & 5.0042 & 5.0042 & 5.0042 & 4.9786 & 5.0042 \\
75\% & 5.1986 & 5.1986 & 5.1986 & 5.1696 & 5.1986 \\
95\% & 5.4829 & 5.4829 & 5.4829 & 5.4038 & 5.4829 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.0233 & 3.9892 & 3.8321 & -3452.8750 & 3.9756 \\
25\% & 4.7366 & 4.7330 & 4.7171 & 4.4796 & 4.7338 \\
50\% & 4.9866 & 4.9835 & 4.9734 & 4.8830 & 4.9855 \\
75\% & 5.2203 & 5.2167 & 5.2053 & 5.1182 & 5.2212 \\
95\% & 5.6371 & 5.6035 & 5.5698 & 5.3978 & 5.6776 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.7407 & 3.6429 & 3.2339 & -4019.2197 & 3.6024 \\
25\% & 4.6850 & 4.6701 & 4.6317 & 4.1431 & 4.6727 \\
50\% & 4.9930 & 4.9839 & 4.9582 & 4.8154 & 4.9886 \\
75\% & 5.2615 & 5.2489 & 5.2220 & 5.0977 & 5.2619 \\
95\% & 5.9181 & 5.8236 & 5.7074 & 5.4330 & 6.0193 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 2.8791 & 2.1754 & -4.7642 & -5203.8494 & 2.1834 \\
25\% & 4.5260 & 4.4459 & 4.2329 & -2.1621 & 4.4575 \\
50\% & 5.0197 & 4.9644 & 4.8638 & 4.4252 & 4.9921 \\
75\% & 5.4040 & 5.3469 & 5.2583 & 5.0190 & 5.4115 \\
95\% & 6.7093 & 6.3000 & 5.9223 & 5.5531 & 7.2196 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 1.6815 & -3.4546 & -849.4032 & -6035.7133 & 0.0016 \\
25\% & 4.3689 & 4.1535 & 3.6428 & -2155.8238 & 4.1888 \\
50\% & 5.0164 & 4.8660 & 4.6285 & 3.5470 & 4.9607 \\
75\% & 5.5980 & 5.4187 & 5.1960 & 4.7422 & 5.6598 \\
95\% & 8.2659 & 6.9014 & 6.0589 & 5.5787 & 9.2917 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w2rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.5535 & -635.2672 & -1030.3357 & -1886.1441 & 0.5535 \\
25\% & 4.4865 & 3.8080 & 2.9720 & -460.8383 & 4.4865 \\
50\% & 5.2551 & 5.0301 & 4.8835 & 4.2853 & 5.2551 \\
75\% & 5.8987 & 5.6003 & 5.4795 & 5.1665 & 5.8987 \\
95\% & 9.2933 & 6.4904 & 6.1308 & 5.6292 & 9.2933 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -2.4009 & -1070.9242 & -1562.6709 & -3424.0527 & -1.5515 \\
25\% & 4.4117 & 3.0503 & -0.5442 & -1634.0552 & 4.3456 \\
50\% & 5.3441 & 4.9219 & 4.5805 & 2.7047 & 5.3451 \\
75\% & 6.2778 & 5.6371 & 5.4141 & 4.9119 & 6.4005 \\
95\% & 11.8834 & 7.0671 & 6.4199 & 5.6899 & 12.7076 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -2.4348 & -1220.1844 & -1831.4296 & -3933.0262 & -2.2045 \\
25\% & 4.4718 & 2.7760 & -2.7984 & -2257.1200 & 4.3430 \\
50\% & 5.4187 & 4.8966 & 4.4747 & 2.1329 & 5.4016 \\
75\% & 6.2924 & 5.6557 & 5.4058 & 4.8705 & 6.4004 \\
95\% & 12.0974 & 6.8974 & 6.2938 & 5.7128 & 11.9530 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -5.4344 & -1401.5676 & -2119.2357 & -4732.8168 & -2.8039 \\
25\% & 4.4441 & 1.3229 & -39.9976 & -3151.9098 & 4.1953 \\
50\% & 5.5034 & 4.6820 & 4.0293 & -0.2502 & 5.4804 \\
75\% & 6.5108 & 5.6047 & 5.2456 & 4.5202 & 6.7420 \\
95\% & 17.6344 & 6.9465 & 6.2592 & 5.7091 & 13.5462 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -11.6851 & -1440.3776 & -2191.3478 & -5761.9941 & -3.7983 \\
25\% & 4.3639 & 0.0688 & -223.0053 & -3723.8977 & 3.9989 \\
50\% & 5.5027 & 4.4665 & 3.6539 & -1.9801 & 5.4737 \\
75\% & 6.5851 & 5.4748 & 5.0369 & 4.2208 & 7.0080 \\
95\% & 22.9331 & 6.9012 & 6.1469 & 5.6314 & 15.7220 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.9448 & 1.6910 & 0.6808 & -1282.7016 & 2.9448 \\
25\% & 4.5657 & 4.5027 & 4.4747 & 4.2447 & 4.5657 \\
50\% & 5.0297 & 4.9953 & 4.9851 & 4.9052 & 5.0297 \\
75\% & 5.3692 & 5.3394 & 5.3305 & 5.2526 & 5.3692 \\
95\% & 6.0085 & 5.8329 & 5.7822 & 5.5832 & 6.0085 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 0.8797 & -222.5071 & -903.5129 & -3110.2278 & 1.0752 \\
25\% & 4.4739 & 4.2281 & 3.9683 & 0.2378 & 4.4534 \\
50\% & 5.0760 & 4.9750 & 4.8881 & 4.5878 & 5.0796 \\
75\% & 5.5009 & 5.3939 & 5.3285 & 5.1615 & 5.5275 \\
95\% & 7.6138 & 6.2143 & 5.9026 & 5.6021 & 8.8193 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 0.2984 & -709.9143 & -1321.2166 & -3645.7322 & 0.3100 \\
25\% & 4.4281 & 3.9518 & 3.3897 & -322.2500 & 4.3651 \\
50\% & 5.1278 & 4.9200 & 4.7743 & 4.2554 & 5.1123 \\
75\% & 5.6788 & 5.4383 & 5.3235 & 5.0830 & 5.7111 \\
95\% & 8.6803 & 6.4252 & 6.0321 & 5.6461 & 9.6198 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -1.8542 & -1056.2550 & -1607.1551 & -4605.1150 & -1.4043 \\
25\% & 4.4360 & 3.2050 & 1.2443 & -2398.4209 & 4.2330 \\
50\% & 5.2740 & 4.8146 & 4.5164 & 3.2159 & 5.2153 \\
75\% & 5.9998 & 5.4872 & 5.2795 & 4.8954 & 6.0613 \\
95\% & 11.8630 & 6.5848 & 6.0525 & 5.7001 & 11.4087 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -5.9992 & -1255.4180 & -1906.1797 & -5708.0252 & -3.5763 \\
25\% & 4.3047 & 2.0571 & -3.7642 & -3342.5037 & 3.9534 \\
50\% & 5.3360 & 4.5660 & 4.0373 & 1.5945 & 5.2231 \\
75\% & 6.2598 & 5.3914 & 5.0829 & 4.5174 & 6.5125 \\
95\% & 17.6469 & 6.6486 & 6.0029 & 5.6443 & 13.3607 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3387 & 4.3387 & 4.3387 & 4.3311 & 4.3387 \\
25\% & 4.7810 & 4.7810 & 4.7810 & 4.7798 & 4.7810 \\
50\% & 4.9993 & 4.9993 & 4.9993 & 4.9984 & 4.9993 \\
75\% & 5.1803 & 5.1803 & 5.1803 & 5.1796 & 5.1803 \\
95\% & 5.4060 & 5.4060 & 5.4060 & 5.4041 & 5.4060 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.9530 & 3.8987 & 3.7894 & 1.4054 & 3.8910 \\
25\% & 4.7282 & 4.7207 & 4.7066 & 4.6424 & 4.7213 \\
50\% & 4.9911 & 4.9871 & 4.9795 & 4.9534 & 4.9883 \\
75\% & 5.1946 & 5.1896 & 5.1838 & 5.1600 & 5.1924 \\
95\% & 5.4780 & 5.4590 & 5.4438 & 5.4128 & 5.4777 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.6531 & 3.4714 & 3.1916 & -660.0670 & 3.5586 \\
25\% & 4.6719 & 4.6476 & 4.6198 & 4.5085 & 4.6626 \\
50\% & 4.9878 & 4.9758 & 4.9584 & 4.9186 & 4.9847 \\
75\% & 5.2246 & 5.2102 & 5.1963 & 5.1638 & 5.2229 \\
95\% & 5.5706 & 5.5279 & 5.4973 & 5.4534 & 5.5808 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 2.7016 & 1.4730 & -1.4502 & -3733.6603 & 2.3764 \\
25\% & 4.5106 & 4.3926 & 4.2941 & 3.7687 & 4.4502 \\
50\% & 4.9669 & 4.9070 & 4.8563 & 4.7185 & 4.9423 \\
75\% & 5.3160 & 5.2450 & 5.2049 & 5.1214 & 5.2969 \\
95\% & 6.1169 & 5.7542 & 5.6499 & 5.5383 & 6.4272 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 1.0291 & -40.7235 & -897.9424 & -5061.2481 & 0.5715 \\
25\% & 4.3864 & 4.0472 & 3.6904 & 0.8162 & 4.2421 \\
50\% & 4.9922 & 4.8144 & 4.6769 & 4.3432 & 4.9282 \\
75\% & 5.4942 & 5.2579 & 5.1541 & 4.9955 & 5.4438 \\
95\% & 7.2857 & 5.9339 & 5.6945 & 5.6016 & 8.5727 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w2rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.8486 & -714.9490 & -883.4406 & -1264.5979 & 0.8486 \\
25\% & 4.6759 & 3.0216 & 2.8082 & 2.0324 & 4.6759 \\
50\% & 5.3103 & 4.9929 & 4.9678 & 4.9102 & 5.3103 \\
75\% & 5.7278 & 5.4550 & 5.4438 & 5.4176 & 5.7278 \\
95\% & 9.4127 & 5.8408 & 5.8153 & 5.7607 & 9.4127 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -1.7427 & -1101.3633 & -1406.7059 & -2742.8790 & 0.3497 \\
25\% & 4.7587 & 0.0927 & -8.8922 & -855.9623 & 4.7505 \\
50\% & 5.4440 & 4.9123 & 4.7667 & 4.4222 & 5.4408 \\
75\% & 6.0643 & 5.4837 & 5.4313 & 5.3373 & 6.1396 \\
95\% & 10.6489 & 6.0251 & 5.9135 & 5.7951 & 10.5431 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -4.9590 & -1235.1970 & -1581.0559 & -3004.9674 & 0.2287 \\
25\% & 4.8691 & -15.5540 & -494.1223 & -1390.3641 & 4.8446 \\
50\% & 5.5350 & 4.8349 & 4.6203 & 4.1071 & 5.5276 \\
75\% & 6.2251 & 5.5000 & 5.4223 & 5.3136 & 6.3253 \\
95\% & 11.9473 & 6.0411 & 5.9227 & 5.8094 & 10.6018 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -22.2059 & -1397.3412 & -1806.5868 & -4051.7864 & 0.5236 \\
25\% & 4.9925 & -408.2302 & -903.3636 & -2469.2258 & 4.9467 \\
50\% & 5.6878 & 4.6195 & 4.2574 & 2.9634 & 5.6667 \\
75\% & 6.4384 & 5.4923 & 5.3856 & 5.2245 & 6.5234 \\
95\% & 21.8872 & 6.0699 & 5.9305 & 5.8258 & 10.9643 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -184.6595 & -1423.4090 & -2068.6904 & -4635.6685 & 0.2320 \\
25\% & 4.9127 & -483.0369 & -1015.2706 & -3124.6334 & 4.8221 \\
50\% & 5.7748 & 4.2099 & 3.6408 & 1.4357 & 5.7305 \\
75\% & 6.6333 & 5.3747 & 5.2452 & 5.0079 & 6.7216 \\
95\% & 216.4271 & 6.0732 & 5.9051 & 5.8221 & 11.7981 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.4613 & 0.8493 & 0.8493 & 0.8359 & 2.4613 \\
25\% & 4.5804 & 4.5146 & 4.5146 & 4.5137 & 4.5804 \\
50\% & 5.0356 & 5.0095 & 5.0095 & 5.0089 & 5.0356 \\
75\% & 5.3058 & 5.2834 & 5.2834 & 5.2831 & 5.3058 \\
95\% & 5.5852 & 5.5350 & 5.5350 & 5.5345 & 5.5852 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.5333 & -339.7296 & -594.8501 & -1590.0745 & 1.2187 \\
25\% & 4.4584 & 4.2161 & 4.1417 & 3.9693 & 4.4953 \\
50\% & 5.0470 & 4.9635 & 4.9440 & 4.9021 & 5.0613 \\
75\% & 5.3548 & 5.2860 & 5.2763 & 5.2564 & 5.3702 \\
95\% & 6.3662 & 5.5868 & 5.5743 & 5.5493 & 7.8747 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -2.1060 & -579.9311 & -1014.6794 & -2323.0459 & 0.5970 \\
25\% & 4.4721 & 3.9886 & 3.8425 & 3.4686 & 4.5001 \\
50\% & 5.0965 & 4.9449 & 4.9158 & 4.8599 & 5.1031 \\
75\% & 5.4470 & 5.3240 & 5.3089 & 5.2792 & 5.4590 \\
95\% & 7.7285 & 5.6575 & 5.6249 & 5.5962 & 8.8420 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -14.4762 & -1002.7707 & -1376.6278 & -3252.2703 & 0.0020 \\
25\% & 4.4712 & 2.8045 & 2.0389 & -0.8999 & 4.4749 \\
50\% & 5.2044 & 4.8193 & 4.7314 & 4.5898 & 5.1932 \\
75\% & 5.6910 & 5.3314 & 5.2931 & 5.2449 & 5.6836 \\
95\% & 13.7388 & 5.7714 & 5.7061 & 5.6570 & 10.3092 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -137.7931 & -1120.1288 & -1485.6298 & -4314.8461 & -0.7144 \\
25\% & 4.4416 & 0.1954 & -3.4790 & -1249.8537 & 4.3856 \\
50\% & 5.2932 & 4.5922 & 4.4305 & 4.1366 & 5.2472 \\
75\% & 6.0206 & 5.2818 & 5.2257 & 5.1444 & 6.0269 \\
95\% & 259.8502 & 5.8205 & 5.7099 & 5.6856 & 11.4092 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3083 & 4.3083 & 4.3083 & 4.3083 & 4.3083 \\
25\% & 4.7861 & 4.7861 & 4.7861 & 4.7861 & 4.7861 \\
50\% & 4.9929 & 4.9929 & 4.9929 & 4.9929 & 4.9929 \\
75\% & 5.1520 & 5.1520 & 5.1520 & 5.1520 & 5.1520 \\
95\% & 5.3191 & 5.3191 & 5.3191 & 5.3191 & 5.3191 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 4.0435 & 4.0334 & 4.0206 & 3.9782 & 4.0466 \\
25\% & 4.7427 & 4.7412 & 4.7392 & 4.7336 & 4.7428 \\
50\% & 4.9906 & 4.9898 & 4.9889 & 4.9868 & 4.9908 \\
75\% & 5.1580 & 5.1570 & 5.1562 & 5.1544 & 5.1580 \\
95\% & 5.3405 & 5.3369 & 5.3353 & 5.3330 & 5.3416 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.9425 & 3.9367 & 3.9085 & 3.8373 & 3.9591 \\
25\% & 4.7254 & 4.7232 & 4.7196 & 4.7116 & 4.7258 \\
50\% & 4.9863 & 4.9835 & 4.9816 & 4.9786 & 4.9868 \\
75\% & 5.1712 & 5.1695 & 5.1676 & 5.1655 & 5.1715 \\
95\% & 5.3605 & 5.3548 & 5.3534 & 5.3502 & 5.3613 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 3.1971 & 3.0683 & 3.0252 & 2.7671 & 3.2675 \\
25\% & 4.6098 & 4.5984 & 4.5896 & 4.5759 & 4.6116 \\
50\% & 4.9628 & 4.9578 & 4.9538 & 4.9470 & 4.9633 \\
75\% & 5.1785 & 5.1740 & 5.1717 & 5.1673 & 5.1793 \\
95\% & 5.4148 & 5.3992 & 5.3975 & 5.3923 & 5.4162 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 2.1362 & 1.1743 & 0.7620 & -1.5716 & 2.3998 \\
25\% & 4.4305 & 4.3680 & 4.3483 & 4.3140 & 4.4274 \\
50\% & 4.9136 & 4.8817 & 4.8735 & 4.8580 & 4.9106 \\
75\% & 5.1911 & 5.1658 & 5.1607 & 5.1542 & 5.1893 \\
95\% & 5.5437 & 5.4425 & 5.4362 & 5.4284 & 5.5286 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w3rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.2681 & -20.8976 & -838.0908 & -2556.8816 & -0.2681 \\
25\% & 4.2567 & 3.9881 & 3.3848 & -907.9822 & 4.2567 \\
50\% & 5.1550 & 5.0341 & 4.8402 & 3.5412 & 5.1550 \\
75\% & 6.0307 & 5.8122 & 5.5892 & 4.8877 & 6.0307 \\
95\% & 10.2617 & 7.8378 & 6.7403 & 5.4722 & 10.2617 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -4.8059 & -500.5649 & -1412.1490 & -3785.7130 & -5.4498 \\
25\% & 3.8641 & 3.3504 & 1.8916 & -1967.5312 & 3.6937 \\
50\% & 5.1701 & 4.9690 & 4.6074 & 1.1294 & 5.1688 \\
75\% & 6.3711 & 5.9495 & 5.5231 & 4.6027 & 6.5296 \\
95\% & 14.0680 & 10.6251 & 7.8713 & 5.7070 & 14.5327 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -5.0337 & -743.4390 & -1625.9753 & -4352.4932 & -5.6191 \\
25\% & 3.8806 & 3.1689 & 1.1570 & -2512.8884 & 3.6372 \\
50\% & 5.1826 & 4.8635 & 4.3650 & 0.3881 & 5.1702 \\
75\% & 6.4418 & 5.9287 & 5.4547 & 4.3403 & 6.6465 \\
95\% & 16.4927 & 9.6897 & 7.2266 & 5.6421 & 15.2419 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -16.1981 & -1052.2461 & -1974.7178 & -5312.7600 & -8.2798 \\
25\% & 3.7205 & 2.6587 & -2.3107 & -3300.1424 & 3.2914 \\
50\% & 5.2034 & 4.7471 & 3.9171 & -3.0647 & 5.2036 \\
75\% & 6.6827 & 5.9303 & 5.2188 & 3.7733 & 7.1585 \\
95\% & 21.4039 & 10.0744 & 7.1407 & 5.5032 & 18.2889 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -42.3204 & -1186.6732 & -2051.9008 & -6070.0185 & -10.2283 \\
25\% & 3.5334 & 1.6937 & -8.9685 & -3873.3940 & 2.7301 \\
50\% & 5.2516 & 4.5191 & 3.3153 & -6.8073 & 5.1823 \\
75\% & 6.9914 & 5.8721 & 4.9346 & 3.0311 & 7.7037 \\
95\% & 59.9347 & 11.0419 & 7.0321 & 5.3167 & 20.1033 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.9524 & 2.6311 & 1.3729 & -2846.7123 & 2.9524 \\
25\% & 4.5149 & 4.4838 & 4.4323 & 3.1397 & 4.5149 \\
50\% & 5.0194 & 5.0029 & 4.9710 & 4.6570 & 5.0194 \\
75\% & 5.4789 & 5.4531 & 5.4121 & 5.1158 & 5.4789 \\
95\% & 6.5453 & 6.4012 & 6.1987 & 5.5042 & 6.5453 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 0.0065 & -9.3532 & -721.0657 & -3843.7624 & -0.5530 \\
25\% & 4.3103 & 4.1671 & 3.8037 & -1205.0303 & 4.2598 \\
50\% & 5.0199 & 4.9606 & 4.8407 & 3.8754 & 5.0197 \\
75\% & 5.6422 & 5.5356 & 5.3985 & 4.9417 & 5.6906 \\
95\% & 9.3506 & 7.9518 & 6.8111 & 5.5974 & 10.5765 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -1.7284 & -123.8503 & -1199.0245 & -4389.7569 & -1.7928 \\
25\% & 4.2187 & 3.9634 & 3.2456 & -2082.6626 & 4.1226 \\
50\% & 5.0701 & 4.9480 & 4.7284 & 3.1610 & 5.0686 \\
75\% & 5.8594 & 5.6300 & 5.3986 & 4.8210 & 5.9760 \\
95\% & 10.7590 & 8.2718 & 6.7541 & 5.6133 & 12.2771 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -4.6389 & -665.0791 & -1664.0946 & -5388.3753 & -4.2490 \\
25\% & 3.9375 & 3.3329 & 1.3591 & -3076.2559 & 3.5633 \\
50\% & 5.1210 & 4.8250 & 4.2771 & 0.8286 & 5.0677 \\
75\% & 6.2055 & 5.7581 & 5.2664 & 4.2628 & 6.5389 \\
95\% & 14.6512 & 9.0831 & 6.9213 & 5.5635 & 14.7236 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -20.9617 & -997.6856 & -1893.4834 & -6127.8645 & -8.0214 \\
25\% & 3.7012 & 2.4473 & -2.2816 & -3646.6568 & 3.0188 \\
50\% & 5.1706 & 4.6474 & 3.7024 & -2.3877 & 5.0779 \\
75\% & 6.5525 & 5.7903 & 5.0191 & 3.5087 & 7.2712 \\
95\% & 31.0183 & 10.6977 & 6.8138 & 5.4288 & 18.9836 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.3086 & 4.3086 & 4.3086 & 3.9573 & 4.3086 \\
25\% & 4.7669 & 4.7669 & 4.7669 & 4.7175 & 4.7669 \\
50\% & 5.0071 & 5.0071 & 5.0071 & 4.9765 & 5.0071 \\
75\% & 5.2291 & 5.2291 & 5.2291 & 5.1946 & 5.2291 \\
95\% & 5.5614 & 5.5614 & 5.5614 & 5.4716 & 5.5614 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.9307 & 3.8756 & 3.6918 & -3712.1504 & 3.8002 \\
25\% & 4.7111 & 4.7071 & 4.6858 & 4.3977 & 4.7010 \\
50\% & 4.9946 & 4.9917 & 4.9813 & 4.8742 & 4.9915 \\
75\% & 5.2426 & 5.2384 & 5.2258 & 5.1298 & 5.2425 \\
95\% & 5.7302 & 5.7007 & 5.6385 & 5.4410 & 5.7749 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.5217 & 3.3866 & 2.7808 & -4285.9864 & 3.3191 \\
25\% & 4.6230 & 4.6021 & 4.5608 & 3.8374 & 4.6073 \\
50\% & 4.9794 & 4.9678 & 4.9380 & 4.7616 & 4.9754 \\
75\% & 5.2854 & 5.2714 & 5.2407 & 5.1037 & 5.2903 \\
95\% & 6.1206 & 5.9639 & 5.8008 & 5.5075 & 6.3926 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.9179 & 0.7932 & -12.8626 & -5484.6859 & 1.0447 \\
25\% & 4.3971 & 4.2834 & 4.0300 & -6.5630 & 4.2839 \\
50\% & 4.9783 & 4.9138 & 4.7969 & 4.1538 & 4.9533 \\
75\% & 5.4677 & 5.3845 & 5.2707 & 4.9514 & 5.4923 \\
95\% & 7.4006 & 6.7643 & 6.1763 & 5.6199 & 8.5635 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -0.4044 & -11.5629 & -1052.0954 & -6237.9162 & -2.2992 \\
25\% & 4.1143 & 3.8184 & 3.0645 & -2711.7511 & 3.7711 \\
50\% & 4.9983 & 4.8294 & 4.4645 & 2.5145 & 4.9170 \\
75\% & 5.7123 & 5.4945 & 5.1809 & 4.4938 & 5.9005 \\
95\% & 9.4962 & 7.6294 & 6.3898 & 5.6608 & 12.0871 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w3rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.0589 & -625.5022 & -1072.4785 & -2006.8901 & -0.0589 \\
25\% & 4.3914 & 3.6944 & 2.9438 & -506.8237 & 4.3914 \\
50\% & 5.2473 & 5.0042 & 4.8511 & 4.1496 & 5.2473 \\
75\% & 5.9717 & 5.6552 & 5.5188 & 5.1469 & 5.9717 \\
95\% & 9.7637 & 6.7520 & 6.2936 & 5.6615 & 9.7637 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -3.4222 & -1124.0601 & -1639.4946 & -3747.6868 & -3.3579 \\
25\% & 4.2376 & 2.8144 & 0.0767 & -1741.4592 & 4.1306 \\
50\% & 5.3227 & 4.8712 & 4.5266 & 2.2160 & 5.3173 \\
75\% & 6.4194 & 5.7156 & 5.4604 & 4.8501 & 6.5985 \\
95\% & 13.0708 & 7.8634 & 6.9131 & 5.8275 & 14.4640 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -3.7996 & -1338.4168 & -1927.1945 & -4140.2605 & -2.6379 \\
25\% & 4.2719 & 2.2242 & -3.4758 & -2428.5840 & 4.1255 \\
50\% & 5.4222 & 4.8030 & 4.3163 & 1.0791 & 5.4208 \\
75\% & 6.5482 & 5.7263 & 5.3964 & 4.7094 & 6.7737 \\
95\% & 13.8465 & 7.4459 & 6.5611 & 5.7732 & 14.2279 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -11.6233 & -1458.6088 & -2156.2125 & -5045.0651 & -5.7894 \\
25\% & 4.2257 & 0.4385 & -26.2888 & -3264.6307 & 3.8835 \\
50\% & 5.5079 & 4.5408 & 3.7635 & -2.2206 & 5.4830 \\
75\% & 6.7543 & 5.6189 & 5.1820 & 4.2350 & 7.1136 \\
95\% & 20.7952 & 7.3962 & 6.4470 & 5.7160 & 16.4049 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -71.3311 & -1545.2188 & -2215.6690 & -5861.6760 & -7.5874 \\
25\% & 4.0358 & -2.2404 & -286.5919 & -3747.8330 & 3.4214 \\
50\% & 5.5049 & 4.1430 & 3.0724 & -4.4871 & 5.4153 \\
75\% & 6.9675 & 5.3915 & 4.8470 & 3.7084 & 7.5217 \\
95\% & 206.1786 & 7.3428 & 6.1973 & 5.5606 & 18.3934 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.6673 & 1.7573 & 0.9253 & -1520.0064 & 2.6673 \\
25\% & 4.4968 & 4.4469 & 4.4206 & 4.1491 & 4.4968 \\
50\% & 5.0213 & 4.9927 & 4.9814 & 4.8665 & 5.0213 \\
75\% & 5.4166 & 5.3885 & 5.3731 & 5.2681 & 5.4166 \\
95\% & 6.0939 & 5.9565 & 5.8998 & 5.6516 & 6.0939 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.6147 & -132.6529 & -965.6346 & -3498.1048 & -0.7697 \\
25\% & 4.3310 & 4.0644 & 3.7188 & -4.1102 & 4.2810 \\
50\% & 5.0612 & 4.9597 & 4.8621 & 4.3567 & 5.0555 \\
75\% & 5.5471 & 5.4118 & 5.3350 & 5.1165 & 5.5789 \\
95\% & 8.5674 & 6.6647 & 6.1595 & 5.6626 & 9.8473 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -1.3074 & -790.1428 & -1376.8867 & -3928.9099 & -0.8242 \\
25\% & 4.3030 & 3.6919 & 3.0210 & -893.0114 & 4.2181 \\
50\% & 5.1199 & 4.8938 & 4.7205 & 3.9367 & 5.1205 \\
75\% & 5.7551 & 5.4728 & 5.3497 & 5.0324 & 5.8574 \\
95\% & 9.5918 & 6.7870 & 6.2367 & 5.7128 & 11.5567 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -7.1329 & -1112.4307 & -1760.7064 & -4832.3646 & -4.0502 \\
25\% & 4.0878 & 2.3885 & -0.1113 & -2551.0617 & 3.7800 \\
50\% & 5.2117 & 4.6163 & 4.1974 & 2.2027 & 5.1369 \\
75\% & 6.1428 & 5.4459 & 5.1858 & 4.6506 & 6.3500 \\
95\% & 14.7601 & 6.8752 & 6.1567 & 5.7237 & 13.5951 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -18.8411 & -1343.3815 & -2050.8356 & -5853.9798 & -6.7297 \\
25\% & 3.9748 & 0.4937 & -11.1556 & -3430.8728 & 3.4241 \\
50\% & 5.3070 & 4.3054 & 3.5804 & 0.0081 & 5.1505 \\
75\% & 6.4983 & 5.3665 & 4.9480 & 4.1437 & 6.9496 \\
95\% & 27.5761 & 7.0835 & 6.0865 & 5.6245 & 16.1433 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2845 & 4.2845 & 4.2845 & 4.2714 & 4.2845 \\
25\% & 4.7593 & 4.7593 & 4.7593 & 4.7572 & 4.7593 \\
50\% & 4.9950 & 4.9950 & 4.9950 & 4.9931 & 4.9950 \\
75\% & 5.1963 & 5.1963 & 5.1963 & 5.1941 & 5.1963 \\
95\% & 5.4746 & 5.4746 & 5.4746 & 5.4670 & 5.4746 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.7815 & 3.7424 & 3.5887 & -33.3915 & 3.7079 \\
25\% & 4.7017 & 4.6951 & 4.6790 & 4.5710 & 4.6944 \\
50\% & 4.9826 & 4.9794 & 4.9704 & 4.9293 & 4.9808 \\
75\% & 5.2001 & 5.1963 & 5.1862 & 5.1528 & 5.2006 \\
95\% & 5.5061 & 5.4938 & 5.4727 & 5.4209 & 5.5248 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.3639 & 3.0858 & 2.7826 & -2546.0551 & 3.2424 \\
25\% & 4.6101 & 4.5866 & 4.5541 & 4.3682 & 4.6009 \\
50\% & 4.9765 & 4.9603 & 4.9447 & 4.8727 & 4.9709 \\
75\% & 5.2326 & 5.2157 & 5.2047 & 5.1530 & 5.2304 \\
95\% & 5.6537 & 5.5827 & 5.5515 & 5.4689 & 5.6901 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.8950 & -1.7019 & -17.8391 & -4294.2280 & 1.3404 \\
25\% & 4.4013 & 4.2310 & 4.0636 & 2.8850 & 4.3180 \\
50\% & 4.9582 & 4.8712 & 4.8057 & 4.5858 & 4.9277 \\
75\% & 5.3517 & 5.2527 & 5.1984 & 5.0839 & 5.3367 \\
95\% & 6.5898 & 5.8838 & 5.7043 & 5.5612 & 7.5566 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -0.6930 & -316.9500 & -1032.7057 & -5430.2125 & -1.4244 \\
25\% & 4.0900 & 3.5641 & 2.9822 & -3.7188 & 3.8261 \\
50\% & 4.9249 & 4.6536 & 4.4472 & 3.7858 & 4.8099 \\
75\% & 5.5549 & 5.2356 & 5.0836 & 4.8021 & 5.5138 \\
95\% & 8.4311 & 6.2008 & 5.7961 & 5.5623 & 9.9337 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w3rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.6759 & -731.8433 & -909.5862 & -1317.0959 & 0.6759 \\
25\% & 4.6571 & 3.0942 & 2.7450 & 1.4598 & 4.6571 \\
50\% & 5.3209 & 5.0001 & 4.9666 & 4.8809 & 5.3209 \\
75\% & 5.7625 & 5.4835 & 5.4661 & 5.4212 & 5.7625 \\
95\% & 9.6638 & 5.9184 & 5.8763 & 5.7839 & 9.6638 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -3.0559 & -1146.7125 & -1508.3826 & -2969.2555 & -0.4945 \\
25\% & 4.6639 & 0.2222 & -9.8184 & -1099.5828 & 4.6546 \\
50\% & 5.4320 & 4.8513 & 4.6578 & 4.0702 & 5.4416 \\
75\% & 6.1526 & 5.4920 & 5.4096 & 5.2622 & 6.3382 \\
95\% & 10.5690 & 6.1692 & 5.9477 & 5.7735 & 11.5283 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -5.1027 & -1358.5357 & -1711.6866 & -3230.7365 & -0.0516 \\
25\% & 4.7757 & -6.2300 & -447.7854 & -1647.5480 & 4.7503 \\
50\% & 5.5497 & 4.7719 & 4.5186 & 3.7116 & 5.5502 \\
75\% & 6.3616 & 5.5170 & 5.4155 & 5.2503 & 6.5014 \\
95\% & 13.2443 & 6.1883 & 5.9953 & 5.8377 & 11.6035 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -35.2668 & -1496.5152 & -1961.6692 & -4270.5832 & -0.7025 \\
25\% & 4.8036 & -394.6111 & -921.4792 & -2619.4474 & 4.7332 \\
50\% & 5.6770 & 4.3407 & 3.8444 & 2.1842 & 5.6644 \\
75\% & 6.5530 & 5.4117 & 5.2543 & 5.0566 & 6.7293 \\
95\% & 24.1149 & 6.1111 & 5.9166 & 5.8329 & 12.0193 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -290.0938 & -1487.1975 & -2159.3391 & -4826.3736 & -1.9341 \\
25\% & 4.5917 & -474.9207 & -951.5843 & -3391.1266 & 4.4820 \\
50\% & 5.7224 & 3.7947 & 3.0768 & -0.0007 & 5.6659 \\
75\% & 6.7876 & 5.2293 & 5.0398 & 4.7365 & 6.9934 \\
95\% & 257.9497 & 6.0505 & 5.8297 & 5.7311 & 14.0052 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.3940 & 0.2017 & 0.1895 & 0.1590 & 2.3940 \\
25\% & 4.5396 & 4.4729 & 4.4726 & 4.4716 & 4.5396 \\
50\% & 5.0261 & 4.9956 & 4.9956 & 4.9951 & 5.0261 \\
75\% & 5.3151 & 5.2918 & 5.2918 & 5.2915 & 5.3151 \\
95\% & 5.6360 & 5.5731 & 5.5727 & 5.5715 & 5.6360 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.6508 & -329.9951 & -630.2554 & -1966.9332 & 1.0188 \\
25\% & 4.3973 & 4.1479 & 4.0388 & 3.6642 & 4.4363 \\
50\% & 5.0343 & 4.9467 & 4.9129 & 4.8474 & 5.0485 \\
75\% & 5.3731 & 5.3048 & 5.2877 & 5.2534 & 5.3959 \\
95\% & 6.7726 & 5.6070 & 5.5838 & 5.5637 & 8.3329 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -5.9726 & -737.6528 & -1097.7076 & -2692.5393 & 0.3877 \\
25\% & 4.3798 & 3.7013 & 3.4957 & 2.5525 & 4.4459 \\
50\% & 5.0912 & 4.9131 & 4.8723 & 4.7543 & 5.1156 \\
75\% & 5.4637 & 5.3253 & 5.3050 & 5.2620 & 5.4948 \\
95\% & 8.0070 & 5.6860 & 5.6558 & 5.6232 & 9.9804 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -28.8066 & -1084.2359 & -1437.0851 & -3863.4941 & -0.7248 \\
25\% & 4.3473 & 2.0308 & 0.6287 & -14.9312 & 4.3169 \\
50\% & 5.1651 & 4.6768 & 4.5603 & 4.3040 & 5.1429 \\
75\% & 5.7754 & 5.2801 & 5.2202 & 5.1320 & 5.7930 \\
95\% & 16.3391 & 5.8170 & 5.7028 & 5.6513 & 11.1742 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -192.2206 & -1185.6354 & -1630.2319 & -4578.6076 & -2.0310 \\
25\% & 4.1471 & -1.8180 & -10.4787 & -1820.9294 & 4.0957 \\
50\% & 5.2223 & 4.3069 & 4.1010 & 3.6285 & 5.1489 \\
75\% & 6.1016 & 5.1756 & 5.0890 & 4.9624 & 6.2353 \\
95\% & 251.9999 & 5.8092 & 5.6825 & 5.6316 & 12.7922 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2871 & 4.2871 & 4.2871 & 4.2871 & 4.2871 \\
25\% & 4.7856 & 4.7856 & 4.7856 & 4.7856 & 4.7856 \\
50\% & 5.0003 & 5.0003 & 5.0003 & 5.0003 & 5.0003 \\
75\% & 5.1639 & 5.1639 & 5.1639 & 5.1639 & 5.1639 \\
95\% & 5.3419 & 5.3419 & 5.3419 & 5.3419 & 5.3419 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.9925 & 3.9838 & 3.9359 & 3.8003 & 3.9838 \\
25\% & 4.7351 & 4.7341 & 4.7273 & 4.7142 & 4.7344 \\
50\% & 4.9896 & 4.9889 & 4.9844 & 4.9787 & 4.9893 \\
75\% & 5.1663 & 5.1657 & 5.1624 & 5.1585 & 5.1663 \\
95\% & 5.3556 & 5.3539 & 5.3476 & 5.3427 & 5.3573 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.7511 & 3.7251 & 3.6739 & 3.4461 & 3.7481 \\
25\% & 4.6796 & 4.6760 & 4.6717 & 4.6568 & 4.6786 \\
50\% & 4.9759 & 4.9730 & 4.9706 & 4.9646 & 4.9755 \\
75\% & 5.1689 & 5.1656 & 5.1631 & 5.1581 & 5.1686 \\
95\% & 5.3780 & 5.3699 & 5.3685 & 5.3638 & 5.3793 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 2.7843 & 2.5565 & 2.3819 & 1.3803 & 2.9315 \\
25\% & 4.5201 & 4.4999 & 4.4849 & 4.4493 & 4.5263 \\
50\% & 4.9120 & 4.9036 & 4.8979 & 4.8824 & 4.9152 \\
75\% & 5.1629 & 5.1526 & 5.1476 & 5.1399 & 5.1685 \\
95\% & 5.4323 & 5.4078 & 5.4031 & 5.3966 & 5.4465 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & 0.5572 & -2.3143 & -4.9970 & -286.1410 & 1.5795 \\
25\% & 4.2140 & 4.1030 & 4.0503 & 3.9352 & 4.2232 \\
50\% & 4.8209 & 4.7683 & 4.7496 & 4.7146 & 4.8215 \\
75\% & 5.1660 & 5.1199 & 5.1052 & 5.0876 & 5.1692 \\
95\% & 5.6171 & 5.4366 & 5.4246 & 5.4123 & 5.6559 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w4rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -1.0667 & -27.3173 & -795.8325 & -2664.0130 & -1.0667 \\
25\% & 4.0941 & 3.7966 & 3.1794 & -873.3476 & 4.0941 \\
50\% & 5.1137 & 4.9730 & 4.7909 & 3.4157 & 5.1137 \\
75\% & 6.0907 & 5.8634 & 5.6471 & 4.8487 & 6.0907 \\
95\% & 11.0337 & 8.2980 & 7.0350 & 5.5353 & 11.0337 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -6.2459 & -714.9894 & -1443.0229 & -3971.1348 & -6.7998 \\
25\% & 3.7562 & 3.1512 & 1.5074 & -1954.8775 & 3.5363 \\
50\% & 5.1823 & 4.9377 & 4.5476 & 0.5961 & 5.1695 \\
75\% & 6.6310 & 6.0675 & 5.6129 & 4.4973 & 6.8567 \\
95\% & 15.9053 & 12.2751 & 8.3990 & 5.8215 & 16.9404 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -6.2598 & -984.0132 & -1934.5223 & -4474.7553 & -6.1630 \\
25\% & 3.7308 & 2.9483 & 0.3152 & -2561.2410 & 3.4654 \\
50\% & 5.2197 & 4.8890 & 4.3123 & -0.3893 & 5.2217 \\
75\% & 6.7594 & 6.1540 & 5.5031 & 4.2695 & 7.0855 \\
95\% & 17.8100 & 11.5297 & 7.8361 & 5.7220 & 17.8758 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -18.1434 & -1131.7247 & -2006.6702 & -5486.4425 & -9.3630 \\
25\% & 3.4618 & 2.1206 & -2.8437 & -3286.2600 & 2.9205 \\
50\% & 5.2164 & 4.7076 & 3.8310 & -4.5205 & 5.2234 \\
75\% & 6.8653 & 6.0539 & 5.2736 & 3.3966 & 7.5100 \\
95\% & 26.5636 & 12.2771 & 7.6348 & 5.5358 & 20.5552 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -256.5906 & -1297.8767 & -2089.1581 & -6188.8803 & -14.9936 \\
25\% & 3.1202 & 0.7945 & -14.5486 & -3854.9883 & 2.0829 \\
50\% & 5.2504 & 4.4341 & 2.8817 & -9.3727 & 5.2261 \\
75\% & 7.3054 & 5.9434 & 4.8763 & 2.4089 & 8.4796 \\
95\% & 142.9584 & 13.3399 & 7.4061 & 5.3068 & 25.8023 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.8367 & 2.5297 & 1.8835 & -2987.8370 & 2.8367 \\
25\% & 4.4644 & 4.4370 & 4.3994 & 3.1073 & 4.4644 \\
50\% & 5.0190 & 5.0015 & 4.9802 & 4.6292 & 5.0190 \\
75\% & 5.5252 & 5.5054 & 5.4761 & 5.1267 & 5.5252 \\
95\% & 6.6459 & 6.5105 & 6.3527 & 5.5679 & 6.6459 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.7410 & -6.9656 & -643.2014 & -4141.7715 & -1.8107 \\
25\% & 4.2961 & 4.1621 & 3.7944 & -1088.6673 & 4.2200 \\
50\% & 5.0372 & 4.9724 & 4.8532 & 3.8107 & 5.0337 \\
75\% & 5.6903 & 5.5684 & 5.4340 & 4.9454 & 5.7473 \\
95\% & 10.1152 & 8.4563 & 7.1934 & 5.7109 & 11.3894 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -3.0339 & -52.8828 & -1280.8910 & -4598.8296 & -3.7110 \\
25\% & 4.1105 & 3.7992 & 3.0305 & -2190.3059 & 3.9714 \\
50\% & 5.0775 & 4.9477 & 4.7265 & 2.5355 & 5.0831 \\
75\% & 5.9725 & 5.7075 & 5.4454 & 4.7635 & 6.1471 \\
95\% & 10.9493 & 9.0127 & 7.2763 & 5.6985 & 13.3830 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -8.3610 & -748.5205 & -1720.1454 & -5610.8107 & -6.5813 \\
25\% & 3.7584 & 3.0973 & 0.9791 & -3146.9703 & 3.3671 \\
50\% & 5.1176 & 4.8019 & 4.2236 & -0.2783 & 5.0878 \\
75\% & 6.4053 & 5.8596 & 5.3267 & 4.0146 & 6.8912 \\
95\% & 16.4428 & 10.3591 & 7.3515 & 5.5705 & 17.1771 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -26.6961 & -1139.8928 & -1921.3370 & -6307.4410 & -12.5147 \\
25\% & 3.3595 & 1.7715 & -4.1245 & -3782.4442 & 2.3503 \\
50\% & 5.1806 & 4.5590 & 3.4012 & -4.6064 & 5.0382 \\
75\% & 6.8319 & 5.8832 & 5.0147 & 2.9958 & 7.7783 \\
95\% & 46.0663 & 12.7679 & 7.3960 & 5.3878 & 22.2013 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2489 & 4.2489 & 4.2489 & 3.6949 & 4.2489 \\
25\% & 4.7260 & 4.7260 & 4.7260 & 4.6719 & 4.7260 \\
50\% & 5.0010 & 5.0010 & 5.0010 & 4.9615 & 5.0010 \\
75\% & 5.2576 & 5.2576 & 5.2576 & 5.2119 & 5.2576 \\
95\% & 5.6475 & 5.6475 & 5.6475 & 5.5192 & 5.6475 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.7574 & 3.7440 & 3.4564 & -3899.3751 & 3.6038 \\
25\% & 4.6877 & 4.6855 & 4.6626 & 4.3503 & 4.6801 \\
50\% & 4.9932 & 4.9912 & 4.9803 & 4.8632 & 4.9919 \\
75\% & 5.2532 & 5.2495 & 5.2343 & 5.1306 & 5.2563 \\
95\% & 5.7789 & 5.7489 & 5.6873 & 5.4763 & 5.8532 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.1827 & 3.0305 & 2.2723 & -4470.8702 & 2.7290 \\
25\% & 4.6297 & 4.6161 & 4.5683 & 3.4043 & 4.6122 \\
50\% & 4.9926 & 4.9848 & 4.9592 & 4.7556 & 4.9886 \\
75\% & 5.3095 & 5.2986 & 5.2687 & 5.1070 & 5.3146 \\
95\% & 6.2531 & 6.1188 & 5.8876 & 5.5490 & 6.5849 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.3156 & -0.0323 & -21.2624 & -5687.1535 & 0.3391 \\
25\% & 4.2970 & 4.1845 & 3.8486 & -14.8480 & 4.1646 \\
50\% & 4.9654 & 4.9017 & 4.7666 & 3.9156 & 4.9354 \\
75\% & 5.5135 & 5.4236 & 5.2754 & 4.8971 & 5.5628 \\
95\% & 7.8421 & 7.0796 & 6.4453 & 5.6515 & 9.5115 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -3.2530 & -103.0675 & -1152.4049 & -6396.8204 & -4.4382 \\
25\% & 3.9168 & 3.5481 & 2.6287 & -2756.4147 & 3.4736 \\
50\% & 4.9629 & 4.7534 & 4.3617 & 1.7949 & 4.8645 \\
75\% & 5.7684 & 5.5003 & 5.1564 & 4.3085 & 6.0917 \\
95\% & 10.7700 & 8.1033 & 6.5189 & 5.7488 & 13.6556 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w4rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.2608 & -558.2455 & -1023.8615 & -2207.1512 & -0.2608 \\
25\% & 4.2941 & 3.6973 & 2.9981 & -524.8294 & 4.2941 \\
50\% & 5.2365 & 5.0010 & 4.8492 & 4.0596 & 5.2365 \\
75\% & 6.0425 & 5.7284 & 5.5808 & 5.1319 & 6.0425 \\
95\% & 10.3642 & 6.9991 & 6.4657 & 5.7053 & 10.3642 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -4.3177 & -1172.8746 & -1722.1977 & -3821.7648 & -3.8433 \\
25\% & 4.0526 & 2.7302 & 0.6293 & -1827.2048 & 3.9646 \\
50\% & 5.3104 & 4.8811 & 4.4967 & 1.8729 & 5.3191 \\
75\% & 6.5613 & 5.7775 & 5.4803 & 4.8044 & 6.8059 \\
95\% & 14.1370 & 8.5425 & 7.2055 & 5.8761 & 15.9114 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -5.7269 & -1430.1822 & -2080.4425 & -4314.2107 & -4.8026 \\
25\% & 4.1206 & 1.9396 & -2.5323 & -2527.5520 & 3.8913 \\
50\% & 5.4119 & 4.7556 & 4.2141 & 0.4115 & 5.3982 \\
75\% & 6.7209 & 5.7806 & 5.4098 & 4.5775 & 7.0013 \\
95\% & 14.4109 & 7.9160 & 6.8145 & 5.8337 & 14.9164 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -13.5789 & -1523.5079 & -2322.8232 & -5227.8999 & -7.6467 \\
25\% & 3.9592 & 0.1835 & -18.0342 & -3274.9784 & 3.4534 \\
50\% & 5.4351 & 4.3903 & 3.5496 & -1.9109 & 5.3595 \\
75\% & 6.9224 & 5.6084 & 5.1386 & 4.0093 & 7.3700 \\
95\% & 27.9009 & 7.8562 & 6.5549 & 5.7254 & 17.9736 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -292.4677 & -1616.8169 & -2307.1397 & -5999.5322 & -11.3215 \\
25\% & 3.5904 & -5.0312 & -461.4877 & -3853.1478 & 2.7039 \\
50\% & 5.5075 & 3.7955 & 2.2916 & -8.0273 & 5.4072 \\
75\% & 7.2472 & 5.3894 & 4.6670 & 3.0641 & 8.2063 \\
95\% & 238.6402 & 8.0194 & 6.3626 & 5.3618 & 21.2793 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.7809 & 1.7801 & 1.0989 & -1849.1080 & 2.7809 \\
25\% & 4.4994 & 4.4414 & 4.4179 & 4.0421 & 4.4994 \\
50\% & 5.0371 & 5.0055 & 4.9924 & 4.8464 & 5.0371 \\
75\% & 5.4674 & 5.4294 & 5.4122 & 5.2789 & 5.4674 \\
95\% & 6.2919 & 6.0828 & 6.0252 & 5.6912 & 6.2919 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.8501 & -232.7361 & -899.1447 & -3682.1192 & -1.3284 \\
25\% & 4.2816 & 3.9687 & 3.6342 & -7.7116 & 4.2042 \\
50\% & 5.0526 & 4.9201 & 4.8216 & 4.2422 & 5.0484 \\
75\% & 5.5649 & 5.4225 & 5.3555 & 5.1010 & 5.6063 \\
95\% & 9.1190 & 6.7861 & 6.3082 & 5.6881 & 10.7240 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -2.0430 & -808.2759 & -1419.1472 & -4182.0345 & -2.5054 \\
25\% & 4.2177 & 3.5475 & 2.7916 & -1094.5665 & 4.0927 \\
50\% & 5.1213 & 4.8740 & 4.7013 & 3.6461 & 5.1120 \\
75\% & 5.8275 & 5.5118 & 5.3648 & 4.9992 & 5.9513 \\
95\% & 10.6774 & 7.1430 & 6.4610 & 5.7607 & 12.5899 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -7.6371 & -1260.9957 & -1901.8315 & -5181.5223 & -5.0042 \\
25\% & 3.9773 & 2.1198 & -0.4525 & -2768.2347 & 3.6190 \\
50\% & 5.2183 & 4.5770 & 4.1303 & 1.5836 & 5.1439 \\
75\% & 6.2791 & 5.4917 & 5.2095 & 4.5093 & 6.6050 \\
95\% & 15.9238 & 7.2295 & 6.4416 & 5.7494 & 14.9650 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -60.1564 & -1433.2379 & -2125.7556 & -5957.7840 & -8.9038 \\
25\% & 3.6935 & -0.7144 & -16.4438 & -3489.5553 & 2.9881 \\
50\% & 5.2866 & 4.0970 & 3.2131 & -1.6534 & 5.1129 \\
75\% & 6.7220 & 5.3310 & 4.8166 & 3.7469 & 7.5090 \\
95\% & 35.0556 & 7.5699 & 6.2179 & 5.5387 & 20.5755 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2572 & 4.2572 & 4.2572 & 4.2170 & 4.2572 \\
25\% & 4.7479 & 4.7479 & 4.7479 & 4.7422 & 4.7479 \\
50\% & 5.0020 & 5.0020 & 5.0020 & 4.9981 & 5.0020 \\
75\% & 5.2241 & 5.2241 & 5.2241 & 5.2199 & 5.2241 \\
95\% & 5.5305 & 5.5305 & 5.5305 & 5.5108 & 5.5305 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.7037 & 3.6029 & 3.4075 & -714.8286 & 3.5128 \\
25\% & 4.6816 & 4.6715 & 4.6583 & 4.5298 & 4.6684 \\
50\% & 4.9768 & 4.9727 & 4.9631 & 4.9122 & 4.9746 \\
75\% & 5.2108 & 5.2067 & 5.1990 & 5.1577 & 5.2104 \\
95\% & 5.5439 & 5.5192 & 5.4976 & 5.4526 & 5.5626 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.0323 & 2.7734 & 2.2403 & -2926.9998 & 2.8567 \\
25\% & 4.5880 & 4.5605 & 4.5120 & 4.1911 & 4.5698 \\
50\% & 4.9720 & 4.9556 & 4.9387 & 4.8457 & 4.9666 \\
75\% & 5.2341 & 5.2173 & 5.2038 & 5.1461 & 5.2329 \\
95\% & 5.7282 & 5.6317 & 5.5780 & 5.4821 & 5.8185 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.4587 & -1.9753 & -33.4966 & -4542.5476 & 0.7884 \\
25\% & 4.2931 & 4.1060 & 3.8699 & 2.0371 & 4.1774 \\
50\% & 4.9298 & 4.8359 & 4.7371 & 4.4272 & 4.8948 \\
75\% & 5.3824 & 5.2620 & 5.1891 & 5.0448 & 5.3744 \\
95\% & 6.9341 & 6.0041 & 5.7765 & 5.6044 & 8.2611 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -1.8034 & -440.5589 & -1106.4157 & -5650.8662 & -3.3420 \\
25\% & 3.9828 & 3.3173 & 2.5958 & -11.6344 & 3.5871 \\
50\% & 4.8933 & 4.5802 & 4.3209 & 3.3548 & 4.7629 \\
75\% & 5.6076 & 5.2300 & 5.0425 & 4.6647 & 5.6105 \\
95\% & 9.6162 & 6.3501 & 5.8392 & 5.6455 & 12.0247 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w4rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.6551 & -769.5400 & -953.1379 & -1437.1754 & 0.6551 \\
25\% & 4.6451 & 3.0416 & 2.5479 & -0.4639 & 4.6451 \\
50\% & 5.3384 & 5.0153 & 4.9592 & 4.8181 & 5.3384 \\
75\% & 5.8236 & 5.5102 & 5.4825 & 5.4079 & 5.8236 \\
95\% & 9.8127 & 6.0172 & 5.9395 & 5.7972 & 9.8127 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -3.1045 & -1211.9973 & -1576.0979 & -3132.0338 & -0.4223 \\
25\% & 4.6141 & 0.9291 & -5.8457 & -1237.3819 & 4.6175 \\
50\% & 5.4396 & 4.8751 & 4.6587 & 3.8166 & 5.4541 \\
75\% & 6.2648 & 5.5076 & 5.4235 & 5.2448 & 6.4862 \\
95\% & 11.9878 & 6.3144 & 6.0987 & 5.8215 & 12.9066 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -3.8045 & -1397.6134 & -1816.4743 & -3404.7569 & -0.6898 \\
25\% & 4.7055 & -3.8071 & -392.1070 & -1749.1659 & 4.6412 \\
50\% & 5.5435 & 4.7065 & 4.3815 & 3.2715 & 5.5334 \\
75\% & 6.4298 & 5.5018 & 5.3792 & 5.1711 & 6.5916 \\
95\% & 12.2529 & 6.2622 & 6.0529 & 5.8247 & 12.2188 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -23.5393 & -1523.3981 & -1981.1209 & -4342.9047 & -1.7784 \\
25\% & 4.7420 & -330.2091 & -843.0795 & -2703.7302 & 4.5541 \\
50\% & 5.6844 & 4.2193 & 3.6422 & 1.2078 & 5.6284 \\
75\% & 6.6937 & 5.3604 & 5.1960 & 4.9101 & 6.8844 \\
95\% & 31.7686 & 6.1623 & 5.9617 & 5.8260 & 13.4864 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -327.7539 & -1542.8004 & -2218.4770 & -5107.5769 & -3.1363 \\
25\% & 4.2738 & -478.7411 & -936.8939 & -3515.8064 & 4.1485 \\
50\% & 5.7175 & 3.2757 & 2.3136 & -1.3534 & 5.6274 \\
75\% & 7.0007 & 5.0526 & 4.7926 & 4.4343 & 7.3161 \\
95\% & 322.7154 & 6.0465 & 5.7479 & 5.6670 & 16.4252 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.3650 & 0.7667 & 0.6940 & 0.2339 & 2.3650 \\
25\% & 4.5232 & 4.4549 & 4.4544 & 4.4439 & 4.5232 \\
50\% & 5.0249 & 4.9987 & 4.9985 & 4.9950 & 5.0249 \\
75\% & 5.3287 & 5.3043 & 5.3043 & 5.3005 & 5.3287 \\
95\% & 5.6864 & 5.6175 & 5.6169 & 5.6069 & 5.6864 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -0.8466 & -463.5469 & -810.6571 & -2479.2331 & 0.2167 \\
25\% & 4.3862 & 4.0541 & 3.9268 & 3.3180 & 4.3941 \\
50\% & 5.0422 & 4.9276 & 4.8882 & 4.7942 & 5.0496 \\
75\% & 5.3914 & 5.2959 & 5.2785 & 5.2296 & 5.4071 \\
95\% & 7.4901 & 5.6296 & 5.5988 & 5.5762 & 8.9076 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -2.9891 & -797.2093 & -1192.6221 & -2858.6128 & 0.0482 \\
25\% & 4.3788 & 3.6900 & 3.3855 & 2.0017 & 4.3928 \\
50\% & 5.0863 & 4.8961 & 4.8343 & 4.6806 & 5.0999 \\
75\% & 5.4888 & 5.3302 & 5.2907 & 5.2308 & 5.5175 \\
95\% & 8.3844 & 5.7236 & 5.6699 & 5.6319 & 9.8149 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -39.5306 & -1107.7242 & -1493.0009 & -3989.0611 & -1.7765 \\
25\% & 4.2121 & 1.4300 & -0.7544 & -217.7539 & 4.1873 \\
50\% & 5.1536 & 4.5713 & 4.4032 & 4.0186 & 5.1425 \\
75\% & 5.8030 & 5.2668 & 5.1894 & 5.0700 & 5.8975 \\
95\% & 14.7597 & 5.8435 & 5.7134 & 5.6465 & 12.1776 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -223.5330 & -1278.0136 & -1695.5814 & -4766.2181 & -4.0328 \\
25\% & 3.9481 & -5.5981 & -24.3477 & -2289.9459 & 3.8450 \\
50\% & 5.1821 & 4.0912 & 3.7713 & 2.9280 & 5.1169 \\
75\% & 6.2614 & 5.0980 & 4.9821 & 4.7809 & 6.5330 \\
95\% & 282.3750 & 5.7905 & 5.6610 & 5.5903 & 13.3874 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2660 & 4.2660 & 4.2660 & 4.2660 & 4.2660 \\
25\% & 4.7681 & 4.7681 & 4.7681 & 4.7681 & 4.7681 \\
50\% & 4.9976 & 4.9976 & 4.9976 & 4.9976 & 4.9976 \\
75\% & 5.1684 & 5.1684 & 5.1684 & 5.1684 & 5.1684 \\
95\% & 5.3605 & 5.3605 & 5.3605 & 5.3605 & 5.3605 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.8421 & 3.7992 & 3.7589 & 3.5533 & 3.8280 \\
25\% & 4.7064 & 4.7011 & 4.6959 & 4.6795 & 4.7037 \\
50\% & 4.9788 & 4.9761 & 4.9735 & 4.9680 & 4.9777 \\
75\% & 5.1680 & 5.1655 & 5.1626 & 5.1592 & 5.1679 \\
95\% & 5.3718 & 5.3654 & 5.3606 & 5.3582 & 5.3725 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.6496 & 3.6103 & 3.5274 & 3.1881 & 3.6636 \\
25\% & 4.6473 & 4.6422 & 4.6304 & 4.6066 & 4.6495 \\
50\% & 4.9645 & 4.9622 & 4.9570 & 4.9473 & 4.9652 \\
75\% & 5.1682 & 5.1655 & 5.1608 & 5.1548 & 5.1694 \\
95\% & 5.3859 & 5.3798 & 5.3752 & 5.3698 & 5.3908 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 2.3430 & 1.7732 & 1.3097 & -1.3103 & 2.5046 \\
25\% & 4.4192 & 4.3805 & 4.3517 & 4.2827 & 4.4232 \\
50\% & 4.8911 & 4.8709 & 4.8578 & 4.8346 & 4.8922 \\
75\% & 5.1657 & 5.1492 & 5.1421 & 5.1315 & 5.1688 \\
95\% & 5.4691 & 5.4135 & 5.4048 & 5.3995 & 5.4830 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -0.3829 & -7.6859 & -19.0181 & -2340.3939 & 0.5926 \\
25\% & 4.0814 & 3.8829 & 3.7795 & 3.5762 & 4.0477 \\
50\% & 4.7710 & 4.6868 & 4.6514 & 4.5896 & 4.7560 \\
75\% & 5.1638 & 5.0927 & 5.0701 & 5.0381 & 5.1563 \\
95\% & 5.9084 & 5.4395 & 5.4185 & 5.4037 & 6.6241 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w5rho3_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -1.4509 & -20.2192 & -818.4256 & -2732.9033 & -1.4509 \\
25\% & 4.0192 & 3.7468 & 3.1428 & -892.3988 & 4.0192 \\
50\% & 5.1274 & 4.9964 & 4.7872 & 3.3257 & 5.1274 \\
75\% & 6.2240 & 6.0077 & 5.7385 & 4.8453 & 6.2240 \\
95\% & 11.6146 & 8.8484 & 7.3363 & 5.6002 & 11.6146 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -6.2510 & -556.3823 & -1573.2422 & -4115.4752 & -7.6442 \\
25\% & 3.5905 & 3.1682 & 1.6922 & -1974.9205 & 3.4141 \\
50\% & 5.1696 & 4.9506 & 4.5717 & 0.8449 & 5.1636 \\
75\% & 6.6920 & 6.1701 & 5.6645 & 4.5341 & 6.9399 \\
95\% & 16.9502 & 13.0558 & 9.0999 & 5.9154 & 18.4286 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -9.9021 & -915.1416 & -1850.3328 & -4734.4930 & -8.7919 \\
25\% & 3.5927 & 2.8456 & 0.6871 & -2681.1032 & 3.3243 \\
50\% & 5.2113 & 4.8941 & 4.3471 & -0.9476 & 5.2396 \\
75\% & 6.8171 & 6.1864 & 5.6131 & 4.1661 & 7.2270 \\
95\% & 18.3321 & 12.0239 & 8.3812 & 5.8021 & 19.3158 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -16.7789 & -1257.4970 & -2118.8247 & -5654.8978 & -12.2465 \\
25\% & 3.3115 & 1.8460 & -3.2482 & -3274.1297 & 2.4769 \\
50\% & 5.2366 & 4.6631 & 3.6206 & -4.4377 & 5.1858 \\
75\% & 7.2026 & 6.1461 & 5.2745 & 3.1705 & 7.8408 \\
95\% & 38.8173 & 14.6811 & 8.0347 & 5.5418 & 22.2013 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -185.0045 & -1370.1123 & -2231.3095 & -6331.7224 & -16.4138 \\
25\% & 2.9180 & 0.3347 & -12.6368 & -3919.2726 & 1.5025 \\
50\% & 5.2592 & 4.4373 & 2.7983 & -12.2161 & 5.2546 \\
75\% & 7.5860 & 6.0600 & 4.9532 & 1.8936 & 8.9562 \\
95\% & 273.3283 & 15.9508 & 8.2532 & 5.1021 & 27.3835 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.6507 & 2.3764 & 1.6597 & -3135.0658 & 2.6507 \\
25\% & 4.3721 & 4.3488 & 4.3044 & 3.1354 & 4.3721 \\
50\% & 5.0089 & 4.9913 & 4.9675 & 4.5939 & 5.0089 \\
75\% & 5.5708 & 5.5484 & 5.5219 & 5.1573 & 5.5708 \\
95\% & 6.8933 & 6.7094 & 6.5382 & 5.6329 & 6.8933 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -1.6643 & -6.6573 & -370.8557 & -4206.2914 & -2.9379 \\
25\% & 4.1705 & 4.0660 & 3.6856 & -1074.4072 & 4.1031 \\
50\% & 5.0384 & 4.9749 & 4.8611 & 3.5568 & 5.0499 \\
75\% & 5.7663 & 5.6387 & 5.4879 & 4.9532 & 5.8876 \\
95\% & 10.6790 & 9.1366 & 7.7556 & 5.8585 & 12.5805 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -2.5716 & -31.7136 & -1264.3515 & -4864.6880 & -4.8187 \\
25\% & 3.9640 & 3.6816 & 2.8392 & -2079.7846 & 3.7375 \\
50\% & 5.0618 & 4.9194 & 4.6738 & 2.3483 & 5.0365 \\
75\% & 6.0466 & 5.7841 & 5.5001 & 4.7142 & 6.1976 \\
95\% & 12.9119 & 9.7729 & 7.6484 & 5.7954 & 14.3710 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -9.7060 & -817.7507 & -1755.7573 & -5750.1866 & -9.1377 \\
25\% & 3.6608 & 2.7821 & 0.3195 & -3137.0514 & 2.9755 \\
50\% & 5.1381 & 4.8020 & 4.1600 & -1.0428 & 5.0979 \\
75\% & 6.5664 & 5.9438 & 5.3481 & 3.9363 & 7.1056 \\
95\% & 18.9638 & 11.4175 & 7.6762 & 5.7663 & 18.8558 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -41.1434 & -1206.5305 & -2040.1766 & -6342.4133 & -15.0133 \\
25\% & 3.1399 & 1.4697 & -4.7012 & -3728.1748 & 1.9494 \\
50\% & 5.1506 & 4.4619 & 3.2902 & -5.1520 & 4.9850 \\
75\% & 7.0339 & 5.8844 & 4.9903 & 2.6961 & 8.2158 \\
95\% & 57.4692 & 13.8207 & 7.8285 & 5.4089 & 24.4998 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.1733 & 4.1733 & 4.1733 & 3.7498 & 4.1733 \\
25\% & 4.6917 & 4.6917 & 4.6917 & 4.6368 & 4.6917 \\
50\% & 5.0014 & 5.0014 & 5.0014 & 4.9598 & 5.0014 \\
75\% & 5.2756 & 5.2756 & 5.2756 & 5.2325 & 5.2756 \\
95\% & 5.6972 & 5.6972 & 5.6972 & 5.5598 & 5.6972 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.6862 & 3.6467 & 3.4167 & -3976.9396 & 3.5289 \\
25\% & 4.6702 & 4.6649 & 4.6460 & 4.3065 & 4.6630 \\
50\% & 4.9824 & 4.9771 & 4.9642 & 4.8501 & 4.9809 \\
75\% & 5.2640 & 5.2576 & 5.2460 & 5.1412 & 5.2662 \\
95\% & 5.8879 & 5.8037 & 5.7412 & 5.5096 & 5.9762 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 2.8891 & 2.7603 & 2.2404 & -4679.4574 & 2.5266 \\
25\% & 4.5949 & 4.5825 & 4.5390 & 3.2333 & 4.5815 \\
50\% & 4.9844 & 4.9752 & 4.9544 & 4.7385 & 4.9830 \\
75\% & 5.3209 & 5.3087 & 5.2853 & 5.1155 & 5.3337 \\
95\% & 6.3621 & 6.1993 & 6.0024 & 5.5880 & 6.9559 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.0538 & -0.4374 & -30.4318 & -5839.9273 & -0.4151 \\
25\% & 4.2410 & 4.1092 & 3.7775 & -16.8127 & 4.0823 \\
50\% & 4.9623 & 4.8895 & 4.7547 & 3.7407 & 4.9348 \\
75\% & 5.5447 & 5.4421 & 5.2910 & 4.8770 & 5.6306 \\
95\% & 8.2167 & 7.3669 & 6.5485 & 5.7995 & 9.9503 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -3.7472 & -321.5763 & -1386.1304 & -6580.1422 & -5.4182 \\
25\% & 3.8115 & 3.3593 & 2.1351 & -2780.2044 & 3.2411 \\
50\% & 4.9603 & 4.7109 & 4.2382 & 1.1626 & 4.8404 \\
75\% & 5.9293 & 5.5443 & 5.1408 & 4.1095 & 6.4345 \\
95\% & 12.4360 & 8.9829 & 6.8966 & 5.8274 & 15.8326 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w5rho6_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & -0.4334 & -537.4203 & -1068.7612 & -2354.1722 & -0.4334 \\
25\% & 4.2756 & 3.6291 & 2.9394 & -561.6793 & 4.2756 \\
50\% & 5.2490 & 5.0066 & 4.8470 & 3.9867 & 5.2490 \\
75\% & 6.1304 & 5.7875 & 5.6236 & 5.1270 & 6.1304 \\
95\% & 11.0863 & 7.2866 & 6.6034 & 5.7504 & 11.0863 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -5.1527 & -1234.1638 & -1815.8389 & -3962.2900 & -5.2035 \\
25\% & 4.0130 & 2.4781 & 0.1050 & -1882.0658 & 3.8628 \\
50\% & 5.3539 & 4.8793 & 4.5116 & 1.4101 & 5.3518 \\
75\% & 6.7500 & 5.8030 & 5.5364 & 4.8158 & 7.0307 \\
95\% & 14.8757 & 9.0109 & 7.5654 & 5.9865 & 17.1137 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -7.5192 & -1374.1814 & -1990.1179 & -4411.0142 & -6.6807 \\
25\% & 4.0026 & 2.0590 & -1.7045 & -2474.2212 & 3.7560 \\
50\% & 5.3503 & 4.7457 & 4.2504 & 0.4755 & 5.3441 \\
75\% & 6.7786 & 5.7851 & 5.4308 & 4.5647 & 7.0812 \\
95\% & 16.0702 & 8.4475 & 7.1944 & 5.8976 & 17.0890 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -14.4896 & -1716.5986 & -2335.4414 & -5428.0307 & -9.1690 \\
25\% & 3.8106 & -0.4041 & -13.0339 & -3299.0774 & 3.1640 \\
50\% & 5.4413 & 4.3029 & 3.4082 & -3.3128 & 5.3615 \\
75\% & 7.0329 & 5.6113 & 5.0831 & 3.7671 & 7.6330 \\
95\% & 25.8443 & 8.1428 & 6.7601 & 5.7436 & 19.0229 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -262.3568 & -1816.4206 & -2376.9122 & -6237.8564 & -13.4022 \\
25\% & 3.3114 & -6.8115 & -478.3354 & -3949.2121 & 2.2647 \\
50\% & 5.5013 & 3.5782 & 1.8463 & -9.0536 & 5.3624 \\
75\% & 7.5778 & 5.3652 & 4.5713 & 2.6834 & 8.6050 \\
95\% & 275.1282 & 8.4527 & 6.4941 & 5.2844 & 25.1035 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.4890 & 1.4237 & 0.1499 & -2062.1646 & 2.4890 \\
25\% & 4.4516 & 4.3900 & 4.3539 & 3.8739 & 4.4516 \\
50\% & 5.0345 & 5.0033 & 4.9836 & 4.8213 & 5.0345 \\
75\% & 5.5132 & 5.4768 & 5.4600 & 5.2898 & 5.5132 \\
95\% & 6.4655 & 6.2184 & 6.1393 & 5.7369 & 6.4655 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -1.0556 & -80.0202 & -937.4889 & -3804.3529 & -1.7696 \\
25\% & 4.2569 & 3.9116 & 3.5760 & -7.0081 & 4.1641 \\
50\% & 5.0690 & 4.9382 & 4.8413 & 4.1820 & 5.0610 \\
75\% & 5.6272 & 5.4516 & 5.3832 & 5.1072 & 5.6727 \\
95\% & 10.1332 & 7.1989 & 6.5106 & 5.7897 & 11.8957 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -2.0836 & -777.5760 & -1434.8875 & -4396.3665 & -2.7569 \\
25\% & 4.1550 & 3.4576 & 2.7062 & -1221.4615 & 4.0034 \\
50\% & 5.1101 & 4.8509 & 4.6722 & 3.4469 & 5.1019 \\
75\% & 5.8731 & 5.5187 & 5.3721 & 4.9537 & 6.0376 \\
95\% & 11.2049 & 7.3515 & 6.6582 & 5.8086 & 13.1795 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -12.9060 & -1324.7639 & -2070.4262 & -5287.6820 & -7.0871 \\
25\% & 3.7613 & 1.7684 & -1.8277 & -2821.7200 & 3.3474 \\
50\% & 5.1614 & 4.5164 & 3.9321 & 1.0223 & 5.1089 \\
75\% & 6.3842 & 5.4951 & 5.1464 & 4.3799 & 6.8855 \\
95\% & 16.2427 & 7.6887 & 6.4837 & 5.7949 & 17.0754 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -119.4009 & -1462.0059 & -2188.3940 & -6149.2279 & -12.4693 \\
25\% & 3.3794 & -1.3302 & -20.9083 & -3509.4315 & 2.4317 \\
50\% & 5.2667 & 3.9530 & 2.7786 & -3.1428 & 5.0665 \\
75\% & 6.9509 & 5.3259 & 4.7256 & 3.3264 & 7.9459 \\
95\% & 72.0880 & 8.1659 & 6.3893 & 5.4612 & 22.9847 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.1620 & 4.1613 & 4.1613 & 4.1165 & 4.1620 \\
25\% & 4.7264 & 4.7263 & 4.7263 & 4.7159 & 4.7264 \\
50\% & 5.0002 & 5.0001 & 5.0001 & 4.9953 & 5.0002 \\
75\% & 5.2406 & 5.2406 & 5.2406 & 5.2352 & 5.2406 \\
95\% & 5.5713 & 5.5711 & 5.5711 & 5.5555 & 5.5713 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.4967 & 3.4184 & 3.1831 & -1843.0109 & 3.3499 \\
25\% & 4.6606 & 4.6505 & 4.6302 & 4.4535 & 4.6491 \\
50\% & 4.9768 & 4.9722 & 4.9618 & 4.9011 & 4.9747 \\
75\% & 5.2209 & 5.2143 & 5.2030 & 5.1599 & 5.2209 \\
95\% & 5.5970 & 5.5727 & 5.5332 & 5.4791 & 5.6283 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 2.8142 & 2.5186 & 1.8325 & -3216.2455 & 2.5333 \\
25\% & 4.5539 & 4.5258 & 4.4841 & 4.0783 & 4.5376 \\
50\% & 4.9666 & 4.9517 & 4.9317 & 4.8227 & 4.9632 \\
75\% & 5.2502 & 5.2353 & 5.2187 & 5.1574 & 5.2529 \\
95\% & 5.7916 & 5.6895 & 5.6276 & 5.5400 & 6.0680 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 0.7764 & -3.6754 & -33.6202 & -4887.2401 & 0.0143 \\
25\% & 4.2217 & 4.0153 & 3.7685 & 1.1474 & 4.0922 \\
50\% & 4.9061 & 4.8191 & 4.7176 & 4.3190 & 4.8795 \\
75\% & 5.3850 & 5.2751 & 5.1939 & 5.0049 & 5.3932 \\
95\% & 7.1997 & 6.1242 & 5.8563 & 5.6642 & 8.9236 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -3.2281 & -483.9560 & -1201.3429 & -5913.7404 & -4.3873 \\
25\% & 3.8003 & 3.0610 & 2.1686 & -20.0177 & 3.2993 \\
50\% & 4.8627 & 4.4888 & 4.1884 & 2.9008 & 4.6973 \\
75\% & 5.6334 & 5.2149 & 4.9920 & 4.5169 & 5.7170 \\
95\% & 10.9230 & 6.7166 & 5.8744 & 5.6720 & 13.6255 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}


==> tabs_v10a/tabquant2_w5rho9_panels.tex <==
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=1$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 0.7690 & -786.2722 & -963.0940 & -1466.6264 & 0.7690 \\
25\% & 4.6039 & 3.2670 & 2.7564 & -0.7662 & 4.6039 \\
50\% & 5.3317 & 5.0003 & 4.9379 & 4.7768 & 5.3317 \\
75\% & 5.8639 & 5.5372 & 5.4994 & 5.4055 & 5.8639 \\
95\% & 9.9674 & 6.0796 & 5.9786 & 5.8289 & 9.9674 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -3.7243 & -1222.6713 & -1611.4524 & -3243.1714 & -2.1427 \\
25\% & 4.5172 & 0.6656 & -4.2460 & -1256.7774 & 4.4498 \\
50\% & 5.4327 & 4.8107 & 4.5649 & 3.4697 & 5.4235 \\
75\% & 6.2997 & 5.5093 & 5.4177 & 5.1905 & 6.4849 \\
95\% & 12.2151 & 6.3960 & 6.1334 & 5.8364 & 13.0730 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -5.7612 & -1472.6120 & -1832.1699 & -3593.5352 & -1.4158 \\
25\% & 4.6599 & -6.9250 & -398.6483 & -1899.7417 & 4.5950 \\
50\% & 5.5505 & 4.6524 & 4.3010 & 2.6659 & 5.5561 \\
75\% & 6.5401 & 5.4885 & 5.3752 & 5.1101 & 6.7823 \\
95\% & 12.4909 & 6.3409 & 6.1333 & 5.8539 & 12.9655 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -29.3634 & -1560.7458 & -2095.9898 & -4457.0745 & -3.1207 \\
25\% & 4.5084 & -317.9254 & -846.8078 & -2814.0337 & 4.3054 \\
50\% & 5.6629 & 3.9654 & 3.3067 & 0.4042 & 5.6285 \\
75\% & 6.8008 & 5.3194 & 5.1047 & 4.7216 & 7.0689 \\
95\% & 43.4323 & 6.2168 & 5.9558 & 5.7891 & 14.1119 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -327.7910 & -1568.1402 & -2256.8059 & -5424.9809 & -5.7583 \\
25\% & 4.1589 & -495.2169 & -931.4995 & -3558.4155 & 3.9332 \\
50\% & 5.6999 & 2.9780 & 1.8205 & -3.7986 & 5.5992 \\
75\% & 7.2276 & 4.9702 & 4.6769 & 4.2007 & 7.5335 \\
95\% & 364.0148 & 5.9999 & 5.7171 & 5.5565 & 17.0380 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=4$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 2.2518 & 0.8032 & 0.7598 & 0.0245 & 2.2518 \\
25\% & 4.5152 & 4.4410 & 4.4381 & 4.4276 & 4.5152 \\
50\% & 5.0390 & 5.0078 & 5.0073 & 5.0023 & 5.0390 \\
75\% & 5.3516 & 5.3233 & 5.3227 & 5.3191 & 5.3516 \\
95\% & 5.7311 & 5.6523 & 5.6499 & 5.6412 & 5.7311 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & -1.1421 & -451.9316 & -831.2591 & -2663.5677 & 0.4083 \\
25\% & 4.3597 & 4.0268 & 3.8591 & 3.0057 & 4.3692 \\
50\% & 5.0423 & 4.9326 & 4.8933 & 4.7679 & 5.0548 \\
75\% & 5.4023 & 5.3074 & 5.2833 & 5.2305 & 5.4226 \\
95\% & 7.4162 & 5.6537 & 5.6278 & 5.5916 & 9.2063 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & -3.7097 & -812.4597 & -1179.6341 & -3108.2398 & -0.1284 \\
25\% & 4.3064 & 3.5695 & 3.2624 & 1.3873 & 4.3297 \\
50\% & 5.0817 & 4.8625 & 4.7972 & 4.6035 & 5.0937 \\
75\% & 5.5117 & 5.3309 & 5.2912 & 5.2171 & 5.5399 \\
95\% & 8.5142 & 5.7795 & 5.6996 & 5.6342 & 10.2123 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & -74.1487 & -1148.1769 & -1562.0965 & -4086.4159 & -2.8902 \\
25\% & 4.0903 & 1.1974 & -1.0975 & -613.4717 & 4.0521 \\
50\% & 5.1455 & 4.5030 & 4.2968 & 3.7842 & 5.1301 \\
75\% & 5.8207 & 5.2648 & 5.1777 & 5.0260 & 5.9673 \\
95\% & 14.5261 & 5.8736 & 5.7361 & 5.6741 & 13.4152 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -256.9269 & -1250.4287 & -1820.7501 & -5009.1434 & -5.0307 \\
25\% & 3.8276 & -8.2496 & -72.8646 & -2498.4662 & 3.6221 \\
50\% & 5.1978 & 3.8848 & 3.4776 & 2.3030 & 5.0987 \\
75\% & 6.4846 & 5.0648 & 4.8939 & 4.6373 & 6.8316 \\
95\% & 328.3361 & 5.8198 & 5.6142 & 5.5947 & 15.7894 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.325\linewidth}
\centering
$\mu^2=16$\par\smallskip
\begin{adjustbox}{width=\linewidth}
\begin{minipage}{270pt}
\centering
\begin{tabular}{@{}cccccc@{}}
\toprule
Percentile & QN ($\widehat{\beta}_{\mathrm{2SLS}}$) & QN (5) & QN (4.5) & QN (0) & Poly. \\
\midrule
\multicolumn{6}{c}{$k=1$} \\
5\% & 4.2436 & 4.2429 & 4.2429 & 4.2429 & 4.2436 \\
25\% & 4.7717 & 4.7715 & 4.7715 & 4.7715 & 4.7717 \\
50\% & 5.0018 & 5.0018 & 5.0018 & 5.0018 & 5.0018 \\
75\% & 5.1741 & 5.1739 & 5.1739 & 5.1739 & 5.1741 \\
95\% & 5.3779 & 5.3777 & 5.3777 & 5.3777 & 5.3779 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=4$} \\
5\% & 3.7330 & 3.6853 & 3.6558 & 3.2469 & 3.7216 \\
25\% & 4.7006 & 4.6941 & 4.6860 & 4.6603 & 4.6968 \\
50\% & 4.9770 & 4.9742 & 4.9717 & 4.9622 & 4.9762 \\
75\% & 5.1687 & 5.1657 & 5.1634 & 5.1570 & 5.1689 \\
95\% & 5.3721 & 5.3649 & 5.3618 & 5.3568 & 5.3787 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=10$} \\
5\% & 3.3907 & 3.3483 & 3.1971 & 2.4389 & 3.4046 \\
25\% & 4.6253 & 4.6224 & 4.6076 & 4.5692 & 4.6269 \\
50\% & 4.9548 & 4.9533 & 4.9449 & 4.9322 & 4.9571 \\
75\% & 5.1768 & 5.1742 & 5.1670 & 5.1587 & 5.1787 \\
95\% & 5.3993 & 5.3882 & 5.3820 & 5.3753 & 5.4113 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=30$} \\
5\% & 1.8949 & 1.3276 & 0.6217 & -8.8008 & 2.1287 \\
25\% & 4.3608 & 4.3243 & 4.2807 & 4.1760 & 4.3662 \\
50\% & 4.8704 & 4.8514 & 4.8341 & 4.7966 & 4.8749 \\
75\% & 5.1680 & 5.1528 & 5.1424 & 5.1220 & 5.1731 \\
95\% & 5.4935 & 5.4369 & 5.4246 & 5.4118 & 5.5324 \\
\addlinespace[3pt]
\multicolumn{6}{c}{$k=60$} \\
5\% & -2.2011 & -20.5165 & -237.6091 & -3175.4834 & -0.0609 \\
25\% & 3.9377 & 3.7128 & 3.5908 & 3.2326 & 3.9317 \\
50\% & 4.7140 & 4.6124 & 4.5613 & 4.4528 & 4.7090 \\
75\% & 5.1409 & 5.0565 & 5.0213 & 4.9717 & 5.1472 \\
95\% & 6.0078 & 5.4562 & 5.4270 & 5.4019 & 7.8117 \\
\bottomrule
\end{tabular}
\end{minipage}
\end{adjustbox}
\end{minipage}

